Polytropic gas modelling at kinetic and macroscopic levels

In this paper, we consider the kinetic model of continuous type describing a polyatomic gas in two different settings corresponding to a different choice of the functional space used to define macroscopic quantities. Such a model introduces a single continuous variable supposed to capture all the phenomena related to the more complex structure of a molecule having more than one atom, such as internal degrees of freedom in a collision. In particular, we provide a direct comparison of these two settings, and show their equivalence after the distribution function is rescaled and the cross section is reformulated. We then focus on the kinetic model for which the rigorous existence and uniqueness result in the space homogeneous case is recently proven. Using the cross section proposed in that analysis together with the maximum entropy principle, we establish macroscopic models of six and fourteen fields. In the case of six moments, we calculate the exact, nonlinear, production term and prove its total agreement with extended thermodynamics, as it satisfies the entropy residual inequality on the whole range of model validity. Moreover, for the fourteen moments model, we provide new expressions for relaxation times and transport coefficients in a linearized setting, that yield both matching with the experimental data for dependence of the shear viscosity upon temperature and a satisfactory agreement with the theoretical value of the Prandtl number, on the room temperature range when only translational and rotational modes of molecules are taken into account, as much as on higher temperatures when vibrational modes appear as well.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{scope}
		\begin{axis}[
		 scale=0.8,
	xmin=0, xmax=10,
	ymin=0, ymax=5.2,
		xmajorgrids,
		ymajorgrids,
		ylabel near ticks,
		xlabel near ticks,
		xlabel={$\hat{c}$},
			ylabel={$\hat{\nu}_{\gamma,\alpha}(\hat{c},5$)},
		align =center,
		legend columns=2, 
		legend style={/tikz/column 2/.style={
				column sep=5pt,
			},row sep=0.1cm, at={(2,1)}, 
			fill=white,draw=black,nodes=right}]
		\addlegendentry{$\hat{\nu}_{0.1,0}$}
		\addplot[smooth,color=ForestGreen,solid,line width=0.2ex]coordinates{

			(0,0.767917)(0.0006024,0.767917)(0.0012047,0.767917)(0.0015058,0.767917)(0.001807,0.767917)(0.0021082,0.767917)(0.0024093,0.767917)(0.0027105,0.767917)(0.0030117,0.767917)(0.0033128,0.767917)(0.003614,0.767917)(0.0039152,0.767917)(0.0042163,0.767917)(0.0048187,0.7679171)(0.0051198,0.7679171)(0.005421,0.7679171)(0.0060233,0.7679171)(0.0063245,0.7679171)(0.0066257,0.7679172)(0.007228,0.7679172)(0.0075292,0.7679172)(0.0078303,0.7679172)(0.0084327,0.7679173)(0.0096373,0.7679174)(0.0099385,0.7679174)(0.0102397,0.7679174)(0.010842,0.7679175)(0.0120467,0.7679176)(0.0123478,0.7679176)(0.012649,0.7679177)(0.0132513,0.7679177)(0.014456,0.7679179)(0.0147571,0.7679179)(0.0150583,0.767918)(0.0156606,0.767918)(0.0168653,0.7679182)(0.0192746,0.7679186)(0.0196011,0.7679187)(0.0199276,0.7679187)(0.0205806,0.7679188)(0.0218866,0.7679191)(0.0244986,0.7679196)(0.0248251,0.7679197)(0.0251516,0.7679197)(0.0258046,0.7679199)(0.0271106,0.7679202)(0.0297226,0.7679208)(0.0300491,0.7679209)(0.0303756,0.767921)(0.0310286,0.7679212)(0.0323346,0.7679215)(0.0349466,0.7679223)(0.0401705,0.767924)(0.0404754,0.7679241)(0.0407803,0.7679243)(0.04139,0.7679245)(0.0426094,0.7679249)(0.0450483,0.7679259)(0.0499261,0.7679279)(0.050231,0.767928)(0.0505358,0.7679282)(0.0511456,0.7679284)(0.052365,0.767929)(0.0548039,0.7679301)(0.0596817,0.7679326)(0.0599806,0.7679327)(0.0602795,0.7679329)(0.0608772,0.7679332)(0.0620727,0.7679338)(0.0644638,0.7679352)(0.0692459,0.767938)(0.0695448,0.7679381)(0.0698437,0.7679383)(0.0704414,0.7679387)(0.071637,0.7679394)(0.074028,0.767941)(0.0788101,0.7679441)(0.0791343,0.7679444)(0.0794585,0.7679446)(0.080107,0.7679451)(0.0814038,0.767946)(0.0839975,0.7679478)(0.089185,0.7679518)(0.0995598,0.7679603)(0.0998624,0.7679606)(0.100165,0.7679609)(0.1007701,0.7679614)(0.1019804,0.7679625)(0.1044011,0.7679646)(0.1092423,0.7679692)(0.1189248,0.7679788)(0.139911,0.7680025)(0.1605145,0.7680295)(0.1797333,0.768058)(0.2005734,0.7680924)(0.2200287,0.768128)(0.2391013,0.7681659)(0.2597951,0.7682106)(0.2791043,0.7682555)(0.3000347,0.7683078)(0.3205824,0.7683626)(0.3397453,0.7684169)(0.3605295,0.7684791)(0.379929,0.7685404)(0.4009497,0.7686103)(0.4215878,0.7686823)(0.440841,0.7687525)(0.4617156,0.7688318)(0.4812054,0.768909)(0.5003125,0.7689875)(0.5210409,0.7690757)(0.5403846,0.769161)(0.5613495,0.7692566)(0.5819317,0.7693535)(0.6011291,0.7694466)(0.6219478,0.7695506)(0.6413818,0.7696503)(0.6604331,0.7697507)(0.6811056,0.7698624)(0.7003934,0.7699691)(0.7213025,0.7700876)(0.7408268,0.7702008)(0.7599684,0.7703141)(0.7807313,0.7704396)(0.8001095,0.7705591)(0.8211089,0.7706911)(0.8417256,0.7708233)(0.8609575,0.7709488)(0.8818108,0.7710872)(0.9012793,0.7712185)(0.9203651,0.7713493)(0.9410721,0.7714934)(0.9603944,0.7716298)(0.981338,0.7717797)(1.0018989,0.771929)(1.021075,0.7720701)(1.0418724,0.772225)(1.061285,0.7723713)(1.082319,0.7725318)(1.1029702,0.7726911)(1.1222366,0.7728414)(1.1431244,0.7730059)(1.1626274,0.7731611)(1.1817477,0.7733146)(1.2024892,0.7734827)(1.2218461,0.7736409)(1.2428242,0.7738137)(1.2634195,0.7739848)(1.2826302,0.7741456)(1.3034621,0.7743213)(1.3229092,0.7744864)(1.3419737,0.7746492)(1.3626594,0.7748271)(1.3819604,0.774994)(1.4028826,0.7751759)(1.4224201,0.7753467)(1.4415749,0.775515)(1.462351,0.7756985)(1.4817423,0.7758704)(1.5027549,0.7760576)(1.5233848,0.7762421)(1.54263,0.7764149)(1.5634964,0.7766029)(1.5829781,0.776779)(1.602077,0.7769522)(1.6227972,0.7771406)(1.6421327,0.7773169)(1.6630895,0.7775084)(1.6836635,0.7776968)(1.7028528,0.777873)(1.7236634,0.7780643)(1.7430893,0.7782432)(1.7621324,0.7784188)(1.7827968,0.7786096)(1.8020764,0.7787879)(1.8229773,0.7789812)(1.8424935,0.779162)(1.861627,0.7793392)(1.8823817,0.7795316)(1.9017517,0.7797112)(1.922743,0.7799059)(1.9433516,0.780097)(1.9625754,0.7802752)(1.9834205,0.7804684)(2.0028808,0.7806487)(2.0219584,0.7808253)(2.0426573,0.7810169)(2.0619715,0.7811955)(2.0829069,0.7813889)(2.1034597,0.7815785)(2.1226276,0.7817552)(2.1434169,0.7819466)(2.1628214,0.782125)(2.1838472,0.782318)(2.2044902,0.7825071)(2.2237486,0.7826833)(2.2446282,0.782874)(2.264123,0.7830518)(2.2832352,0.7832257)(2.3039686,0.7834139)(2.3233172,0.7835893)(2.3442872,0.7837789)(2.3648744,0.7839646)(2.3840769,0.7841374)(2.4049007,0.7843243)(2.4243397,0.7844984)(2.443396,0.7846687)(2.4640735,0.7848529)(2.4833664,0.7850244)(2.5042805,0.7852098)(2.5238099,0.7853824)(2.5429565,0.7855511)(2.5637244,0.7857336)(2.5831076,0.7859035)(2.6041121,0.786087)(2.6247338,0.7862666)(2.6439708,0.7864336)(2.6648291,0.7866141)(2.6843026,0.7867821)(2.7033934,0.7869463)(2.7241055,0.7871238)(2.7434328,0.787289)(2.7643815,0.7874674)(2.7849473,0.7876419)(2.8041285,0.7878042)(2.8249309,0.7879795)(2.8443486,0.7881426)(2.8653876,0.7883187)(2.8860438,0.788491)(2.9053153,0.7886512)(2.9262081,0.7888242)(2.9457162,0.7889851)(2.9648415,0.7891424)(2.9855881,0.7893124)(3.0049499,0.7894704)(3.0259331,0.7896411)(3.0465335,0.789808)(3.0657491,0.7899632)(3.0865861,0.7901308)(3.1060383,0.7902866)(3.1251078,0.7904389)(3.1457985,0.7906035)(3.1651045,0.7907565)(3.1860318,0.7909217)(3.2065764,0.7910833)(3.2257362,0.7912334)(3.2465173,0.7913957)(3.2659137,0.7915465)(3.2869313,0.7917093)(3.3075662,0.7918685)(3.3268164,0.7920165)(3.3476879,0.7921763)(3.3671746,0.792325)(3.3862786,0.7924702)(3.4070038,0.7926271)(3.4263444,0.792773)(3.4473062,0.7929305)(3.4678852,0.7930845)(3.4870796,0.7932276)(3.5078952,0.7933822)(3.5273261,0.793526)(3.5463742,0.7936664)(3.5670436,0.7938182)(3.5863283,0.7939593)(3.6072343,0.7941117)(3.6267555,0.7942534)(3.645894,0.7943919)(3.6666538,0.7945415)(3.6860288,0.7946806)(3.7070251,0.7948307)(3.7276387,0.7949776)(3.7468676,0.7951141)(3.7677177,0.7952615)(3.7871831,0.7953986)(3.8062657,0.7955325)(3.8269697,0.7956773)(3.8462889,0.7958118)(3.8672293,0.7959572)(3.8877871,0.7960993)(3.9069601,0.7962313)(3.9277544,0.796374)(3.9471639,0.7965067)(3.9681948,0.7966499)(3.9888428,0.79679)(4.0081062,0.7969202)(4.0289908,0.7970609)(4.0484907,0.7971917)(4.0676079,0.7973196)(4.0883464,0.7974577)(4.1077001,0.7975862)(4.128675,0.7977249)(4.1492673,0.7978606)(4.1684748,0.7979867)(4.1893036,0.7981229)(4.2087477,0.7982496)(4.227809,0.7983734)(4.2484916,0.7985073)(4.2677895,0.7986317)(4.2887086,0.7987661)(4.308243,0.7988912)(4.3273947,0.7990134)(4.3481677,0.7991455)(4.3675559,0.7992683)(4.3885654,0.7994009)(4.4091921,0.7995307)(4.4284342,0.7996513)(4.4492975,0.7997816)(4.4687761,0.7999028)(4.4878719,0.8000213)(4.508589,0.8001494)(4.5279214,0.8002685)(4.548875,0.8003971)(4.569446,0.8005229)(4.5886322,0.8006399)(4.6094396,0.8007663)(4.6288624,0.800884)(4.6479024,0.8009989)(4.6685636,0.8011231)(4.6878402,0.8012387)(4.708738,0.8013636)(4.7282511,0.8014798)(4.7473814,0.8015933)(4.768133,0.801716)(4.7874999,0.8018302)(4.8084881,0.8019536)(4.8290935,0.8020742)(4.8483142,0.8021864)(4.8691562,0.8023076)(4.8886135,0.8024205)(4.907688,0.8025307)(4.9283838,0.8026499)(4.9476948,0.8027608)(4.9686271,0.8028807)(4.9891767,0.8029979)(5.0083416,0.8031069)(5.0291277,0.8032247)(5.0485291,0.8033343)(5.0695518,0.8034527)(5.0901918,0.8035685)(5.109447,0.8036763)(5.1303235,0.8037927)(5.1498152,0.8039011)(5.1689242,0.804007)(5.1896545,0.8041215)(5.2090001,0.8042281)(5.2299669,0.8043432)(5.250551,0.8044559)(5.2697504,0.8045607)(5.2905711,0.8046739)(5.310007,0.8047793)(5.3290602,0.8048823)(5.3497346,0.8049937)(5.3690243,0.8050974)(5.3899353,0.8052094)(5.4094616,0.8053137)(5.4286051,0.8054157)(5.4493699,0.8055259)(5.46875,0.8056285)(5.4897514,0.8057393)(5.51037,0.8058478)(5.5296039,0.8059486)(5.550459,0.8060577)(5.5699294,0.8061592)(5.5890171,0.8062584)(5.6097261,0.8063658)(5.6290503,0.8064657)(5.6499958,0.8065736)(5.6705586,0.8066792)(5.6897367,0.8067775)(5.710536,0.8068837)(5.7299506,0.8069826)(5.7509864,0.8070894)(5.7716396,0.8071939)(5.790908,0.8072912)(5.8117976,0.8073963)(5.8313026,0.8074942)(5.8504248,0.8075899)(5.8711682,0.8076935)(5.890527,0.8077898)(5.911507,0.8078939)(5.9321043,0.8079958)(5.9513169,0.8080906)(5.9721507,0.8081931)(5.9915998,0.8082885)(6.0106661,0.8083818)(6.0313538,0.8084828)(6.0506567,0.8085767)(6.0715809,0.8086782)(6.0921223,0.8087776)(6.111279,0.8088701)(6.132057,0.8089701)(6.1514503,0.8090631)(6.1724648,0.8091637)(6.1930966,0.8092622)(6.2123437,0.8093538)(6.233212,0.8094528)(6.2526956,0.809545)(6.2717965,0.8096352)(6.2925186,0.8097328)(6.3118561,0.8098236)(6.3328148,0.8099218)(6.3533907,0.8100179)(6.3725819,0.8101072)(6.3933944,0.8102039)(6.4128222,0.810294)(6.4318672,0.810382)(6.4525335,0.8104772)(6.4718151,0.8105659)(6.492718,0.8106617)(6.5122361,0.810751)(6.5313715,0.8108383)(6.5521281,0.8109327)(6.5715001,0.8110207)(6.5924933,0.8111157)(6.6131037,0.8112087)(6.6323295,0.8112953)(6.6531765,0.8113889)(6.6726388,0.8114761)(6.6917183,0.8115614)(6.7124191,0.8116537)(6.7317352,0.8117395)(6.7526726,0.8118324)(6.7732272,0.8119233)(6.7923971,0.8120079)(6.8131883,0.8120994)(6.8325947,0.8121846)(6.8536224,0.8122767)(6.8742674,0.8123669)(6.8935277,0.8124508)(6.9144092,0.8125416)(6.933906,0.8126261)(6.95302,0.8127088)(6.9737554,0.8127982)(6.993106,0.8128815)(7.0140778,0.8129716)(7.034667,0.8130597)(7.0538714,0.8131418)(7.0746971,0.8132305)(7.094138,0.8133132)(7.1131962,0.813394)(7.1338757,0.8134815)(7.1531705,0.813563)(7.1740865,0.8136511)(7.1936178,0.8137331)(7.2127664,0.8138134)(7.2335362,0.8139002)(7.2529213,0.8139811)(7.2739277,0.8140685)(7.2945514,0.8141541)(7.3137903,0.8142338)(7.3346505,0.81432)(7.3541259,0.8144003)(7.3732187,0.8144788)(7.3939327,0.8145638)(7.4132619,0.8146429)(7.4342125,0.8147285)(7.4547803,0.8148123)(7.4739634,0.8148903)(7.4947677,0.8149747)(7.5141873,0.8150532)(7.5352282,0.8151382)(7.5558864,0.8152214)(7.5751598,0.8152988)(7.5960545,0.8153826)(7.6155645,0.8154606)(7.6346917,0.815537)(7.6554403,0.8156196)(7.674804,0.8156965)(7.6957891,0.8157797)(7.7163914,0.8158612)(7.735609,0.815937)(7.7564479,0.8160191)(7.775902,0.8160955)(7.7949734,0.8161703)(7.8156661,0.8162512)(7.834974,0.8163266)(7.8559032,0.8164081)(7.8764497,0.8164879)(7.8956115,0.8165622)(7.9163945,0.8166426)(7.9357928,0.8167175)(7.9568124,0.8167984)(7.9774492,0.8168777)(7.9967013,0.8169516)(8.0175747,0.8170314)(8.0370633,0.8171058)(8.0561692,0.8171786)(8.0768964,0.8172574)(8.0962388,0.8173308)(8.1172026,0.8174102)(8.1377836,0.8174879)(8.1569798,0.8175602)(8.1777974,0.8176385)(8.1972302,0.8177115)(8.2162802,0.8177828)(8.2369516,0.8178601)(8.2562382,0.817932)(8.2771461,0.8180098)(8.2966692,0.8180823)(8.3158097,0.8181533)(8.3365714,0.8182301)(8.3559483,0.8183016)(8.3769465,0.8183789)(8.3975621,0.8184547)(8.4167928,0.8185252)(8.4376449,0.8186015)(8.4571122,0.8186726)(8.4761968,0.8187422)(8.4969026,0.8188175)(8.5162237,0.8188877)(8.5371661,0.8189635)(8.5577258,0.8190379)(8.5769007,0.8191071)(8.5976969,0.8191819)(8.6171084,0.8192517)(8.6381412,0.8193271)(8.6587912,0.819401)(8.6780565,0.8194698)(8.698943,0.8195442)(8.7184448,0.8196136)(8.7375639,0.8196815)(8.7583043,0.819755)(8.7776599,0.8198234)(8.7986368,0.8198974)(8.819231,0.81997)(8.8384405,0.8200375)(8.8592712,0.8201105)(8.8787172,0.8201786)(8.8977804,0.8202452)(8.9184649,0.8203174)(8.9377647,0.8203845)(8.9586858,0.8204572)(8.9782221,0.8205249)(8.9973757,0.8205912)(9.0181506,0.820663)(9.0375408,0.8207298)(9.0585522,0.8208021)(9.0791809,0.8208729)(9.0984248,0.8209389)(9.1192901,0.8210102)(9.1387706,0.8210767)(9.1578683,0.8211418)(9.1785874,0.8212123)(9.1979217,0.8212779)(9.2188772,0.8213489)(9.2394501,0.8214184)(9.2586382,0.8214832)(9.2794476,0.8215533)(9.2988722,0.8216186)(9.3179142,0.8216825)(9.3385774,0.8217517)(9.3578558,0.8218162)(9.3787556,0.8218859)(9.3982706,0.8219509)(9.4174028,0.8220145)(9.4381564,0.8220834)(9.4575252,0.8221476)(9.4785153,0.822217)(9.4991227,0.822285)(9.5183453,0.8223483)(9.5391892,0.8224168)(9.5586483,0.8224807)(9.5777248,0.8225432)(9.5984225,0.8226109)(9.6177355,0.8226739)(9.6386697,0.8227421)(9.6592212,0.8228089)(9.678388,0.8228711)(9.6991761,0.8229385)(9.7185794,0.8230013)(9.739604,0.8230691)(9.7602459,0.8231357)(9.779503,0.8231976)(9.8003814,0.8232646)(9.8198751,0.8233271)(9.838986,0.8233883)(9.8597183,0.8234545)(9.8790658,0.8235162)(9.9000345,0.8235829)(9.9206205,0.8236483)(9.9398218,0.8237092)(9.9606444,0.8237751)(9.9800822,0.8238365)(9.9803935,0.8238375)(9.9807047,0.8238385)(9.9813271,0.8238404)(9.982572,0.8238444)(9.9850617,0.8238522)(9.9900411,0.8238679)(9.9903523,0.8238689)(9.9906635,0.8238699)(9.991286,0.8238719)(9.9925308,0.8238758)(9.9950205,0.8238836)(9.9953318,0.8238846)(9.995643,0.8238856)(9.9962654,0.8238876)(9.9975103,0.8238915)(9.9978215,0.8238925)(9.9981327,0.8238934)(9.9987551,0.8238954)(9.9990663,0.8238964)(9.9993776,0.8238974)(9.9996888,0.8238984)(10,0.8238993)

		};
		\addlegendentry{$\hat{\nu}_{0.1,0.5}$}
		\addplot[smooth,color=ForestGreen,dashed,line width=0.2ex]coordinates{
			
			(0,0.1749273)(0.0012047,0.1749273)(0.0024093,0.1749273)(0.0027105,0.1749273)(0.0030117,0.1749273)(0.0033128,0.1749273)(0.003614,0.1749273)(0.0039152,0.1749273)(0.0042163,0.1749273)(0.0048187,0.1749274)(0.0051198,0.1749274)(0.005421,0.1749274)(0.0060233,0.1749274)(0.0063245,0.1749274)(0.0066257,0.1749274)(0.007228,0.1749274)(0.0075292,0.1749274)(0.0078303,0.1749274)(0.0084327,0.1749274)(0.0096373,0.1749274)(0.0099385,0.1749274)(0.0102397,0.1749274)(0.010842,0.1749274)(0.0120467,0.1749275)(0.0123478,0.1749275)(0.012649,0.1749275)(0.0132513,0.1749275)(0.014456,0.1749275)(0.0147571,0.1749275)(0.0150583,0.1749275)(0.0156606,0.1749276)(0.0168653,0.1749276)(0.0192746,0.1749277)(0.0196011,0.1749277)(0.0199276,0.1749277)(0.0205806,0.1749277)(0.0218866,0.1749278)(0.0244986,0.1749279)(0.0248251,0.1749279)(0.0251516,0.1749279)(0.0258046,0.174928)(0.0271106,0.174928)(0.0297226,0.1749282)(0.0300491,0.1749282)(0.0303756,0.1749282)(0.0310286,0.1749283)(0.0323346,0.1749283)(0.0349466,0.1749285)(0.0401705,0.1749289)(0.0404754,0.1749289)(0.0407803,0.1749289)(0.04139,0.174929)(0.0426094,0.1749291)(0.0450483,0.1749293)(0.0499261,0.1749297)(0.050231,0.1749298)(0.0505358,0.1749298)(0.0511456,0.1749299)(0.052365,0.17493)(0.0548039,0.1749302)(0.0596817,0.1749308)(0.0599806,0.1749308)(0.0602795,0.1749308)(0.0608772,0.1749309)(0.0620727,0.1749311)(0.0644638,0.1749314)(0.0692459,0.174932)(0.0695448,0.174932)(0.0698437,0.1749321)(0.0704414,0.1749321)(0.071637,0.1749323)(0.074028,0.1749326)(0.0788101,0.1749333)(0.0791343,0.1749334)(0.0794585,0.1749334)(0.080107,0.1749335)(0.0814038,0.1749337)(0.0839975,0.1749342)(0.089185,0.174935)(0.0995598,0.1749369)(0.0998624,0.174937)(0.100165,0.174937)(0.1007701,0.1749372)(0.1019804,0.1749374)(0.1044011,0.1749379)(0.1092423,0.1749389)(0.1189248,0.174941)(0.139911,0.1749463)(0.1605145,0.1749522)(0.1797333,0.1749585)(0.2005734,0.1749662)(0.2200287,0.174974)(0.2391013,0.1749824)(0.2597951,0.1749923)(0.2791043,0.1750022)(0.3000347,0.1750138)(0.3205824,0.1750259)(0.3397453,0.1750379)(0.3605295,0.1750517)(0.379929,0.1750653)(0.4009497,0.1750807)(0.4215878,0.1750966)(0.440841,0.1751122)(0.4617156,0.1751297)(0.4812054,0.1751468)(0.5003125,0.1751642)(0.5210409,0.1751837)(0.5403846,0.1752026)(0.5613495,0.1752237)(0.5819317,0.1752451)(0.6011291,0.1752657)(0.6219478,0.1752887)(0.6413818,0.1753108)(0.6604331,0.175333)(0.6811056,0.1753577)(0.7003934,0.1753813)(0.7213025,0.1754076)(0.7408268,0.1754326)(0.7599684,0.1754577)(0.7807313,0.1754854)(0.8001095,0.1755119)(0.8211089,0.1755411)(0.8417256,0.1755703)(0.8609575,0.1755981)(0.8818108,0.1756287)(0.9012793,0.1756578)(0.9203651,0.1756867)(0.9410721,0.1757186)(0.9603944,0.1757487)(0.981338,0.1757819)(1.0018989,0.1758149)(1.021075,0.1758462)(1.0418724,0.1758804)(1.061285,0.1759128)(1.082319,0.1759483)(1.1029702,0.1759836)(1.1222366,0.1760168)(1.1431244,0.1760532)(1.1626274,0.1760875)(1.1817477,0.1761215)(1.2024892,0.1761587)(1.2218461,0.1761937)(1.2428242,0.1762319)(1.2634195,0.1762698)(1.2826302,0.1763054)(1.3034621,0.1763442)(1.3229092,0.1763807)(1.3419737,0.1764168)(1.3626594,0.1764561)(1.3819604,0.176493)(1.4028826,0.1765333)(1.4224201,0.1765711)(1.4415749,0.1766083)(1.462351,0.1766489)(1.4817423,0.1766869)(1.5027549,0.1767284)(1.5233848,0.1767692)(1.54263,0.1768074)(1.5634964,0.176849)(1.5829781,0.176888)(1.602077,0.1769263)(1.6227972,0.176968)(1.6421327,0.177007)(1.6630895,0.1770493)(1.6836635,0.177091)(1.7028528,0.17713)(1.7236634,0.1771723)(1.7430893,0.1772119)(1.7621324,0.1772507)(1.7827968,0.177293)(1.8020764,0.1773324)(1.8229773,0.1773752)(1.8424935,0.1774152)(1.861627,0.1774544)(1.8823817,0.1774969)(1.9017517,0.1775367)(1.922743,0.1775797)(1.9433516,0.177622)(1.9625754,0.1776614)(1.9834205,0.1777042)(2.0028808,0.1777441)(2.0219584,0.1777832)(2.0426573,0.1778255)(2.0619715,0.177865)(2.0829069,0.1779078)(2.1034597,0.1779498)(2.1226276,0.1779889)(2.1434169,0.1780312)(2.1628214,0.1780707)(2.1838472,0.1781134)(2.2044902,0.1781552)(2.2237486,0.1781942)(2.2446282,0.1782364)(2.264123,0.1782757)(2.2832352,0.1783142)(2.3039686,0.1783559)(2.3233172,0.1783946)(2.3442872,0.1784366)(2.3648744,0.1784777)(2.3840769,0.1785159)(2.4049007,0.1785573)(2.4243397,0.1785958)(2.443396,0.1786335)(2.4640735,0.1786742)(2.4833664,0.1787122)(2.5042805,0.1787532)(2.5238099,0.1787914)(2.5429565,0.1788287)(2.5637244,0.1788691)(2.5831076,0.1789066)(2.6041121,0.1789472)(2.6247338,0.178987)(2.6439708,0.1790239)(2.6648291,0.1790639)(2.6843026,0.179101)(2.7033934,0.1791374)(2.7241055,0.1791766)(2.7434328,0.1792132)(2.7643815,0.1792526)(2.7849473,0.1792913)(2.8041285,0.1793271)(2.8249309,0.1793659)(2.8443486,0.179402)(2.8653876,0.179441)(2.8860438,0.1794791)(2.9053153,0.1795145)(2.9262081,0.1795528)(2.9457162,0.1795884)(2.9648415,0.1796232)(2.9855881,0.1796608)(3.0049499,0.1796958)(3.0259331,0.1797336)(3.0465335,0.1797705)(3.0657491,0.1798048)(3.0865861,0.1798419)(3.1060383,0.1798764)(3.1251078,0.1799101)(3.1457985,0.1799465)(3.1651045,0.1799803)(3.1860318,0.1800169)(3.2065764,0.1800526)(3.2257362,0.1800858)(3.2465173,0.1801217)(3.2659137,0.1801551)(3.2869313,0.1801911)(3.3075662,0.1802263)(3.3268164,0.1802591)(3.3476879,0.1802944)(3.3671746,0.1803273)(3.3862786,0.1803595)(3.4070038,0.1803942)(3.4263444,0.1804264)(3.4473062,0.1804613)(3.4678852,0.1804954)(3.4870796,0.180527)(3.5078952,0.1805612)(3.5273261,0.180593)(3.5463742,0.1806241)(3.5670436,0.1806577)(3.5863283,0.1806889)(3.6072343,0.1807226)(3.6267555,0.180754)(3.645894,0.1807846)(3.6666538,0.1808177)(3.6860288,0.1808485)(3.7070251,0.1808817)(3.7276387,0.1809142)(3.7468676,0.1809444)(3.7677177,0.180977)(3.7871831,0.1810073)(3.8062657,0.181037)(3.8269697,0.181069)(3.8462889,0.1810988)(3.8672293,0.1811309)(3.8877871,0.1811624)(3.9069601,0.1811916)(3.9277544,0.1812231)(3.9471639,0.1812525)(3.9681948,0.1812842)(3.9888428,0.1813152)(4.0081062,0.181344)(4.0289908,0.1813751)(4.0484907,0.181404)(4.0676079,0.1814323)(4.0883464,0.1814629)(4.1077001,0.1814913)(4.128675,0.181522)(4.1492673,0.181552)(4.1684748,0.1815799)(4.1893036,0.1816101)(4.2087477,0.1816381)(4.227809,0.1816655)(4.2484916,0.1816951)(4.2677895,0.1817226)(4.2887086,0.1817524)(4.308243,0.18178)(4.3273947,0.1818071)(4.3481677,0.1818363)(4.3675559,0.1818635)(4.3885654,0.1818928)(4.4091921,0.1819215)(4.4284342,0.1819482)(4.4492975,0.181977)(4.4687761,0.1820038)(4.4878719,0.1820301)(4.508589,0.1820584)(4.5279214,0.1820847)(4.548875,0.1821132)(4.569446,0.182141)(4.5886322,0.1821669)(4.6094396,0.1821949)(4.6288624,0.1822209)(4.6479024,0.1822463)(4.6685636,0.1822738)(4.6878402,0.1822994)(4.708738,0.182327)(4.7282511,0.1823527)(4.7473814,0.1823778)(4.768133,0.182405)(4.7874999,0.1824303)(4.8084881,0.1824575)(4.8290935,0.1824842)(4.8483142,0.1825091)(4.8691562,0.1825359)(4.8886135,0.1825608)(4.907688,0.1825852)(4.9283838,0.1826116)(4.9476948,0.1826361)(4.9686271,0.1826627)(4.9891767,0.1826886)(5.0083416,0.1827127)(5.0291277,0.1827388)(5.0485291,0.182763)(5.0695518,0.1827892)(5.0901918,0.1828148)(5.109447,0.1828387)(5.1303235,0.1828644)(5.1498152,0.1828884)(5.1689242,0.1829118)(5.1896545,0.1829372)(5.2090001,0.1829608)(5.2299669,0.1829862)(5.250551,0.1830112)(5.2697504,0.1830343)(5.2905711,0.1830594)(5.310007,0.1830827)(5.3290602,0.1831055)(5.3497346,0.1831302)(5.3690243,0.1831531)(5.3899353,0.1831779)(5.4094616,0.1832009)(5.4286051,0.1832235)(5.4493699,0.1832479)(5.46875,0.1832706)(5.4897514,0.1832951)(5.51037,0.1833191)(5.5296039,0.1833414)(5.550459,0.1833655)(5.5699294,0.183388)(5.5890171,0.18341)(5.6097261,0.1834337)(5.6290503,0.1834558)(5.6499958,0.1834797)(5.6705586,0.183503)(5.6897367,0.1835248)(5.710536,0.1835483)(5.7299506,0.1835702)(5.7509864,0.1835938)(5.7716396,0.1836169)(5.790908,0.1836384)(5.8117976,0.1836617)(5.8313026,0.1836834)(5.8504248,0.1837045)(5.8711682,0.1837274)(5.890527,0.1837487)(5.911507,0.1837718)(5.9321043,0.1837943)(5.9513169,0.1838153)(5.9721507,0.183838)(5.9915998,0.1838591)(6.0106661,0.1838797)(6.0313538,0.1839021)(6.0506567,0.1839228)(6.0715809,0.1839453)(6.0921223,0.1839673)(6.111279,0.1839877)(6.132057,0.1840099)(6.1514503,0.1840305)(6.1724648,0.1840527)(6.1930966,0.1840745)(6.2123437,0.1840948)(6.233212,0.1841167)(6.2526956,0.1841371)(6.2717965,0.184157)(6.2925186,0.1841786)(6.3118561,0.1841987)(6.3328148,0.1842204)(6.3533907,0.1842417)(6.3725819,0.1842615)(6.3933944,0.1842829)(6.4128222,0.1843028)(6.4318672,0.1843222)(6.4525335,0.1843433)(6.4718151,0.1843629)(6.492718,0.1843841)(6.5122361,0.1844039)(6.5313715,0.1844232)(6.5521281,0.1844441)(6.5715001,0.1844635)(6.5924933,0.1844846)(6.6131037,0.1845052)(6.6323295,0.1845243)(6.6531765,0.184545)(6.6726388,0.1845643)(6.6917183,0.1845832)(6.7124191,0.1846036)(6.7317352,0.1846226)(6.7526726,0.1846431)(6.7732272,0.1846632)(6.7923971,0.184682)(6.8131883,0.1847022)(6.8325947,0.1847211)(6.8536224,0.1847414)(6.8742674,0.1847614)(6.8935277,0.1847799)(6.9144092,0.1848)(6.933906,0.1848187)(6.95302,0.184837)(6.9737554,0.1848568)(6.993106,0.1848752)(7.0140778,0.1848952)(7.034667,0.1849147)(7.0538714,0.1849328)(7.0746971,0.1849525)(7.094138,0.1849707)(7.1131962,0.1849886)(7.1338757,0.185008)(7.1531705,0.185026)(7.1740865,0.1850455)(7.1936178,0.1850636)(7.2127664,0.1850814)(7.2335362,0.1851006)(7.2529213,0.1851185)(7.2739277,0.1851378)(7.2945514,0.1851568)(7.3137903,0.1851744)(7.3346505,0.1851935)(7.3541259,0.1852112)(7.3732187,0.1852286)(7.3939327,0.1852474)(7.4132619,0.1852649)(7.4342125,0.1852839)(7.4547803,0.1853024)(7.4739634,0.1853197)(7.4947677,0.1853383)(7.5141873,0.1853557)(7.5352282,0.1853745)(7.5558864,0.1853929)(7.5751598,0.18541)(7.5960545,0.1854286)(7.6155645,0.1854458)(7.6346917,0.1854627)(7.6554403,0.185481)(7.674804,0.185498)(7.6957891,0.1855164)(7.7163914,0.1855345)(7.735609,0.1855512)(7.7564479,0.1855694)(7.775902,0.1855863)(7.7949734,0.1856028)(7.8156661,0.1856207)(7.834974,0.1856374)(7.8559032,0.1856555)(7.8764497,0.1856731)(7.8956115,0.1856895)(7.9163945,0.1857073)(7.9357928,0.1857239)(7.9568124,0.1857418)(7.9774492,0.1857594)(7.9967013,0.1857757)(8.0175747,0.1857934)(8.0370633,0.1858098)(8.0561692,0.1858259)(8.0768964,0.1858434)(8.0962388,0.1858596)(8.1172026,0.1858771)(8.1377836,0.1858943)(8.1569798,0.1859104)(8.1777974,0.1859277)(8.1972302,0.1859438)(8.2162802,0.1859596)(8.2369516,0.1859767)(8.2562382,0.1859926)(8.2771461,0.1860098)(8.2966692,0.1860259)(8.3158097,0.1860416)(8.3365714,0.1860585)(8.3559483,0.1860744)(8.3769465,0.1860915)(8.3975621,0.1861082)(8.4167928,0.1861238)(8.4376449,0.1861407)(8.4571122,0.1861565)(8.4761968,0.1861718)(8.4969026,0.1861885)(8.5162237,0.186204)(8.5371661,0.1862208)(8.5577258,0.1862373)(8.5769007,0.1862526)(8.5976969,0.1862691)(8.6171084,0.1862846)(8.6381412,0.1863013)(8.6587912,0.1863176)(8.6780565,0.1863328)(8.698943,0.1863493)(8.7184448,0.1863646)(8.7375639,0.1863797)(8.7583043,0.1863959)(8.7776599,0.1864111)(8.7986368,0.1864274)(8.819231,0.1864435)(8.8384405,0.1864584)(8.8592712,0.1864746)(8.8787172,0.1864896)(8.8977804,0.1865044)(8.9184649,0.1865203)(8.9377647,0.1865352)(8.9586858,0.1865513)(8.9782221,0.1865663)(8.9973757,0.1865809)(9.0181506,0.1865968)(9.0375408,0.1866116)(9.0585522,0.1866276)(9.0791809,0.1866432)(9.0984248,0.1866578)(9.1192901,0.1866736)(9.1387706,0.1866883)(9.1578683,0.1867027)(9.1785874,0.1867183)(9.1979217,0.1867328)(9.2188772,0.1867485)(9.2394501,0.1867639)(9.2586382,0.1867783)(9.2794476,0.1867938)(9.2988722,0.1868082)(9.3179142,0.1868224)(9.3385774,0.1868377)(9.3578558,0.1868519)(9.3787556,0.1868674)(9.3982706,0.1868817)(9.4174028,0.1868958)(9.4381564,0.1869111)(9.4575252,0.1869252)(9.4785153,0.1869406)(9.4991227,0.1869556)(9.5183453,0.1869697)(9.5391892,0.1869848)(9.5586483,0.1869989)(9.5777248,0.1870128)(9.5984225,0.1870277)(9.6177355,0.1870417)(9.6386697,0.1870568)(9.6592212,0.1870716)(9.678388,0.1870853)(9.6991761,0.1871002)(9.7185794,0.1871141)(9.739604,0.1871291)(9.7602459,0.1871439)(9.779503,0.1871576)(9.8003814,0.1871724)(9.8198751,0.1871862)(9.838986,0.1871997)(9.8597183,0.1872144)(9.8790658,0.187228)(9.9000345,0.1872428)(9.9206205,0.1872573)(9.9398218,0.1872707)(9.9606444,0.1872853)(9.9800822,0.1872989)(9.9803935,0.1872991)(9.9807047,0.1872993)(9.9813271,0.1872998)(9.982572,0.1873006)(9.9850617,0.1873024)(9.9900411,0.1873059)(9.9903523,0.1873061)(9.9906635,0.1873063)(9.991286,0.1873067)(9.9925308,0.1873076)(9.9950205,0.1873093)(9.9953318,0.1873096)(9.995643,0.1873098)(9.9962654,0.1873102)(9.9975103,0.1873111)(9.9978215,0.1873113)(9.9981327,0.1873115)(9.9987551,0.1873119)(9.9990663,0.1873122)(9.9993776,0.1873124)(9.9996888,0.1873126)(10,0.1873128)

		};
			
		\addlegendentry{$\hat{\nu}_{0.5,0}$}
		\addplot[smooth,color=RoyalBlue,solid,line width=0.2ex]coordinates{

			(0,0.6924561)(0.0003012,0.6924561)(0.0006024,0.6924561)(0.0009035,0.6924561)(0.0012047,0.6924562)(0.0015058,0.6924562)(0.001807,0.6924562)(0.0021082,0.6924562)(0.0024093,0.6924563)(0.0027105,0.6924563)(0.0030117,0.6924563)(0.0033128,0.6924564)(0.003614,0.6924564)(0.0039152,0.6924565)(0.0042163,0.6924565)(0.0048187,0.6924566)(0.0051198,0.6924567)(0.005421,0.6924568)(0.0060233,0.6924569)(0.0063245,0.692457)(0.0066257,0.6924571)(0.007228,0.6924572)(0.0075292,0.6924573)(0.0078303,0.6924574)(0.0084327,0.6924576)(0.0096373,0.6924581)(0.0099385,0.6924582)(0.0102397,0.6924584)(0.010842,0.6924586)(0.0120467,0.6924592)(0.0123478,0.6924594)(0.012649,0.6924595)(0.0132513,0.6924599)(0.014456,0.6924606)(0.0147571,0.6924608)(0.0150583,0.692461)(0.0156606,0.6924614)(0.0168653,0.6924622)(0.0192746,0.6924641)(0.0196011,0.6924643)(0.0199276,0.6924646)(0.0205806,0.6924652)(0.0218866,0.6924664)(0.0244986,0.6924689)(0.0248251,0.6924693)(0.0251516,0.6924696)(0.0258046,0.6924703)(0.0271106,0.6924718)(0.0297226,0.692475)(0.0300491,0.6924754)(0.0303756,0.6924758)(0.0310286,0.6924767)(0.0323346,0.6924785)(0.0349466,0.6924822)(0.0401705,0.6924906)(0.0404754,0.6924911)(0.0407803,0.6924916)(0.04139,0.6924927)(0.0426094,0.6924949)(0.0450483,0.6924995)(0.0499261,0.6925093)(0.050231,0.69251)(0.0505358,0.6925107)(0.0511456,0.692512)(0.052365,0.6925147)(0.0548039,0.6925203)(0.0596817,0.6925322)(0.0599806,0.6925329)(0.0602795,0.6925337)(0.0608772,0.6925352)(0.0620727,0.6925384)(0.0644638,0.6925448)(0.0692459,0.6925585)(0.0695448,0.6925594)(0.0698437,0.6925603)(0.0704414,0.6925621)(0.071637,0.6925657)(0.074028,0.6925731)(0.0788101,0.6925887)(0.0791343,0.6925898)(0.0794585,0.6925909)(0.080107,0.6925931)(0.0814038,0.6925976)(0.0839975,0.6926067)(0.089185,0.6926259)(0.0995598,0.6926676)(0.0998624,0.6926689)(0.100165,0.6926702)(0.1007701,0.6926728)(0.1019804,0.692678)(0.1044011,0.6926887)(0.1092423,0.6927108)(0.1189248,0.6927578)(0.139911,0.6928735)(0.1605145,0.6930053)(0.1797333,0.6931443)(0.2005734,0.6933127)(0.2200287,0.6934863)(0.2391013,0.6936718)(0.2597951,0.6938902)(0.2791043,0.69411)(0.3000347,0.6943657)(0.3205824,0.6946341)(0.3397453,0.6949)(0.3605295,0.6952052)(0.379929,0.6955057)(0.4009497,0.6958484)(0.4215878,0.6962019)(0.440841,0.6965468)(0.4617156,0.6969372)(0.4812054,0.6973169)(0.5003125,0.6977033)(0.5210409,0.6981383)(0.5403846,0.6985589)(0.5613495,0.6990305)(0.5819317,0.6995094)(0.6011291,0.69997)(0.6219478,0.7004846)(0.6413818,0.700979)(0.6604331,0.7014767)(0.6811056,0.7020311)(0.7003934,0.7025618)(0.7213025,0.7031513)(0.7408268,0.7037152)(0.7599684,0.7042803)(0.7807313,0.7049069)(0.8001095,0.7055042)(0.8211089,0.7061651)(0.8417256,0.7068274)(0.8609575,0.7074571)(0.8818108,0.7081526)(0.9012793,0.7088136)(0.9203651,0.7094725)(0.9410721,0.7101993)(0.9603944,0.7108885)(0.981338,0.7116474)(1.0018989,0.7124041)(1.021075,0.7131201)(1.0418724,0.7139076)(1.061285,0.7146528)(1.082319,0.715471)(1.1029702,0.7162851)(1.1222366,0.7170539)(1.1431244,0.7178975)(1.1626274,0.7186943)(1.1817477,0.7194839)(1.2024892,0.7203496)(1.2218461,0.7211661)(1.2428242,0.7220599)(1.2634195,0.7229464)(1.2826302,0.723781)(1.3034621,0.7246942)(1.3229092,0.7255543)(1.3419737,0.7264044)(1.3626594,0.7273343)(1.3819604,0.7282089)(1.4028826,0.7291641)(1.4224201,0.7300628)(1.4415749,0.73095)(1.462351,0.7319189)(1.4817423,0.7328292)(1.5027549,0.7338219)(1.5233848,0.7348029)(1.54263,0.7357233)(1.5634964,0.736727)(1.5829781,0.7376693)(1.602077,0.7385977)(1.6227972,0.73961)(1.6421327,0.7405592)(1.6630895,0.7415929)(1.6836635,0.7426124)(1.7028528,0.7435673)(1.7236634,0.7446072)(1.7430893,0.7455817)(1.7621324,0.7465405)(1.7827968,0.7475846)(1.8020764,0.748562)(1.8229773,0.7496252)(1.8424935,0.7506211)(1.861627,0.7516002)(1.8823817,0.7526653)(1.9017517,0.753662)(1.922743,0.7547449)(1.9433516,0.7558108)(1.9625754,0.7568073)(1.9834205,0.7578901)(2.0028808,0.7589031)(2.0219584,0.759898)(2.0426573,0.7609794)(2.0619715,0.7619901)(2.0829069,0.7630874)(2.1034597,0.7641663)(2.1226276,0.7651738)(2.1434169,0.766268)(2.1628214,0.7672904)(2.1838472,0.7683994)(2.2044902,0.7694893)(2.2237486,0.770507)(2.2446282,0.7716113)(2.264123,0.772643)(2.2832352,0.773655)(2.3039686,0.7747535)(2.3233172,0.7757791)(2.3442872,0.776891)(2.3648744,0.777983)(2.3840769,0.7790017)(2.4049007,0.7801066)(2.4243397,0.7811381)(2.443396,0.7821494)(2.4640735,0.7832466)(2.4833664,0.7842702)(2.5042805,0.7853797)(2.5238099,0.7864155)(2.5429565,0.7874307)(2.5637244,0.7885315)(2.5831076,0.7895584)(2.6041121,0.7906708)(2.6247338,0.7917624)(2.6439708,0.7927801)(2.6648291,0.793883)(2.6843026,0.794912)(2.7033934,0.79592)(2.7241055,0.797013)(2.7434328,0.798032)(2.7643815,0.7991357)(2.7849473,0.8002183)(2.8041285,0.8012271)(2.8249309,0.8023201)(2.8443486,0.8033395)(2.8653876,0.8044428)(2.8860438,0.805525)(2.9053153,0.8065335)(2.9262081,0.8076258)(2.9457162,0.8086445)(2.9648415,0.8096421)(2.9855881,0.810723)(3.0049499,0.8117306)(3.0259331,0.8128213)(3.0465335,0.8138906)(3.0657491,0.8148869)(3.0865861,0.8159658)(3.1060383,0.8169718)(3.1251078,0.8179566)(3.1457985,0.8190238)(3.1651045,0.8200182)(3.1860318,0.8210947)(3.2065764,0.8221499)(3.2257362,0.8231326)(3.2465173,0.824197)(3.2659137,0.825189)(3.2869313,0.8262624)(3.3075662,0.8273146)(3.3268164,0.8282947)(3.3476879,0.8293558)(3.3671746,0.830345)(3.3862786,0.8313133)(3.4070038,0.8323623)(3.4263444,0.8333396)(3.4473062,0.8343972)(3.4678852,0.8354338)(3.4870796,0.8363992)(3.5078952,0.8374444)(3.5273261,0.8384186)(3.5463742,0.8393721)(3.5670436,0.8404051)(3.5863283,0.8413673)(3.6072343,0.8424088)(3.6267555,0.8433797)(3.645894,0.84433)(3.6666538,0.8453592)(3.6860288,0.8463182)(3.7070251,0.8473557)(3.7276387,0.8483725)(3.7468676,0.8493195)(3.7677177,0.8503445)(3.7871831,0.8513)(3.8062657,0.8522351)(3.8269697,0.853248)(3.8462889,0.8541916)(3.8672293,0.8552126)(3.8877871,0.8562132)(3.9069601,0.8571449)(3.9277544,0.8581537)(3.9471639,0.8590937)(3.9681948,0.8601105)(3.9888428,0.861107)(4.0081062,0.8620351)(4.0289908,0.8630397)(4.0484907,0.8639761)(4.0676079,0.8648925)(4.0883464,0.8658851)(4.1077001,0.8668097)(4.128675,0.8678102)(4.1492673,0.8687907)(4.1684748,0.8697036)(4.1893036,0.870692)(4.2087477,0.8716131)(4.227809,0.8725147)(4.2484916,0.8734912)(4.2677895,0.8744008)(4.2887086,0.8753852)(4.308243,0.8763029)(4.3273947,0.8772011)(4.3481677,0.8781737)(4.3675559,0.87908)(4.3885654,0.8800603)(4.4091921,0.8810212)(4.4284342,0.881916)(4.4492975,0.8828846)(4.4687761,0.8837873)(4.4878719,0.8846709)(4.508589,0.885628)(4.5279214,0.8865196)(4.548875,0.8874843)(4.569446,0.8884298)(4.5886322,0.8893101)(4.6094396,0.8902633)(4.6288624,0.8911516)(4.6479024,0.8920209)(4.6685636,0.8929628)(4.6878402,0.89384)(4.708738,0.8947895)(4.7282511,0.8956746)(4.7473814,0.896541)(4.768133,0.8974792)(4.7874999,0.8983534)(4.8084881,0.8992992)(4.8290935,0.9002262)(4.8483142,0.9010895)(4.8691562,0.9020241)(4.8886135,0.9028952)(4.907688,0.9037478)(4.9283838,0.9046713)(4.9476948,0.9055317)(4.9686271,0.9064628)(4.9891767,0.9073754)(5.0083416,0.9082251)(5.0291277,0.9091452)(5.0485291,0.9100026)(5.0695518,0.9109302)(5.0901918,0.9118394)(5.109447,0.9126862)(5.1303235,0.9136029)(5.1498152,0.9144574)(5.1689242,0.9152939)(5.1896545,0.9161999)(5.2090001,0.917044)(5.2299669,0.9179574)(5.250551,0.9188527)(5.2697504,0.9196865)(5.2905711,0.9205892)(5.310007,0.9214306)(5.3290602,0.9222542)(5.3497346,0.9231465)(5.3690243,0.9239777)(5.3899353,0.9248774)(5.4094616,0.9257162)(5.4286051,0.9265373)(5.4493699,0.9274266)(5.46875,0.9282553)(5.4897514,0.929152)(5.51037,0.9300309)(5.5296039,0.9308496)(5.550459,0.9317359)(5.5699294,0.9325621)(5.5890171,0.9333708)(5.6097261,0.934247)(5.6290503,0.9350633)(5.6499958,0.9359468)(5.6705586,0.9368127)(5.6897367,0.9376192)(5.710536,0.9384925)(5.7299506,0.9393065)(5.7509864,0.9401871)(5.7716396,0.9410503)(5.790908,0.9418545)(5.8117976,0.942725)(5.8313026,0.9435367)(5.8504248,0.9443312)(5.8711682,0.9451919)(5.890527,0.945994)(5.911507,0.9468619)(5.9321043,0.9477127)(5.9513169,0.9485051)(5.9721507,0.9493632)(5.9915998,0.9501631)(6.0106661,0.9509461)(6.0313538,0.9517945)(6.0506567,0.952585)(6.0715809,0.9534407)(6.0921223,0.9542794)(6.111279,0.9550605)(6.132057,0.9559065)(6.1514503,0.9566949)(6.1724648,0.9575481)(6.1930966,0.9583845)(6.2123437,0.9591637)(6.233212,0.9600073)(6.2526956,0.9607938)(6.2717965,0.9615638)(6.2925186,0.962398)(6.3118561,0.9631753)(6.3328148,0.9640167)(6.3533907,0.9648415)(6.3725819,0.9656097)(6.3933944,0.9664417)(6.4128222,0.9672172)(6.4318672,0.9679765)(6.4525335,0.9687992)(6.4718151,0.9695658)(6.492718,0.9703957)(6.5122361,0.9711696)(6.5313715,0.9719272)(6.5521281,0.972748)(6.5715001,0.9735129)(6.5924933,0.9743408)(6.6131037,0.9751524)(6.6323295,0.9759085)(6.6531765,0.9767272)(6.6726388,0.9774905)(6.6917183,0.9782378)(6.7124191,0.9790476)(6.7317352,0.9798021)(6.7526726,0.980619)(6.7732272,0.9814197)(6.7923971,0.9821656)(6.8131883,0.9829735)(6.8325947,0.9837265)(6.8536224,0.9845414)(6.8742674,0.9853404)(6.8935277,0.9860848)(6.9144092,0.9868908)(6.933906,0.9876423)(6.95302,0.9883782)(6.9737554,0.9891755)(6.993106,0.9899186)(7.0140778,0.9907228)(7.034667,0.9915114)(7.0538714,0.9922459)(7.0746971,0.9930415)(7.094138,0.9937832)(7.1131962,0.9945094)(7.1338757,0.9952964)(7.1531705,0.9960297)(7.1740865,0.9968237)(7.1936178,0.9975641)(7.2127664,0.9982892)(7.2335362,0.9990746)(7.2529213,0.9998068)(7.2739277,1.0005992)(7.2945514,1.0013761)(7.3137903,1.0021)(7.3346505,1.0028839)(7.3541259,1.0036148)(7.3732187,1.0043305)(7.3939327,1.005106)(7.4132619,1.0058288)(7.4342125,1.0066113)(7.4547803,1.0073784)(7.4739634,1.0080931)(7.4947677,1.0088672)(7.5141873,1.0095888)(7.5352282,1.0103698)(7.5558864,1.0111356)(7.5751598,1.0118492)(7.5960545,1.0126219)(7.6155645,1.0133425)(7.6346917,1.0140481)(7.6554403,1.0148126)(7.674804,1.0155252)(7.6957891,1.0162966)(7.7163914,1.017053)(7.735609,1.0177576)(7.7564479,1.0185209)(7.775902,1.0192325)(7.7949734,1.0199294)(7.8156661,1.0206846)(7.834974,1.0213884)(7.8559032,1.0221504)(7.8764497,1.0228976)(7.8956115,1.0235936)(7.9163945,1.0243477)(7.9357928,1.0250506)(7.9568124,1.0258114)(7.9774492,1.0265575)(7.9967013,1.0272527)(8.0175747,1.0280055)(8.0370633,1.0287076)(8.0561692,1.0293951)(8.0768964,1.0301402)(8.0962388,1.0308346)(8.1172026,1.0315864)(8.1377836,1.0323236)(8.1569798,1.0330104)(8.1777974,1.0337543)(8.1972302,1.034448)(8.2162802,1.0351273)(8.2369516,1.0358636)(8.2562382,1.0365497)(8.2771461,1.0372927)(8.2966692,1.0379857)(8.3158097,1.0386644)(8.3365714,1.0393997)(8.3559483,1.0400852)(8.3769465,1.0408273)(8.3975621,1.041555)(8.4167928,1.042233)(8.4376449,1.0429674)(8.4571122,1.0436522)(8.4761968,1.0443229)(8.4969026,1.0450498)(8.5162237,1.0457273)(8.5371661,1.0464608)(8.5577258,1.0471801)(8.5769007,1.0478502)(8.5976969,1.0485762)(8.6171084,1.0492532)(8.6381412,1.0499858)(8.6587912,1.0507043)(8.6780565,1.0513739)(8.698943,1.0520991)(8.7184448,1.0527754)(8.7375639,1.0534378)(8.7583043,1.0541556)(8.7776599,1.0548247)(8.7986368,1.0555491)(8.819231,1.0562595)(8.8384405,1.0569215)(8.8592712,1.0576385)(8.8787172,1.0583071)(8.8977804,1.058962)(8.9184649,1.0596717)(8.9377647,1.0603333)(8.9586858,1.0610496)(8.9782221,1.0617179)(8.9973757,1.0623724)(9.0181506,1.0630815)(9.0375408,1.0637427)(9.0585522,1.0644584)(9.0791809,1.0651603)(9.0984248,1.0658144)(9.1192901,1.0665229)(9.1387706,1.0671837)(9.1578683,1.0678308)(9.1785874,1.0685322)(9.1979217,1.069186)(9.2188772,1.0698939)(9.2394501,1.0705881)(9.2586382,1.071235)(9.2794476,1.0719358)(9.2988722,1.0725893)(9.3179142,1.0732292)(9.3385774,1.073923)(9.3578558,1.0745696)(9.3787556,1.0752699)(9.3982706,1.0759231)(9.4174028,1.0765629)(9.4381564,1.0772562)(9.4575252,1.0779026)(9.4785153,1.0786024)(9.4991227,1.0792888)(9.5183453,1.0799283)(9.5391892,1.0806211)(9.5586483,1.0812673)(9.5777248,1.0819001)(9.5984225,1.082586)(9.6177355,1.0832255)(9.6386697,1.0839179)(9.6592212,1.0845969)(9.678388,1.0852296)(9.6991761,1.0859151)(9.7185794,1.0865543)(9.739604,1.0872463)(9.7602459,1.0879249)(9.779503,1.0885574)(9.8003814,1.0892425)(9.8198751,1.0898816)(9.838986,1.0905075)(9.8597183,1.0911858)(9.8790658,1.0918182)(9.9000345,1.092503)(9.9206205,1.0931746)(9.9398218,1.0938004)(9.9606444,1.0944784)(9.9800822,1.0951107)(9.9803935,1.0951208)(9.9807047,1.0951309)(9.9813271,1.0951512)(9.982572,1.0951917)(9.9850617,1.0952726)(9.9900411,1.0954344)(9.9903523,1.0954446)(9.9906635,1.0954547)(9.991286,1.0954749)(9.9925308,1.0955153)(9.9950205,1.0955962)(9.9953318,1.0956064)(9.995643,1.0956165)(9.9962654,1.0956367)(9.9975103,1.0956771)(9.9978215,1.0956872)(9.9981327,1.0956974)(9.9987551,1.0957176)(9.9990663,1.0957277)(9.9993776,1.0957378)(9.9996888,1.0957479)(10,1.095758)

		};
	    \addlegendentry{$\hat{\nu}_{0.5,0.5}$}
		\addplot[smooth,color=RoyalBlue,dashed,line width=0.2ex]coordinates{
			
			(0,0.1638815)(0.0003012,0.1638815)(0.0006024,0.1638815)(0.0009035,0.1638815)(0.0012047,0.1638815)(0.0015058,0.1638815)(0.001807,0.1638815)(0.0021082,0.1638815)(0.0024093,0.1638815)(0.0027105,0.1638815)(0.0030117,0.1638815)(0.0033128,0.1638815)(0.003614,0.1638816)(0.0039152,0.1638816)(0.0042163,0.1638816)(0.0048187,0.1638816)(0.0051198,0.1638816)(0.005421,0.1638816)(0.0060233,0.1638817)(0.0063245,0.1638817)(0.0066257,0.1638817)(0.007228,0.1638817)(0.0075292,0.1638818)(0.0078303,0.1638818)(0.0084327,0.1638818)(0.0096373,0.1638819)(0.0099385,0.1638819)(0.0102397,0.163882)(0.010842,0.163882)(0.0120467,0.1638821)(0.0123478,0.1638822)(0.012649,0.1638822)(0.0132513,0.1638823)(0.014456,0.1638824)(0.0147571,0.1638825)(0.0150583,0.1638825)(0.0156606,0.1638826)(0.0168653,0.1638828)(0.0192746,0.1638832)(0.0196011,0.1638832)(0.0199276,0.1638833)(0.0205806,0.1638834)(0.0218866,0.1638836)(0.0244986,0.1638842)(0.0248251,0.1638843)(0.0251516,0.1638843)(0.0258046,0.1638845)(0.0271106,0.1638848)(0.0297226,0.1638854)(0.0300491,0.1638855)(0.0303756,0.1638856)(0.0310286,0.1638858)(0.0323346,0.1638862)(0.0349466,0.163887)(0.0401705,0.1638887)(0.0404754,0.1638888)(0.0407803,0.1638889)(0.04139,0.1638892)(0.0426094,0.1638896)(0.0450483,0.1638906)(0.0499261,0.1638926)(0.050231,0.1638928)(0.0505358,0.1638929)(0.0511456,0.1638932)(0.052365,0.1638938)(0.0548039,0.1638949)(0.0596817,0.1638974)(0.0599806,0.1638976)(0.0602795,0.1638977)(0.0608772,0.1638981)(0.0620727,0.1638987)(0.0644638,0.1639001)(0.0692459,0.1639029)(0.0695448,0.1639031)(0.0698437,0.1639033)(0.0704414,0.1639037)(0.071637,0.1639044)(0.074028,0.163906)(0.0788101,0.1639093)(0.0791343,0.1639095)(0.0794585,0.1639097)(0.080107,0.1639102)(0.0814038,0.1639111)(0.0839975,0.163913)(0.089185,0.1639171)(0.0995598,0.1639258)(0.0998624,0.1639261)(0.100165,0.1639263)(0.1007701,0.1639269)(0.1019804,0.163928)(0.1044011,0.1639302)(0.1092423,0.1639348)(0.1189248,0.1639447)(0.139911,0.1639689)(0.1605145,0.1639965)(0.1797333,0.1640256)(0.2005734,0.1640609)(0.2200287,0.1640972)(0.2391013,0.1641361)(0.2597951,0.1641819)(0.2791043,0.1642279)(0.3000347,0.1642814)(0.3205824,0.1643377)(0.3397453,0.1643933)(0.3605295,0.1644573)(0.379929,0.1645202)(0.4009497,0.164592)(0.4215878,0.164666)(0.440841,0.1647382)(0.4617156,0.16482)(0.4812054,0.1648995)(0.5003125,0.1649805)(0.5210409,0.1650716)(0.5403846,0.1651597)(0.5613495,0.1652584)(0.5819317,0.1653587)(0.6011291,0.1654552)(0.6219478,0.165563)(0.6413818,0.1656665)(0.6604331,0.1657708)(0.6811056,0.1658869)(0.7003934,0.165998)(0.7213025,0.1661215)(0.7408268,0.1662396)(0.7599684,0.1663579)(0.7807313,0.1664892)(0.8001095,0.1666143)(0.8211089,0.1667527)(0.8417256,0.1668914)(0.8609575,0.1670233)(0.8818108,0.167169)(0.9012793,0.1673074)(0.9203651,0.1674454)(0.9410721,0.1675976)(0.9603944,0.167742)(0.981338,0.1679009)(1.0018989,0.1680594)(1.021075,0.1682093)(1.0418724,0.1683743)(1.061285,0.1685304)(1.082319,0.1687017)(1.1029702,0.1688722)(1.1222366,0.1690332)(1.1431244,0.1692099)(1.1626274,0.1693768)(1.1817477,0.1695422)(1.2024892,0.1697235)(1.2218461,0.1698945)(1.2428242,0.1700817)(1.2634195,0.1702674)(1.2826302,0.1704422)(1.3034621,0.1706334)(1.3229092,0.1708136)(1.3419737,0.1709916)(1.3626594,0.1711864)(1.3819604,0.1713695)(1.4028826,0.1715696)(1.4224201,0.1717578)(1.4415749,0.1719436)(1.462351,0.1721466)(1.4817423,0.1723372)(1.5027549,0.1725451)(1.5233848,0.1727506)(1.54263,0.1729434)(1.5634964,0.1731536)(1.5829781,0.1733509)(1.602077,0.1735454)(1.6227972,0.1737574)(1.6421327,0.1739562)(1.6630895,0.1741727)(1.6836635,0.1743862)(1.7028528,0.1745862)(1.7236634,0.174804)(1.7430893,0.1750081)(1.7621324,0.1752089)(1.7827968,0.1754276)(1.8020764,0.1756323)(1.8229773,0.175855)(1.8424935,0.1760635)(1.861627,0.1762686)(1.8823817,0.1764917)(1.9017517,0.1767004)(1.922743,0.1769272)(1.9433516,0.1771505)(1.9625754,0.1773592)(1.9834205,0.177586)(2.0028808,0.1777981)(2.0219584,0.1780065)(2.0426573,0.178233)(2.0619715,0.1784447)(2.0829069,0.1786745)(2.1034597,0.1789004)(2.1226276,0.1791115)(2.1434169,0.1793406)(2.1628214,0.1795547)(2.1838472,0.179787)(2.2044902,0.1800153)(2.2237486,0.1802284)(2.2446282,0.1804597)(2.264123,0.1806758)(2.2832352,0.1808878)(2.3039686,0.1811178)(2.3233172,0.1813326)(2.3442872,0.1815655)(2.3648744,0.1817942)(2.3840769,0.1820076)(2.4049007,0.182239)(2.4243397,0.182455)(2.443396,0.1826668)(2.4640735,0.1828966)(2.4833664,0.183111)(2.5042805,0.1833434)(2.5238099,0.1835603)(2.5429565,0.1837729)(2.5637244,0.1840035)(2.5831076,0.1842186)(2.6041121,0.1844515)(2.6247338,0.1846802)(2.6439708,0.1848933)(2.6648291,0.1851243)(2.6843026,0.1853398)(2.7033934,0.1855509)(2.7241055,0.1857798)(2.7434328,0.1859933)(2.7643815,0.1862244)(2.7849473,0.1864512)(2.8041285,0.1866624)(2.8249309,0.1868914)(2.8443486,0.1871049)(2.8653876,0.1873359)(2.8860438,0.1875626)(2.9053153,0.1877738)(2.9262081,0.1880026)(2.9457162,0.1882159)(2.9648415,0.1884249)(2.9855881,0.1886513)(3.0049499,0.1888623)(3.0259331,0.1890907)(3.0465335,0.1893147)(3.0657491,0.1895233)(3.0865861,0.1897493)(3.1060383,0.18996)(3.1251078,0.1901663)(3.1457985,0.1903898)(3.1651045,0.190598)(3.1860318,0.1908235)(3.2065764,0.1910445)(3.2257362,0.1912503)(3.2465173,0.1914732)(3.2659137,0.191681)(3.2869313,0.1919058)(3.3075662,0.1921262)(3.3268164,0.1923315)(3.3476879,0.1925537)(3.3671746,0.1927609)(3.3862786,0.1929637)(3.4070038,0.1931834)(3.4263444,0.1933881)(3.4473062,0.1936096)(3.4678852,0.1938267)(3.4870796,0.1940289)(3.5078952,0.1942478)(3.5273261,0.1944518)(3.5463742,0.1946515)(3.5670436,0.1948679)(3.5863283,0.1950694)(3.6072343,0.1952875)(3.6267555,0.1954909)(3.645894,0.1956899)(3.6666538,0.1959054)(3.6860288,0.1961063)(3.7070251,0.1963236)(3.7276387,0.1965365)(3.7468676,0.1967349)(3.7677177,0.1969496)(3.7871831,0.1971497)(3.8062657,0.1973455)(3.8269697,0.1975577)(3.8462889,0.1977553)(3.8672293,0.1979691)(3.8877871,0.1981787)(3.9069601,0.1983738)(3.9277544,0.1985851)(3.9471639,0.198782)(3.9681948,0.1989949)(3.9888428,0.1992037)(4.0081062,0.199398)(4.0289908,0.1996084)(4.0484907,0.1998045)(4.0676079,0.1999965)(4.0883464,0.2002044)(4.1077001,0.200398)(4.128675,0.2006076)(4.1492673,0.2008129)(4.1684748,0.2010041)(4.1893036,0.2012111)(4.2087477,0.2014041)(4.227809,0.2015929)(4.2484916,0.2017974)(4.2677895,0.2019879)(4.2887086,0.2021941)(4.308243,0.2023863)(4.3273947,0.2025744)(4.3481677,0.2027781)(4.3675559,0.2029679)(4.3885654,0.2031732)(4.4091921,0.2033745)(4.4284342,0.2035619)(4.4492975,0.2037647)(4.4687761,0.2039538)(4.4878719,0.2041389)(4.508589,0.2043393)(4.5279214,0.204526)(4.548875,0.2047281)(4.569446,0.2049261)(4.5886322,0.2051105)(4.6094396,0.2053101)(4.6288624,0.2054962)(4.6479024,0.2056783)(4.6685636,0.2058755)(4.6878402,0.2060592)(4.708738,0.2062581)(4.7282511,0.2064435)(4.7473814,0.2066249)(4.768133,0.2068214)(4.7874999,0.2070045)(4.8084881,0.2072026)(4.8290935,0.2073968)(4.8483142,0.2075776)(4.8691562,0.2077733)(4.8886135,0.2079558)(4.907688,0.2081343)(4.9283838,0.2083278)(4.9476948,0.2085079)(4.9686271,0.208703)(4.9891767,0.2088941)(5.0083416,0.209072)(5.0291277,0.2092648)(5.0485291,0.2094443)(5.0695518,0.2096386)(5.0901918,0.209829)(5.109447,0.2100064)(5.1303235,0.2101984)(5.1498152,0.2103773)(5.1689242,0.2105525)(5.1896545,0.2107423)(5.2090001,0.2109191)(5.2299669,0.2111104)(5.250551,0.2112979)(5.2697504,0.2114725)(5.2905711,0.2116616)(5.310007,0.2118378)(5.3290602,0.2120103)(5.3497346,0.2121972)(5.3690243,0.2123713)(5.3899353,0.2125597)(5.4094616,0.2127354)(5.4286051,0.2129073)(5.4493699,0.2130936)(5.46875,0.2132672)(5.4897514,0.213455)(5.51037,0.213639)(5.5296039,0.2138105)(5.550459,0.2139961)(5.5699294,0.2141692)(5.5890171,0.2143386)(5.6097261,0.2145221)(5.6290503,0.214693)(5.6499958,0.2148781)(5.6705586,0.2150594)(5.6897367,0.2152283)(5.710536,0.2154112)(5.7299506,0.2155817)(5.7509864,0.2157661)(5.7716396,0.2159469)(5.790908,0.2161154)(5.8117976,0.2162977)(5.8313026,0.2164677)(5.8504248,0.2166341)(5.8711682,0.2168144)(5.890527,0.2169823)(5.911507,0.2171641)(5.9321043,0.2173423)(5.9513169,0.2175083)(5.9721507,0.217688)(5.9915998,0.2178555)(6.0106661,0.2180195)(6.0313538,0.2181972)(6.0506567,0.2183628)(6.0715809,0.218542)(6.0921223,0.2187176)(6.111279,0.2188812)(6.132057,0.2190584)(6.1514503,0.2192235)(6.1724648,0.2194022)(6.1930966,0.2195774)(6.2123437,0.2197406)(6.233212,0.2199173)(6.2526956,0.220082)(6.2717965,0.2202433)(6.2925186,0.220418)(6.3118561,0.2205808)(6.3328148,0.220757)(6.3533907,0.2209298)(6.3725819,0.2210906)(6.3933944,0.2212649)(6.4128222,0.2214273)(6.4318672,0.2215863)(6.4525335,0.2217587)(6.4718151,0.2219192)(6.492718,0.222093)(6.5122361,0.2222551)(6.5313715,0.2224138)(6.5521281,0.2225857)(6.5715001,0.2227459)(6.5924933,0.2229193)(6.6131037,0.2230893)(6.6323295,0.2232476)(6.6531765,0.2234191)(6.6726388,0.223579)(6.6917183,0.2237355)(6.7124191,0.2239051)(6.7317352,0.2240631)(6.7526726,0.2242342)(6.7732272,0.2244019)(6.7923971,0.2245581)(6.8131883,0.2247273)(6.8325947,0.224885)(6.8536224,0.2250557)(6.8742674,0.225223)(6.8935277,0.2253789)(6.9144092,0.2255477)(6.933906,0.2257052)(6.95302,0.2258593)(6.9737554,0.2260263)(6.993106,0.2261819)(7.0140778,0.2263503)(7.034667,0.2265155)(7.0538714,0.2266693)(7.0746971,0.2268359)(7.094138,0.2269913)(7.1131962,0.2271434)(7.1338757,0.2273082)(7.1531705,0.2274618)(7.1740865,0.2276281)(7.1936178,0.2277832)(7.2127664,0.227935)(7.2335362,0.2280995)(7.2529213,0.2282529)(7.2739277,0.2284188)(7.2945514,0.2285815)(7.3137903,0.2287332)(7.3346505,0.2288973)(7.3541259,0.2290504)(7.3732187,0.2292003)(7.3939327,0.2293627)(7.4132619,0.2295141)(7.4342125,0.229678)(7.4547803,0.2298387)(7.4739634,0.2299883)(7.4947677,0.2301505)(7.5141873,0.2303016)(7.5352282,0.2304652)(7.5558864,0.2306256)(7.5751598,0.230775)(7.5960545,0.2309369)(7.6155645,0.2310878)(7.6346917,0.2312356)(7.6554403,0.2313957)(7.674804,0.2315449)(7.6957891,0.2317065)(7.7163914,0.2318649)(7.735609,0.2320125)(7.7564479,0.2321723)(7.775902,0.2323214)(7.7949734,0.2324673)(7.8156661,0.2326255)(7.834974,0.2327729)(7.8559032,0.2329325)(7.8764497,0.233089)(7.8956115,0.2332348)(7.9163945,0.2333927)(7.9357928,0.2335399)(7.9568124,0.2336993)(7.9774492,0.2338555)(7.9967013,0.2340011)(8.0175747,0.2341588)(8.0370633,0.2343058)(8.0561692,0.2344498)(8.0768964,0.2346059)(8.0962388,0.2347513)(8.1172026,0.2349088)(8.1377836,0.2350632)(8.1569798,0.235207)(8.1777974,0.2353628)(8.1972302,0.2355081)(8.2162802,0.2356504)(8.2369516,0.2358046)(8.2562382,0.2359483)(8.2771461,0.2361039)(8.2966692,0.236249)(8.3158097,0.2363912)(8.3365714,0.2365452)(8.3559483,0.2366888)(8.3769465,0.2368442)(8.3975621,0.2369966)(8.4167928,0.2371386)(8.4376449,0.2372924)(8.4571122,0.2374358)(8.4761968,0.2375763)(8.4969026,0.2377285)(8.5162237,0.2378704)(8.5371661,0.2380241)(8.5577258,0.2381747)(8.5769007,0.2383151)(8.5976969,0.2384671)(8.6171084,0.2386089)(8.6381412,0.2387623)(8.6587912,0.2389128)(8.6780565,0.2390531)(8.698943,0.2392049)(8.7184448,0.2393466)(8.7375639,0.2394853)(8.7583043,0.2396357)(8.7776599,0.2397758)(8.7986368,0.2399275)(8.819231,0.2400763)(8.8384405,0.2402149)(8.8592712,0.2403651)(8.8787172,0.2405052)(8.8977804,0.2406423)(8.9184649,0.240791)(8.9377647,0.2409295)(8.9586858,0.2410795)(8.9782221,0.2412195)(8.9973757,0.2413566)(9.0181506,0.2415051)(9.0375408,0.2416436)(9.0585522,0.2417935)(9.0791809,0.2419405)(9.0984248,0.2420775)(9.1192901,0.2422259)(9.1387706,0.2423643)(9.1578683,0.2424998)(9.1785874,0.2426467)(9.1979217,0.2427836)(9.2188772,0.2429319)(9.2394501,0.2430773)(9.2586382,0.2432128)(9.2794476,0.2433595)(9.2988722,0.2434964)(9.3179142,0.2436304)(9.3385774,0.2437757)(9.3578558,0.2439112)(9.3787556,0.2440578)(9.3982706,0.2441946)(9.4174028,0.2443286)(9.4381564,0.2444738)(9.4575252,0.2446092)(9.4785153,0.2447558)(9.4991227,0.2448995)(9.5183453,0.2450335)(9.5391892,0.2451786)(9.5586483,0.2453139)(9.5777248,0.2454465)(9.5984225,0.2455901)(9.6177355,0.245724)(9.6386697,0.245869)(9.6592212,0.2460113)(9.678388,0.2461438)(9.6991761,0.2462873)(9.7185794,0.2464212)(9.739604,0.2465661)(9.7602459,0.2467083)(9.779503,0.2468408)(9.8003814,0.2469842)(9.8198751,0.2471181)(9.838986,0.2472492)(9.8597183,0.2473912)(9.8790658,0.2475237)(9.9000345,0.2476671)(9.9206205,0.2478078)(9.9398218,0.2479388)(9.9606444,0.2480808)(9.9800822,0.2482133)(9.9803935,0.2482154)(9.9807047,0.2482175)(9.9813271,0.2482218)(9.982572,0.2482302)(9.9850617,0.2482472)(9.9900411,0.2482811)(9.9903523,0.2482832)(9.9906635,0.2482853)(9.991286,0.2482896)(9.9925308,0.248298)(9.9950205,0.248315)(9.9953318,0.2483171)(9.995643,0.2483192)(9.9962654,0.2483234)(9.9975103,0.2483319)(9.9978215,0.248334)(9.9981327,0.2483361)(9.9987551,0.2483404)(9.9990663,0.2483425)(9.9993776,0.2483446)(9.9996888,0.2483467)(10,0.2483488)

		};
		\addlegendentry{$\hat{\nu}_{1,0}$}
		\addplot[smooth,color=Purple,solid,line width=0.2ex]coordinates{

			(0,0.674669)(0.0003012,0.674669)(0.0006024,0.674669)(0.0009035,0.674669)(0.0012047,0.674669)(0.0015058,0.6746691)(0.001807,0.6746691)(0.0021082,0.6746692)(0.0024093,0.6746692)(0.0027105,0.6746693)(0.0030117,0.6746694)(0.0033128,0.6746695)(0.003614,0.6746695)(0.0039152,0.6746696)(0.0042163,0.6746698)(0.0048187,0.67467)(0.0051198,0.6746701)(0.005421,0.6746703)(0.0060233,0.6746706)(0.0063245,0.6746707)(0.0066257,0.6746709)(0.007228,0.6746713)(0.0075292,0.6746715)(0.0078303,0.6746717)(0.0084327,0.6746721)(0.0096373,0.6746731)(0.0099385,0.6746733)(0.0102397,0.6746736)(0.010842,0.6746742)(0.0120467,0.6746754)(0.0123478,0.6746757)(0.012649,0.6746761)(0.0132513,0.6746768)(0.014456,0.6746782)(0.0147571,0.6746786)(0.0150583,0.674679)(0.0156606,0.6746798)(0.0168653,0.6746816)(0.0192746,0.6746854)(0.0196011,0.674686)(0.0199276,0.6746866)(0.0205806,0.6746877)(0.0218866,0.6746902)(0.0244986,0.6746956)(0.0248251,0.6746963)(0.0251516,0.674697)(0.0258046,0.6746985)(0.0271106,0.6747015)(0.0297226,0.6747081)(0.0300491,0.674709)(0.0303756,0.6747099)(0.0310286,0.6747116)(0.0323346,0.6747153)(0.0349466,0.6747231)(0.0401705,0.6747405)(0.0404754,0.6747416)(0.0407803,0.6747427)(0.04139,0.6747449)(0.0426094,0.6747494)(0.0450483,0.6747589)(0.0499261,0.6747794)(0.050231,0.6747808)(0.0505358,0.6747822)(0.0511456,0.6747849)(0.052365,0.6747905)(0.0548039,0.6748021)(0.0596817,0.6748268)(0.0599806,0.6748284)(0.0602795,0.67483)(0.0608772,0.6748332)(0.0620727,0.6748397)(0.0644638,0.6748531)(0.0692459,0.6748815)(0.0695448,0.6748833)(0.0698437,0.6748851)(0.0704414,0.6748889)(0.071637,0.6748964)(0.074028,0.6749118)(0.0788101,0.6749442)(0.0791343,0.6749465)(0.0794585,0.6749487)(0.080107,0.6749533)(0.0814038,0.6749626)(0.0839975,0.6749816)(0.089185,0.6750214)(0.0995598,0.6751081)(0.0998624,0.6751108)(0.100165,0.6751135)(0.1007701,0.6751189)(0.1019804,0.6751297)(0.1044011,0.6751518)(0.1092423,0.6751976)(0.1189248,0.6752954)(0.139911,0.6755358)(0.1605145,0.6758096)(0.1797333,0.6760986)(0.2005734,0.6764486)(0.2200287,0.6768098)(0.2391013,0.6771959)(0.2597951,0.6776507)(0.2791043,0.6781086)(0.3000347,0.6786415)(0.3205824,0.6792013)(0.3397453,0.6797562)(0.3605295,0.6803935)(0.379929,0.6810217)(0.4009497,0.6817384)(0.4215878,0.6824783)(0.440841,0.6832009)(0.4617156,0.6840194)(0.4812054,0.6848163)(0.5003125,0.6856281)(0.5210409,0.6865428)(0.5403846,0.687428)(0.5613495,0.6884217)(0.5819317,0.6894319)(0.6011291,0.6904047)(0.6219478,0.6914928)(0.6413818,0.6925394)(0.6604331,0.6935942)(0.6811056,0.6947708)(0.7003934,0.6958983)(0.7213025,0.6971528)(0.7408268,0.6983543)(0.7599684,0.6995601)(0.7807313,0.700899)(0.8001095,0.7021774)(0.8211089,0.7035939)(0.8417256,0.7050158)(0.8609575,0.7063697)(0.8818108,0.7078676)(0.9012793,0.7092938)(0.9203651,0.7107176)(0.9410721,0.7122909)(0.9603944,0.7137854)(0.981338,0.7154339)(1.0018989,0.7170808)(1.021075,0.718642)(1.0418724,0.7203624)(1.061285,0.7219935)(1.082319,0.7237881)(1.1029702,0.7255771)(1.1222366,0.7272702)(1.1431244,0.7291316)(1.1626274,0.7308935)(1.1817477,0.732643)(1.2024892,0.7345654)(1.2218461,0.7363822)(1.2428242,0.7383755)(1.2634195,0.7403569)(1.2826302,0.7422265)(1.3034621,0.744277)(1.3229092,0.7462126)(1.3419737,0.7481299)(1.3626594,0.7502321)(1.3819604,0.7522138)(1.4028826,0.7543836)(1.4224201,0.7564299)(1.4415749,0.7584547)(1.462351,0.7606714)(1.4817423,0.7627592)(1.5027549,0.7650419)(1.5233848,0.7673033)(1.54263,0.7694306)(1.5634964,0.7717563)(1.5829781,0.7739453)(1.602077,0.7761075)(1.6227972,0.7784712)(1.6421327,0.7806936)(1.6630895,0.78312)(1.6836635,0.7855198)(1.7028528,0.7877736)(1.7236634,0.7902345)(1.7430893,0.792547)(1.7621324,0.794828)(1.7827968,0.7973189)(1.8020764,0.7996573)(1.8229773,0.8022077)(1.8424935,0.8046034)(1.861627,0.8069652)(1.8823817,0.8095416)(1.9017517,0.8119594)(1.922743,0.8145938)(1.9433516,0.8171943)(1.9625754,0.8196325)(1.9834205,0.8222896)(2.0028808,0.8247824)(2.0219584,0.8272375)(2.0426573,0.8299137)(2.0619715,0.8324223)(2.0829069,0.8351537)(2.1034597,0.8378473)(2.1226276,0.84037)(2.1434169,0.8431176)(2.1628214,0.8456927)(2.1838472,0.8484941)(2.2044902,0.8512557)(2.2237486,0.8538419)(2.2446282,0.8566562)(2.264123,0.8592935)(2.2832352,0.861888)(2.3039686,0.8647122)(2.3233172,0.8673568)(2.3442872,0.8702326)(2.3648744,0.8730655)(2.3840769,0.8757162)(2.4049007,0.8785996)(2.4243397,0.8812995)(2.443396,0.8839538)(2.4640735,0.8868422)(2.4833664,0.8895449)(2.5042805,0.8924829)(2.5238099,0.8952339)(2.5429565,0.897938)(2.5637244,0.9008786)(2.5831076,0.9036302)(2.6041121,0.9066195)(2.6247338,0.9095618)(2.6439708,0.9123131)(2.6648291,0.9153032)(2.6843026,0.9181013)(2.7033934,0.9208502)(2.7241055,0.9238392)(2.7434328,0.9266343)(2.7643815,0.9296704)(2.7849473,0.9326573)(2.8041285,0.9354487)(2.8249309,0.938482)(2.8443486,0.9413189)(2.8653876,0.9443986)(2.8860438,0.9474281)(2.9053153,0.9502596)(2.9262081,0.9533348)(2.9457162,0.9562113)(2.9648415,0.959036)(2.9855881,0.9621052)(3.0049499,0.9649743)(3.0259331,0.9680887)(3.0465335,0.9711513)(3.0657491,0.9740125)(3.0865861,0.9771197)(3.1060383,0.9800248)(3.1251078,0.9828768)(3.1457985,0.9859756)(3.1651045,0.988871)(3.1860318,0.992014)(3.2065764,0.9951038)(3.2257362,0.9979891)(3.2465173,1.0011227)(3.2659137,1.0040511)(3.2869313,1.0072284)(3.3075662,1.0103518)(3.3268164,1.0132691)(3.3476879,1.0164358)(3.3671746,1.0193959)(3.3862786,1.022301)(3.4070038,1.0254562)(3.4263444,1.0284039)(3.4473062,1.031602)(3.4678852,1.0347453)(3.4870796,1.03768)(3.5078952,1.0408659)(3.5273261,1.0438429)(3.5463742,1.046764)(3.5670436,1.0499368)(3.5863283,1.0528998)(3.6072343,1.056115)(3.6267555,1.05912)(3.645894,1.0620686)(3.6666538,1.0652699)(3.6860288,1.0682602)(3.7070251,1.0715036)(3.7276387,1.0746907)(3.7468676,1.0776661)(3.7677177,1.0808951)(3.7871831,1.083912)(3.8062657,1.0868719)(3.8269697,1.0900857)(3.8462889,1.0930869)(3.8672293,1.0963424)(3.8877871,1.0995408)(3.9069601,1.102526)(3.9277544,1.1057659)(3.9471639,1.1087922)(3.9681948,1.1120736)(3.9888428,1.1152975)(4.0081062,1.1183073)(4.0289908,1.1215725)(4.0484907,1.1246233)(4.0676079,1.127616)(4.0883464,1.1308646)(4.1077001,1.1338982)(4.128675,1.1371879)(4.1492673,1.1404196)(4.1684748,1.1434358)(4.1893036,1.1467085)(4.2087477,1.1497654)(4.227809,1.1527637)(4.2484916,1.1560189)(4.2677895,1.1590578)(4.2887086,1.1623539)(4.308243,1.1654334)(4.3273947,1.1684542)(4.3481677,1.1717323)(4.3675559,1.1747936)(4.3885654,1.1781125)(4.4091921,1.1813726)(4.4284342,1.1844154)(4.4492975,1.1877161)(4.4687761,1.1907993)(4.4878719,1.1938232)(4.508589,1.1971054)(4.5279214,1.2001696)(4.548875,1.2034924)(4.569446,1.2067559)(4.5886322,1.2098011)(4.6094396,1.2131051)(4.6288624,1.2161905)(4.6479024,1.2192163)(4.6685636,1.2225012)(4.6878402,1.2255671)(4.708738,1.2288923)(4.7282511,1.2319984)(4.7473814,1.2350448)(4.768133,1.2383506)(4.7874999,1.241437)(4.8084881,1.2447831)(4.8290935,1.2480694)(4.8483142,1.251136)(4.8691562,1.2544625)(4.8886135,1.2575692)(4.907688,1.2606158)(4.9283838,1.2639225)(4.9476948,1.267009)(4.9686271,1.2703558)(4.9891767,1.2736425)(5.0083416,1.2767089)(5.0291277,1.2800357)(5.0485291,1.2831419)(5.0695518,1.2865088)(5.0901918,1.2898154)(5.109447,1.2929013)(5.1303235,1.2962479)(5.1498152,1.2993736)(5.1689242,1.3024388)(5.1896545,1.305765)(5.2090001,1.30887)(5.2299669,1.3122362)(5.250551,1.315542)(5.2697504,1.3186262)(5.2905711,1.3219719)(5.310007,1.3250959)(5.3290602,1.3281592)(5.3497346,1.3314841)(5.3690243,1.3345871)(5.3899353,1.3379518)(5.4094616,1.3410946)(5.4286051,1.3441765)(5.4493699,1.3475203)(5.46875,1.350642)(5.4897514,1.3540256)(5.51037,1.3573484)(5.5296039,1.3604489)(5.550459,1.3638115)(5.5699294,1.3669516)(5.5890171,1.3700307)(5.6097261,1.3733721)(5.6290503,1.3764908)(5.6499958,1.379872)(5.6705586,1.3831921)(5.6897367,1.3862894)(5.710536,1.3896493)(5.7299506,1.3927861)(5.7509864,1.3961857)(5.7716396,1.3995242)(5.790908,1.4026395)(5.8117976,1.4060177)(5.8313026,1.4091726)(5.8504248,1.4122662)(5.8711682,1.4156228)(5.890527,1.418756)(5.911507,1.4221522)(5.9321043,1.4254872)(5.9513169,1.4285986)(5.9721507,1.4319732)(5.9915998,1.4351241)(6.0106661,1.4382136)(6.0313538,1.4415665)(6.0506567,1.4446954)(6.0715809,1.4480879)(6.0921223,1.4514189)(6.111279,1.4545259)(6.132057,1.4578965)(6.1514503,1.461043)(6.1724648,1.4644532)(6.1930966,1.4678019)(6.2123437,1.4709264)(6.233212,1.4743146)(6.2526956,1.4774786)(6.2717965,1.4805809)(6.2925186,1.483947)(6.3118561,1.4870888)(6.3328148,1.4904945)(6.3533907,1.4938386)(6.3725819,1.4969581)(6.3933944,1.5003418)(6.4128222,1.5035007)(6.4318672,1.506598)(6.4525335,1.5099594)(6.4718151,1.513096)(6.492718,1.5164969)(6.5122361,1.519673)(6.5313715,1.5227872)(6.5521281,1.5261658)(6.5715001,1.5293195)(6.5924933,1.5327376)(6.6131037,1.5360939)(6.6323295,1.5392251)(6.6531765,1.5426209)(6.6726388,1.5457915)(6.6917183,1.5489002)(6.7124191,1.5522736)(6.7317352,1.5554217)(6.7526726,1.5588345)(6.7732272,1.5621853)(6.7923971,1.5653109)(6.8131883,1.5687012)(6.8325947,1.5718661)(6.8536224,1.5752959)(6.8742674,1.5786637)(6.8935277,1.581806)(6.9144092,1.5852132)(6.933906,1.5883949)(6.95302,1.5915145)(6.9737554,1.5948991)(6.993106,1.5980581)(7.0140778,1.6014822)(7.034667,1.6048441)(7.0538714,1.6079804)(7.0746971,1.6113818)(7.094138,1.6145574)(7.1131962,1.6176708)(7.1338757,1.6210494)(7.1531705,1.6242022)(7.1740865,1.6276203)(7.1936178,1.6308124)(7.2127664,1.6339424)(7.2335362,1.6373376)(7.2529213,1.6405069)(7.2739277,1.6439416)(7.2945514,1.6473141)(7.3137903,1.6504605)(7.3346505,1.6538724)(7.3541259,1.6570581)(7.3732187,1.6601816)(7.3939327,1.6635706)(7.4132619,1.6667333)(7.4342125,1.6701617)(7.4547803,1.6735278)(7.4739634,1.6766676)(7.4947677,1.6800731)(7.5141873,1.6832523)(7.5352282,1.6866972)(7.5558864,1.6900797)(7.5751598,1.6932358)(7.5960545,1.6966578)(7.6155645,1.6998532)(7.6346917,1.7029862)(7.6554403,1.7063852)(7.674804,1.7095575)(7.6957891,1.7129958)(7.7163914,1.7163717)(7.735609,1.719521)(7.7564479,1.7229363)(7.775902,1.7261249)(7.7949734,1.729251)(7.8156661,1.7326432)(7.834974,1.7358086)(7.8559032,1.7392401)(7.8764497,1.7426092)(7.8956115,1.7457515)(7.9163945,1.7491599)(7.9357928,1.7523415)(7.9568124,1.7557893)(7.9774492,1.7591745)(7.9967013,1.7623329)(8.0175747,1.7657576)(8.0370633,1.7689553)(8.0561692,1.7720904)(8.0768964,1.7754918)(8.0962388,1.7786663)(8.1172026,1.7821071)(8.1377836,1.7854853)(8.1569798,1.7886365)(8.1777974,1.7920541)(8.1972302,1.7952445)(8.2162802,1.7983724)(8.2369516,1.8017667)(8.2562382,1.8049339)(8.2771461,1.8083676)(8.2966692,1.811574)(8.3158097,1.8147179)(8.3365714,1.8181282)(8.3559483,1.8213114)(8.3769465,1.8247611)(8.3975621,1.8281482)(8.4167928,1.8313079)(8.4376449,1.8347343)(8.4571122,1.8379334)(8.4761968,1.8410698)(8.4969026,1.8444729)(8.5162237,1.8476486)(8.5371661,1.851091)(8.5577258,1.8544707)(8.5769007,1.8576229)(8.5976969,1.861042)(8.6171084,1.8642336)(8.6381412,1.8676919)(8.6587912,1.8710876)(8.6780565,1.8742557)(8.698943,1.8776907)(8.7184448,1.8808981)(8.7375639,1.8840428)(8.7583043,1.8874544)(8.7776599,1.8906384)(8.7986368,1.8940892)(8.819231,1.8974774)(8.8384405,1.9006379)(8.8592712,1.9040653)(8.8787172,1.9072651)(8.8977804,1.9104021)(8.9184649,1.9138061)(8.9377647,1.9169824)(8.9586858,1.9204257)(8.9782221,1.9236412)(8.9973757,1.926794)(9.0181506,1.9302138)(9.0375408,1.9334058)(9.0585522,1.936865)(9.0791809,1.9402613)(9.0984248,1.9434298)(9.1192901,1.9468654)(9.1387706,1.9500732)(9.1578683,1.9532181)(9.1785874,1.9566302)(9.1979217,1.9598144)(9.2188772,1.9632658)(9.2394501,1.9666544)(9.2586382,1.969815)(9.2794476,1.9732429)(9.2988722,1.9764428)(9.3179142,1.9795798)(9.3385774,1.9829841)(9.3578558,1.9861604)(9.3787556,1.989604)(9.3982706,1.9928196)(9.4174028,1.9959723)(9.4381564,1.9993923)(9.4575252,2.0025843)(9.4785153,2.0060436)(9.4991227,2.00944)(9.5183453,2.0126084)(9.5391892,2.0160441)(9.5586483,2.0192517)(9.5777248,2.0223964)(9.5984225,2.0258085)(9.6177355,2.0289925)(9.6386697,2.0324439)(9.6592212,2.0358323)(9.678388,2.0389926)(9.6991761,2.0424204)(9.7185794,2.04562)(9.739604,2.049087)(9.7602459,2.0524912)(9.779503,2.0556671)(9.8003814,2.0591105)(9.8198751,2.0623257)(9.838986,2.0654779)(9.8597183,2.0688976)(9.8790658,2.0720891)(9.9000345,2.0755482)(9.9206205,2.0789442)(9.9398218,2.082112)(9.9606444,2.0855474)(9.9800822,2.0887544)(9.9803935,2.0888058)(9.9807047,2.0888571)(9.9813271,2.0889598)(9.982572,2.0891652)(9.9850617,2.089576)(9.9900411,2.0903976)(9.9903523,2.0904489)(9.9906635,2.0905003)(9.991286,2.090603)(9.9925308,2.0908084)(9.9950205,2.0912192)(9.9953318,2.0912705)(9.995643,2.0913219)(9.9962654,2.0914246)(9.9975103,2.09163)(9.9978215,2.0916813)(9.9981327,2.0917327)(9.9987551,2.0918354)(9.9990663,2.0918867)(9.9993776,2.0919381)(9.9996888,2.0919894)(10,2.0920408)

		};
		\addlegendentry{$\hat{\nu}_{1,0.5}$}
		\addplot[smooth,color=Purple,dashed,line width=0.2ex]coordinates{
			(0,0.1623227)(0.0003012,0.1623227)(0.0006024,0.1623227)(0.0009035,0.1623227)(0.0012047,0.1623227)(0.0015058,0.1623227)(0.001807,0.1623227)(0.0021082,0.1623227)(0.0024093,0.1623227)(0.0027105,0.1623228)(0.0030117,0.1623228)(0.0033128,0.1623228)(0.003614,0.1623228)(0.0039152,0.1623228)(0.0042163,0.1623229)(0.0048187,0.1623229)(0.0051198,0.1623229)(0.005421,0.162323)(0.0060233,0.162323)(0.0063245,0.162323)(0.0066257,0.1623231)(0.007228,0.1623232)(0.0075292,0.1623232)(0.0078303,0.1623232)(0.0084327,0.1623233)(0.0096373,0.1623235)(0.0099385,0.1623236)(0.0102397,0.1623236)(0.010842,0.1623237)(0.0120467,0.162324)(0.0123478,0.162324)(0.012649,0.1623241)(0.0132513,0.1623242)(0.014456,0.1623245)(0.0147571,0.1623246)(0.0150583,0.1623247)(0.0156606,0.1623248)(0.0168653,0.1623252)(0.0192746,0.1623259)(0.0196011,0.162326)(0.0199276,0.1623262)(0.0205806,0.1623264)(0.0218866,0.1623269)(0.0244986,0.1623279)(0.0248251,0.1623281)(0.0251516,0.1623282)(0.0258046,0.1623285)(0.0271106,0.1623291)(0.0297226,0.1623304)(0.0300491,0.1623306)(0.0303756,0.1623307)(0.0310286,0.1623311)(0.0323346,0.1623318)(0.0349466,0.1623333)(0.0401705,0.1623367)(0.0404754,0.162337)(0.0407803,0.1623372)(0.04139,0.1623376)(0.0426094,0.1623385)(0.0450483,0.1623404)(0.0499261,0.1623444)(0.050231,0.1623447)(0.0505358,0.1623449)(0.0511456,0.1623455)(0.052365,0.1623466)(0.0548039,0.1623488)(0.0596817,0.1623537)(0.0599806,0.162354)(0.0602795,0.1623543)(0.0608772,0.1623549)(0.0620727,0.1623562)(0.0644638,0.1623589)(0.0692459,0.1623644)(0.0695448,0.1623648)(0.0698437,0.1623651)(0.0704414,0.1623659)(0.071637,0.1623674)(0.074028,0.1623704)(0.0788101,0.1623767)(0.0791343,0.1623772)(0.0794585,0.1623776)(0.080107,0.1623785)(0.0814038,0.1623804)(0.0839975,0.1623841)(0.089185,0.1623919)(0.0995598,0.1624089)(0.0998624,0.1624095)(0.100165,0.16241)(0.1007701,0.162411)(0.1019804,0.1624132)(0.1044011,0.1624175)(0.1092423,0.1624265)(0.1189248,0.1624457)(0.139911,0.1624929)(0.1605145,0.1625467)(0.1797333,0.1626034)(0.2005734,0.1626721)(0.2200287,0.162743)(0.2391013,0.1628189)(0.2597951,0.1629082)(0.2791043,0.1629981)(0.3000347,0.1631027)(0.3205824,0.1632126)(0.3397453,0.1633216)(0.3605295,0.1634467)(0.379929,0.16357)(0.4009497,0.1637108)(0.4215878,0.1638561)(0.440841,0.1639979)(0.4617156,0.1641587)(0.4812054,0.1643151)(0.5003125,0.1644745)(0.5210409,0.1646541)(0.5403846,0.1648279)(0.5613495,0.165023)(0.5819317,0.1652214)(0.6011291,0.1654124)(0.6219478,0.165626)(0.6413818,0.1658316)(0.6604331,0.1660387)(0.6811056,0.1662697)(0.7003934,0.1664911)(0.7213025,0.1667374)(0.7408268,0.1669733)(0.7599684,0.1672101)(0.7807313,0.167473)(0.8001095,0.167724)(0.8211089,0.1680021)(0.8417256,0.1682813)(0.8609575,0.1685471)(0.8818108,0.1688412)(0.9012793,0.1691213)(0.9203651,0.1694008)(0.9410721,0.1697097)(0.9603944,0.1700032)(0.981338,0.1703269)(1.0018989,0.1706502)(1.021075,0.1709568)(1.0418724,0.1712946)(1.061285,0.1716149)(1.082319,0.1719672)(1.1029702,0.1723185)(1.1222366,0.1726509)(1.1431244,0.1730164)(1.1626274,0.1733624)(1.1817477,0.1737059)(1.2024892,0.1740833)(1.2218461,0.1744401)(1.2428242,0.1748314)(1.2634195,0.1752205)(1.2826302,0.1755876)(1.3034621,0.1759902)(1.3229092,0.1763703)(1.3419737,0.1767467)(1.3626594,0.1771595)(1.3819604,0.1775486)(1.4028826,0.1779746)(1.4224201,0.1783764)(1.4415749,0.178774)(1.462351,0.1792092)(1.4817423,0.1796192)(1.5027549,0.1800674)(1.5233848,0.1805114)(1.54263,0.1809291)(1.5634964,0.1813857)(1.5829781,0.1818156)(1.602077,0.1822401)(1.6227972,0.1827042)(1.6421327,0.1831406)(1.6630895,0.183617)(1.6836635,0.1840882)(1.7028528,0.1845307)(1.7236634,0.1850139)(1.7430893,0.185468)(1.7621324,0.1859159)(1.7827968,0.186405)(1.8020764,0.1868641)(1.8229773,0.1873649)(1.8424935,0.1878353)(1.861627,0.188299)(1.8823817,0.1888049)(1.9017517,0.1892796)(1.922743,0.1897969)(1.9433516,0.1903075)(1.9625754,0.1907862)(1.9834205,0.1913079)(2.0028808,0.1917974)(2.0219584,0.1922795)(2.0426573,0.1928049)(2.0619715,0.1932975)(2.0829069,0.1938338)(2.1034597,0.1943627)(2.1226276,0.194858)(2.1434169,0.1953975)(2.1628214,0.1959031)(2.1838472,0.1964532)(2.2044902,0.1969954)(2.2237486,0.1975032)(2.2446282,0.1980558)(2.264123,0.1985736)(2.2832352,0.1990831)(2.3039686,0.1996376)(2.3233172,0.2001569)(2.3442872,0.2007215)(2.3648744,0.2012778)(2.3840769,0.2017982)(2.4049007,0.2023644)(2.4243397,0.2028945)(2.443396,0.2034157)(2.4640735,0.2039828)(2.4833664,0.2045135)(2.5042805,0.2050904)(2.5238099,0.2056305)(2.5429565,0.2061615)(2.5637244,0.2067389)(2.5831076,0.2072791)(2.6041121,0.2078661)(2.6247338,0.2084438)(2.6439708,0.208984)(2.6648291,0.2095711)(2.6843026,0.2101205)(2.7033934,0.2106603)(2.7241055,0.2112472)(2.7434328,0.211796)(2.7643815,0.2123921)(2.7849473,0.2129786)(2.8041285,0.2135267)(2.8249309,0.2141223)(2.8443486,0.2146793)(2.8653876,0.215284)(2.8860438,0.2158788)(2.9053153,0.2164348)(2.9262081,0.2170386)(2.9457162,0.2176034)(2.9648415,0.218158)(2.9855881,0.2187607)(3.0049499,0.219324)(3.0259331,0.2199355)(3.0465335,0.2205369)(3.0657491,0.2210987)(3.0865861,0.2217088)(3.1060383,0.2222792)(3.1251078,0.2228392)(3.1457985,0.2234476)(3.1651045,0.2240161)(3.1860318,0.2246332)(3.2065764,0.2252399)(3.2257362,0.2258065)(3.2465173,0.2264217)(3.2659137,0.2269967)(3.2869313,0.2276206)(3.3075662,0.2282339)(3.3268164,0.2288067)(3.3476879,0.2294285)(3.3671746,0.2300097)(3.3862786,0.2305801)(3.4070038,0.2311996)(3.4263444,0.2317784)(3.4473062,0.2324063)(3.4678852,0.2330235)(3.4870796,0.2335998)(3.5078952,0.2342253)(3.5273261,0.2348098)(3.5463742,0.2353834)(3.5670436,0.2360064)(3.5863283,0.2365882)(3.6072343,0.2372194)(3.6267555,0.2378095)(3.645894,0.2383884)(3.6666538,0.239017)(3.6860288,0.2396042)(3.7070251,0.240241)(3.7276387,0.2408668)(3.7468676,0.241451)(3.7677177,0.242085)(3.7871831,0.2426774)(3.8062657,0.2432585)(3.8269697,0.2438896)(3.8462889,0.2444789)(3.8672293,0.2451181)(3.8877871,0.2457461)(3.9069601,0.2463322)(3.9277544,0.2469684)(3.9471639,0.2475626)(3.9681948,0.2482069)(3.9888428,0.2488399)(4.0081062,0.2494309)(4.0289908,0.250072)(4.0484907,0.250671)(4.0676079,0.2512586)(4.0883464,0.2518965)(4.1077001,0.2524921)(4.128675,0.2531381)(4.1492673,0.2537726)(4.1684748,0.2543648)(4.1893036,0.2550074)(4.2087477,0.2556077)(4.227809,0.2561964)(4.2484916,0.2568355)(4.2677895,0.2574322)(4.2887086,0.2580794)(4.308243,0.2586841)(4.3273947,0.2592772)(4.3481677,0.2599209)(4.3675559,0.2605219)(4.3885654,0.2611736)(4.4091921,0.2618137)(4.4284342,0.2624112)(4.4492975,0.2630593)(4.4687761,0.2636646)(4.4878719,0.2642584)(4.508589,0.2649029)(4.5279214,0.2655045)(4.548875,0.2661569)(4.569446,0.2667977)(4.5886322,0.2673956)(4.6094396,0.2680444)(4.6288624,0.2686502)(4.6479024,0.2692443)(4.6685636,0.2698893)(4.6878402,0.2704913)(4.708738,0.2711442)(4.7282511,0.2717541)(4.7473814,0.2723522)(4.768133,0.2730013)(4.7874999,0.2736073)(4.8084881,0.2742643)(4.8290935,0.2749096)(4.8483142,0.2755117)(4.8691562,0.2761649)(4.8886135,0.2767749)(4.907688,0.2773731)(4.9283838,0.2780223)(4.9476948,0.2786284)(4.9686271,0.2792855)(4.9891767,0.2799309)(5.0083416,0.280533)(5.0291277,0.2811862)(5.0485291,0.2817961)(5.0695518,0.2824572)(5.0901918,0.2831064)(5.109447,0.2837123)(5.1303235,0.2843694)(5.1498152,0.2849832)(5.1689242,0.285585)(5.1896545,0.2862381)(5.2090001,0.2868478)(5.2299669,0.2875087)(5.250551,0.2881578)(5.2697504,0.2887634)(5.2905711,0.2894203)(5.310007,0.2900337)(5.3290602,0.2906352)(5.3497346,0.291288)(5.3690243,0.2918973)(5.3899353,0.292558)(5.4094616,0.2931751)(5.4286051,0.2937802)(5.4493699,0.2944368)(5.46875,0.2950497)(5.4897514,0.2957141)(5.51037,0.2963665)(5.5296039,0.2969753)(5.550459,0.2976355)(5.5699294,0.2982521)(5.5890171,0.2988567)(5.6097261,0.2995127)(5.6290503,0.3001251)(5.6499958,0.300789)(5.6705586,0.3014409)(5.6897367,0.302049)(5.710536,0.3027088)(5.7299506,0.3033247)(5.7509864,0.3039922)(5.7716396,0.3046477)(5.790908,0.3052594)(5.8117976,0.3059227)(5.8313026,0.3065421)(5.8504248,0.3071496)(5.8711682,0.3078086)(5.890527,0.3084238)(5.911507,0.3090907)(5.9321043,0.3097455)(5.9513169,0.3103564)(5.9721507,0.311019)(5.9915998,0.3116377)(6.0106661,0.3122443)(6.0313538,0.3129027)(6.0506567,0.313517)(6.0715809,0.3141831)(6.0921223,0.3148372)(6.111279,0.3154473)(6.132057,0.3161091)(6.1514503,0.3167269)(6.1724648,0.3173965)(6.1930966,0.318054)(6.2123437,0.3186675)(6.233212,0.3193328)(6.2526956,0.319954)(6.2717965,0.3205631)(6.2925186,0.3212241)(6.3118561,0.321841)(6.3328148,0.3225097)(6.3533907,0.3231663)(6.3725819,0.3237788)(6.3933944,0.3244432)(6.4128222,0.3250634)(6.4318672,0.3256716)(6.4525335,0.3263316)(6.4718151,0.3269475)(6.492718,0.3276152)(6.5122361,0.3282388)(6.5313715,0.3288503)(6.5521281,0.3295137)(6.5715001,0.3301329)(6.5924933,0.3308041)(6.6131037,0.3314631)(6.6323295,0.3320779)(6.6531765,0.3327447)(6.6726388,0.3333672)(6.6917183,0.3339776)(6.7124191,0.33464)(6.7317352,0.3352581)(6.7526726,0.3359282)(6.7732272,0.3365861)(6.7923971,0.3371998)(6.8131883,0.3378655)(6.8325947,0.3384869)(6.8536224,0.3391604)(6.8742674,0.3398216)(6.8935277,0.3404386)(6.9144092,0.3411076)(6.933906,0.3417324)(6.95302,0.3423449)(6.9737554,0.3430095)(6.993106,0.3436297)(7.0140778,0.344302)(7.034667,0.3449622)(7.0538714,0.345578)(7.0746971,0.3462458)(7.094138,0.3468694)(7.1131962,0.3474807)(7.1338757,0.3481441)(7.1531705,0.3487631)(7.1740865,0.3494343)(7.1936178,0.350061)(7.2127664,0.3506756)(7.2335362,0.3513423)(7.2529213,0.3519645)(7.2739277,0.3526389)(7.2945514,0.3533011)(7.3137903,0.3539189)(7.3346505,0.3545888)(7.3541259,0.3552144)(7.3732187,0.3558276)(7.3939327,0.3564931)(7.4132619,0.3571141)(7.4342125,0.3577872)(7.4547803,0.3584482)(7.4739634,0.3590647)(7.4947677,0.3597333)(7.5141873,0.3603576)(7.5352282,0.361034)(7.5558864,0.3616981)(7.5751598,0.3623178)(7.5960545,0.3629897)(7.6155645,0.3636172)(7.6346917,0.3642323)(7.6554403,0.3648997)(7.674804,0.3655226)(7.6957891,0.3661977)(7.7163914,0.3668606)(7.735609,0.3674789)(7.7564479,0.3681495)(7.775902,0.3687756)(7.7949734,0.3693894)(7.8156661,0.3700554)(7.834974,0.370677)(7.8559032,0.3713508)(7.8764497,0.3720123)(7.8956115,0.3726293)(7.9163945,0.3732985)(7.9357928,0.3739232)(7.9568124,0.3746002)(7.9774492,0.3752649)(7.9967013,0.375885)(8.0175747,0.3765574)(8.0370633,0.3771853)(8.0561692,0.3778009)(8.0768964,0.3784688)(8.0962388,0.3790921)(8.1172026,0.3797677)(8.1377836,0.380431)(8.1569798,0.3810497)(8.1777974,0.3817207)(8.1972302,0.3823472)(8.2162802,0.3829614)(8.2369516,0.3836278)(8.2562382,0.3842497)(8.2771461,0.3849239)(8.2966692,0.3855535)(8.3158097,0.3861708)(8.3365714,0.3868404)(8.3559483,0.3874654)(8.3769465,0.3881428)(8.3975621,0.3888078)(8.4167928,0.3894282)(8.4376449,0.390101)(8.4571122,0.3907291)(8.4761968,0.391345)(8.4969026,0.3920132)(8.5162237,0.3926367)(8.5371661,0.3933126)(8.5577258,0.3939762)(8.5769007,0.3945952)(8.5976969,0.3952665)(8.6171084,0.3958932)(8.6381412,0.3965722)(8.6587912,0.3972389)(8.6780565,0.397861)(8.698943,0.3985355)(8.7184448,0.3991652)(8.7375639,0.3997827)(8.7583043,0.4004526)(8.7776599,0.4010777)(8.7986368,0.4017553)(8.819231,0.4024206)(8.8384405,0.4030411)(8.8592712,0.4037141)(8.8787172,0.4043424)(8.8977804,0.4049583)(8.9184649,0.4056267)(8.9377647,0.4062504)(8.9586858,0.4069265)(8.9782221,0.4075578)(8.9973757,0.4081769)(9.0181506,0.4088483)(9.0375408,0.4094751)(9.0585522,0.4101543)(9.0791809,0.4108212)(9.0984248,0.4114433)(9.1192901,0.4121179)(9.1387706,0.4127477)(9.1578683,0.4133652)(9.1785874,0.4140352)(9.1979217,0.4146604)(9.2188772,0.4153381)(9.2394501,0.4160034)(9.2586382,0.416624)(9.2794476,0.4172971)(9.2988722,0.4179254)(9.3179142,0.4185413)(9.3385774,0.4192098)(9.3578558,0.4198334)(9.3787556,0.4205096)(9.3982706,0.421141)(9.4174028,0.42176)(9.4381564,0.4224315)(9.4575252,0.4230583)(9.4785153,0.4237375)(9.4991227,0.4244044)(9.5183453,0.4250265)(9.5391892,0.4257011)(9.5586483,0.4263309)(9.5777248,0.4269484)(9.5984225,0.4276183)(9.6177355,0.4282435)(9.6386697,0.4289212)(9.6592212,0.4295865)(9.678388,0.430207)(9.6991761,0.4308801)(9.7185794,0.4315083)(9.739604,0.4321891)(9.7602459,0.4328575)(9.779503,0.433481)(9.8003814,0.4341572)(9.8198751,0.4347885)(9.838986,0.4354074)(9.8597183,0.4360789)(9.8790658,0.4367055)(9.9000345,0.4373847)(9.9206205,0.4380515)(9.9398218,0.4386735)(9.9606444,0.439348)(9.9800822,0.4399777)(9.9803935,0.4399878)(9.9807047,0.4399979)(9.9813271,0.4400181)(9.982572,0.4400584)(9.9850617,0.440139)(9.9900411,0.4403004)(9.9903523,0.4403104)(9.9906635,0.4403205)(9.991286,0.4403407)(9.9925308,0.440381)(9.9950205,0.4404617)(9.9953318,0.4404718)(9.995643,0.4404818)(9.9962654,0.440502)(9.9975103,0.4405423)(9.9978215,0.4405524)(9.9981327,0.4405625)(9.9987551,0.4405827)(9.9990663,0.4405928)(9.9993776,0.4406028)(9.9996888,0.4406129)(10,0.440623)

		};
	\addlegendentry{$\hat{\nu}_{1.5,0}$}
		\addplot[smooth,color=RubineRed,solid,line width=0.2ex]
		coordinates{
			(0,0.7130986)(0.0003012,0.7130986)(0.0006024,0.7130986)(0.0009035,0.7130987)(0.0012047,0.7130987)(0.0015058,0.7130988)(0.001807,0.7130988)(0.0021082,0.7130989)(0.0024093,0.713099)(0.0027105,0.7130991)(0.0030117,0.7130993)(0.0033128,0.7130994)(0.003614,0.7130996)(0.0039152,0.7130997)(0.0042163,0.7130999)(0.0048187,0.7131003)(0.0051198,0.7131005)(0.005421,0.7131008)(0.0060233,0.7131013)(0.0063245,0.7131015)(0.0066257,0.7131018)(0.007228,0.7131024)(0.0075292,0.7131028)(0.0078303,0.7131031)(0.0084327,0.7131038)(0.0096373,0.7131054)(0.0099385,0.7131059)(0.0102397,0.7131063)(0.010842,0.7131072)(0.0120467,0.7131093)(0.0123478,0.7131098)(0.012649,0.7131104)(0.0132513,0.7131115)(0.014456,0.713114)(0.0147571,0.7131146)(0.0150583,0.7131153)(0.0156606,0.7131166)(0.0168653,0.7131195)(0.0192746,0.7131259)(0.0196011,0.7131268)(0.0199276,0.7131278)(0.0205806,0.7131297)(0.0218866,0.7131338)(0.0244986,0.7131427)(0.0248251,0.7131439)(0.0251516,0.7131451)(0.0258046,0.7131475)(0.0271106,0.7131526)(0.0297226,0.7131635)(0.0300491,0.713165)(0.0303756,0.7131664)(0.0310286,0.7131694)(0.0323346,0.7131754)(0.0349466,0.7131884)(0.0401705,0.7132172)(0.0404754,0.713219)(0.0407803,0.7132208)(0.04139,0.7132245)(0.0426094,0.713232)(0.0450483,0.7132478)(0.0499261,0.7132818)(0.050231,0.713284)(0.0505358,0.7132863)(0.0511456,0.7132909)(0.052365,0.7133001)(0.0548039,0.7133194)(0.0596817,0.7133604)(0.0599806,0.713363)(0.0602795,0.7133657)(0.0608772,0.713371)(0.0620727,0.7133818)(0.0644638,0.713404)(0.0692459,0.713451)(0.0695448,0.7134541)(0.0698437,0.7134571)(0.0704414,0.7134633)(0.071637,0.7134758)(0.074028,0.7135014)(0.0788101,0.7135551)(0.0791343,0.7135588)(0.0794585,0.7135626)(0.080107,0.7135702)(0.0814038,0.7135856)(0.0839975,0.7136171)(0.089185,0.7136832)(0.0995598,0.713827)(0.0998624,0.7138315)(0.100165,0.7138359)(0.1007701,0.7138448)(0.1019804,0.7138629)(0.1044011,0.7138996)(0.1092423,0.7139756)(0.1189248,0.7141378)(0.139911,0.7145368)(0.1605145,0.7149913)(0.1797333,0.7154713)(0.2005734,0.7160528)(0.2200287,0.716653)(0.2391013,0.717295)(0.2597951,0.7180515)(0.2791043,0.7188137)(0.3000347,0.719701)(0.3205824,0.7206339)(0.3397453,0.721559)(0.3605295,0.7226224)(0.379929,0.7236712)(0.4009497,0.7248687)(0.4215878,0.7261061)(0.440841,0.7273155)(0.4617156,0.7286866)(0.4812054,0.7300227)(0.5003125,0.731385)(0.5210409,0.7329214)(0.5403846,0.7344099)(0.5613495,0.7360827)(0.5819317,0.737785)(0.6011291,0.7394261)(0.6219478,0.741264)(0.6413818,0.7430339)(0.6604331,0.7448198)(0.6811056,0.7468143)(0.7003934,0.7487282)(0.7213025,0.7508604)(0.7408268,0.7529054)(0.7599684,0.7549605)(0.7807313,0.7572457)(0.8001095,0.7594308)(0.8211089,0.7618557)(0.8417256,0.7642937)(0.8609575,0.7666189)(0.8818108,0.7691953)(0.9012793,0.7716524)(0.9203651,0.7741094)(0.9410721,0.7768289)(0.9603944,0.7794167)(0.981338,0.7822761)(1.0018989,0.7851381)(1.021075,0.7878561)(1.0418724,0.7908567)(1.061285,0.7937069)(1.082319,0.7968486)(1.1029702,0.7999871)(1.1222366,0.802963)(1.1431244,0.8062412)(1.1626274,0.8093505)(1.1817477,0.812444)(1.2024892,0.8158501)(1.2218461,0.8190758)(1.2428242,0.8226225)(1.2634195,0.8261557)(1.2826302,0.8294968)(1.3034621,0.8331691)(1.3229092,0.8366433)(1.3419737,0.840092)(1.3626594,0.8438817)(1.3819604,0.8474622)(1.4028826,0.8513916)(1.4224201,0.855106)(1.4415749,0.8587896)(1.462351,0.8628317)(1.4817423,0.8666478)(1.5027549,0.8708302)(1.5233848,0.8749838)(1.54263,0.8789006)(1.5634964,0.8831931)(1.5829781,0.8872431)(1.602077,0.8912533)(1.6227972,0.8956479)(1.6421327,0.89979)(1.6630895,0.9043238)(1.6836635,0.9088197)(1.7028528,0.9130526)(1.7236634,0.9176862)(1.7430893,0.9220517)(1.7621324,0.9263685)(1.7827968,0.9310944)(1.8020764,0.9355424)(1.8229773,0.9404065)(1.8424935,0.9449876)(1.861627,0.9495153)(1.8823817,0.9544673)(1.9017517,0.9591268)(1.922743,0.9642173)(1.9433516,0.9692563)(1.9625754,0.9739933)(1.9834205,0.9791694)(2.0028808,0.9840386)(2.0219584,0.9888466)(2.0426573,0.9941014)(2.0619715,0.9990405)(2.0829069,1.0044329)(2.1034597,1.0097656)(2.1226276,1.0147736)(2.1434169,1.0202426)(2.1628214,1.0253823)(2.1838472,1.0309892)(2.2044902,1.0365321)(2.2237486,1.0417369)(2.2446282,1.0474165)(2.264123,1.0527535)(2.2832352,1.0580176)(2.3039686,1.0637636)(2.3233172,1.0691588)(2.3442872,1.075042)(2.3648744,1.0808537)(2.3840769,1.0863064)(2.4049007,1.0922542)(2.4243397,1.0978387)(2.443396,1.1033434)(2.4640735,1.10935)(2.4833664,1.1149856)(2.5042805,1.1211286)(2.5238099,1.1268966)(2.5429565,1.1325811)(2.5637244,1.1387798)(2.5831076,1.1445958)(2.6041121,1.1509315)(2.6247338,1.1571852)(2.6439708,1.1630486)(2.6648291,1.1694384)(2.6843026,1.1754341)(2.7033934,1.18134)(2.7241055,1.1877786)(2.7434328,1.1938159)(2.7643815,1.2003912)(2.7849473,1.2068782)(2.8041285,1.2129567)(2.8249309,1.2195796)(2.8443486,1.2257903)(2.8653876,1.2325505)(2.8860438,1.239219)(2.9053153,1.2454682)(2.9262081,1.2522733)(2.9457162,1.2586554)(2.9648415,1.2649386)(2.9855881,1.2717837)(3.0049499,1.2781992)(3.0259331,1.2851815)(3.0465335,1.2920663)(3.0657491,1.2985148)(3.0865861,1.3055362)(3.1060383,1.3121178)(3.1251078,1.3185951)(3.1457985,1.3256509)(3.1651045,1.3322607)(3.1860318,1.3394539)(3.2065764,1.3465441)(3.2257362,1.3531818)(3.2465173,1.3604087)(3.2659137,1.3671798)(3.2869313,1.3745448)(3.3075662,1.3818039)(3.3268164,1.3886008)(3.3476879,1.3959974)(3.3671746,1.4029287)(3.3862786,1.4097476)(3.4070038,1.4171716)(3.4263444,1.4241243)(3.4473062,1.4316866)(3.4678852,1.439138)(3.4870796,1.446112)(3.5078952,1.4537012)(3.5273261,1.4608099)(3.5463742,1.4678015)(3.5670436,1.4754135)(3.5863283,1.4825394)(3.6072343,1.4902902)(3.6267555,1.4975518)(3.645894,1.5046936)(3.6666538,1.5124655)(3.6860288,1.5197426)(3.7070251,1.5276542)(3.7276387,1.5354473)(3.7468676,1.5427398)(3.7677177,1.5506721)(3.7871831,1.5581009)(3.8062657,1.5654054)(3.8269697,1.5733548)(3.8462889,1.5807952)(3.8672293,1.5888847)(3.8877871,1.5968512)(3.9069601,1.6043032)(3.9277544,1.6124095)(3.9471639,1.6199984)(3.9681948,1.6282457)(3.9888428,1.6363675)(4.0081062,1.6439666)(4.0289908,1.6522292)(4.0484907,1.6599662)(4.0676079,1.6675722)(4.0883464,1.6758465)(4.1077001,1.6835902)(4.128675,1.6920061)(4.1492673,1.7002924)(4.1684748,1.7080427)(4.1893036,1.7164703)(4.2087477,1.7243592)(4.227809,1.7321131)(4.2484916,1.740549)(4.2677895,1.7484412)(4.2887086,1.7570193)(4.308243,1.7650512)(4.3273947,1.7729457)(4.3481677,1.7815309)(4.3675559,1.7895649)(4.3885654,1.7982934)(4.4091921,1.8068859)(4.4284342,1.814922)(4.4492975,1.8236574)(4.4687761,1.831834)(4.4878719,1.8398693)(4.508589,1.8486086)(4.5279214,1.8567842)(4.548875,1.8656674)(4.569446,1.8744108)(4.5886322,1.8825855)(4.6094396,1.8914725)(4.6288624,1.8997884)(4.6479024,1.9079594)(4.6685636,1.9168472)(4.6878402,1.9251592)(4.708738,1.9341918)(4.7282511,1.942646)(4.7473814,1.9509533)(4.768133,1.9599856)(4.7874999,1.9684349)(4.8084881,1.9776129)(4.8290935,1.9866452)(4.8483142,1.9950897)(4.8691562,2.0042675)(4.8886135,2.0128551)(4.907688,2.0212922)(4.9283838,2.0304668)(4.9476948,2.0390468)(4.9686271,2.048368)(4.9891767,2.0575398)(5.0083416,2.0661123)(5.0291277,2.0754304)(5.0485291,2.0841469)(5.0695518,2.0936125)(5.0901918,2.1029268)(5.109447,2.1116348)(5.1303235,2.1210964)(5.1498152,2.1299495)(5.1689242,2.1386466)(5.1896545,2.1481014)(5.2090001,2.1569433)(5.2299669,2.1665465)(5.250551,2.1759948)(5.2697504,2.1848258)(5.2905711,2.1944223)(5.310007,2.2033991)(5.3290602,2.2122166)(5.3497346,2.2218037)(5.3690243,2.230767)(5.3899353,2.2405033)(5.4094616,2.2496134)(5.4286051,2.2585623)(5.4493699,2.2682885)(5.46875,2.2773842)(5.4897514,2.2872606)(5.51037,2.2969769)(5.5296039,2.3060584)(5.550459,2.3159247)(5.5699294,2.325154)(5.5890171,2.3342188)(5.6097261,2.3440726)(5.6290503,2.3532851)(5.6499958,2.3632899)(5.6705586,2.3731313)(5.6897367,2.3823273)(5.710536,2.3923197)(5.7299506,2.4016644)(5.7509864,2.4118088)(5.7716396,2.4217881)(5.790908,2.4311156)(5.8117976,2.4412467)(5.8313026,2.450724)(5.8504248,2.4600318)(5.8711682,2.4701473)(5.890527,2.4796048)(5.911507,2.4898732)(5.9321043,2.4999733)(5.9513169,2.5094113)(5.9721507,2.5196642)(5.9915998,2.5292529)(6.0106661,2.5386691)(6.0313538,2.5489041)(6.0506567,2.5584709)(6.0715809,2.5688597)(6.0921223,2.579077)(6.111279,2.5886222)(6.132057,2.5989933)(6.1514503,2.6086901)(6.1724648,2.6192159)(6.1930966,2.6295687)(6.2123437,2.6392432)(6.233212,2.6497506)(6.2526956,2.6595778)(6.2717965,2.6692277)(6.2925186,2.6797144)(6.3118561,2.6895169)(6.3328148,2.7001593)(6.3533907,2.7106256)(6.3725819,2.7204037)(6.3933944,2.7310256)(6.4128222,2.7409573)(6.4318672,2.7507089)(6.4525335,2.761308)(6.4718151,2.7712131)(6.492718,2.7819687)(6.5122361,2.7920284)(6.5313715,2.8019063)(6.5521281,2.8126385)(6.5715001,2.822671)(6.5924933,2.8335608)(6.6131037,2.8442699)(6.6323295,2.8542754)(6.6531765,2.865142)(6.6726388,2.875303)(6.6917183,2.8852794)(6.7124191,2.8961206)(6.7317352,2.9062525)(6.7526726,2.9172521)(6.7732272,2.9280682)(6.7923971,2.9381712)(6.8131883,2.9491457)(6.8325947,2.9594052)(6.8536224,2.9705391)(6.8742674,2.9814879)(6.8935277,2.991718)(6.9144092,3.0028262)(6.933906,3.0132137)(6.95302,3.0234122)(6.9737554,3.0344925)(6.993106,3.0448484)(7.0140778,3.056089)(7.034667,3.0671417)(7.0538714,3.0774663)(7.0746971,3.0886793)(7.094138,3.0991623)(7.1131962,3.1094537)(7.1338757,3.1206368)(7.1531705,3.1310865)(7.1740865,3.1424309)(7.1936178,3.15304)(7.2127664,3.1634558)(7.2335362,3.1747699)(7.2529213,3.1853451)(7.2739277,3.1968214)(7.2945514,3.2081055)(7.3137903,3.2186471)(7.3346505,3.2300934)(7.3541259,3.2407953)(7.3732187,3.2513012)(7.3939327,3.2627154)(7.4132619,3.2733816)(7.4342125,3.2849589)(7.4547803,3.2963413)(7.4739634,3.3069722)(7.4947677,3.3185177)(7.5141873,3.3293098)(7.5352282,3.3410194)(7.5558864,3.3525326)(7.5751598,3.3632889)(7.5960545,3.3749661)(7.6155645,3.3858846)(7.6346917,3.3966031)(7.6554403,3.408246)(7.674804,3.4191266)(7.6957891,3.4309345)(7.7163914,3.4425433)(7.735609,3.4533864)(7.7564479,3.4651602)(7.775902,3.4761665)(7.7949734,3.4869702)(7.8156661,3.4987079)(7.834974,3.5096747)(7.8559032,3.5215783)(7.8764497,3.5332802)(7.8956115,3.5442078)(7.9163945,3.5560757)(7.9357928,3.5671674)(7.9568124,3.579202)(7.9774492,3.5910336)(7.9967013,3.6020857)(8.0175747,3.6140841)(8.0370633,3.6253012)(8.0561692,3.6363117)(8.0768964,3.6482719)(8.0962388,3.6594474)(8.1172026,3.6715753)(8.1377836,3.6834977)(8.1569798,3.694632)(8.1777974,3.706722)(8.1972302,3.7180222)(8.2162802,3.7291134)(8.2369516,3.7411636)(8.2562382,3.7524208)(8.2771461,3.7646396)(8.2966692,3.7760636)(8.3158097,3.7872772)(8.3365714,3.7994558)(8.3559483,3.8108363)(8.3769465,3.8231844)(8.3975621,3.8353231)(8.4167928,3.8466603)(8.4376449,3.8589685)(8.4571122,3.8704736)(8.4761968,3.8817658)(8.4969026,3.8940321)(8.5162237,3.9054921)(8.5371661,3.9179289)(8.5577258,3.9301538)(8.5769007,3.941569)(8.5976969,3.9539643)(8.6171084,3.9655482)(8.6381412,3.9781149)(8.6587912,3.9904683)(8.6780565,4.0020071)(8.698943,4.0145318)(8.7184448,4.0262403)(8.7375639,4.037732)(8.7583043,4.050213)(8.7776599,4.0618744)(8.7986368,4.0745277)(8.819231,4.0869652)(8.8384405,4.0985799)(8.8592712,4.1111897)(8.8787172,4.122975)(8.8977804,4.1345413)(8.9184649,4.1471058)(8.9377647,4.1588427)(8.9586858,4.1715803)(8.9782221,4.1834887)(8.9973757,4.1951767)(9.0181506,4.2078687)(9.0375408,4.2197282)(9.0585522,4.2325942)(9.0791809,4.2452408)(9.0984248,4.2570518)(9.1192901,4.2698724)(9.1387706,4.2818558)(9.1578683,4.2936166)(9.1785874,4.3063901)(9.1979217,4.3183232)(9.2188772,4.3312716)(9.2394501,4.3439983)(9.2586382,4.3558815)(9.2794476,4.3687831)(9.2988722,4.3808396)(9.3179142,4.3926711)(9.3385774,4.4055241)(9.3578558,4.4175289)(9.3787556,4.4305577)(9.3982706,4.4427368)(9.4174028,4.4546896)(9.4381564,4.4676694)(9.4575252,4.4797964)(9.4785153,4.4929529)(9.4991227,4.5058842)(9.5183453,4.5179594)(9.5391892,4.5310674)(9.5586483,4.5433177)(9.5777248,4.5553396)(9.5984225,4.5683972)(9.6177355,4.5805942)(9.6386697,4.5938293)(9.6592212,4.6068368)(9.678388,4.6189806)(9.6991761,4.6321657)(9.7185794,4.6444856)(9.739604,4.6578492)(9.7602459,4.6709838)(9.779503,4.6832503)(9.8003814,4.6965634)(9.8198751,4.7090067)(9.838986,4.7212181)(9.8597183,4.7344791)(9.8790658,4.7468673)(9.9000345,4.7603077)(9.9206205,4.7735169)(9.9398218,4.7858503)(9.9606444,4.7992389)(9.9800822,4.8117501)(9.9803935,4.8119505)(9.9807047,4.8121509)(9.9813271,4.8125518)(9.982572,4.8133535)(9.9850617,4.8149571)(9.9900411,4.818165)(9.9903523,4.8183655)(9.9906635,4.818566)(9.991286,4.8189671)(9.9925308,4.8197692)(9.9950205,4.8213736)(9.9953318,4.8215742)(9.995643,4.8217748)(9.9962654,4.8221759)(9.9975103,4.8229783)(9.9978215,4.8231789)(9.9981327,4.8233795)(9.9987551,4.8237807)(9.9990663,4.8239813)(9.9993776,4.8241819)(9.9996888,4.8243825)(10,4.8245831)	
		};
	\addlegendentry{$\hat{\nu}_{1.5,0.5}$}
		\addplot[smooth,color=RubineRed,dashed,line width=0.2ex]
		coordinates{

			(0,0.1711467)(0.0003012,0.1711467)(0.0006024,0.1711467)(0.0009035,0.1711467)(0.0012047,0.1711467)(0.0015058,0.1711468)(0.001807,0.1711468)(0.0021082,0.1711468)(0.0024093,0.1711468)(0.0027105,0.1711468)(0.0030117,0.1711469)(0.0033128,0.1711469)(0.003614,0.1711469)(0.0039152,0.1711469)(0.0042163,0.171147)(0.0048187,0.171147)(0.0051198,0.1711471)(0.005421,0.1711471)(0.0060233,0.1711472)(0.0063245,0.1711473)(0.0066257,0.1711473)(0.007228,0.1711474)(0.0075292,0.1711475)(0.0078303,0.1711476)(0.0084327,0.1711477)(0.0096373,0.171148)(0.0099385,0.1711481)(0.0102397,0.1711482)(0.010842,0.1711483)(0.0120467,0.1711487)(0.0123478,0.1711488)(0.012649,0.1711489)(0.0132513,0.1711491)(0.014456,0.1711496)(0.0147571,0.1711497)(0.0150583,0.1711498)(0.0156606,0.1711501)(0.0168653,0.1711506)(0.0192746,0.1711518)(0.0196011,0.1711519)(0.0199276,0.1711521)(0.0205806,0.1711525)(0.0218866,0.1711532)(0.0244986,0.1711549)(0.0248251,0.1711551)(0.0251516,0.1711553)(0.0258046,0.1711558)(0.0271106,0.1711567)(0.0297226,0.1711587)(0.0300491,0.171159)(0.0303756,0.1711593)(0.0310286,0.1711598)(0.0323346,0.1711609)(0.0349466,0.1711633)(0.0401705,0.1711686)(0.0404754,0.171169)(0.0407803,0.1711693)(0.04139,0.17117)(0.0426094,0.1711714)(0.0450483,0.1711743)(0.0499261,0.1711806)(0.050231,0.171181)(0.0505358,0.1711814)(0.0511456,0.1711823)(0.052365,0.171184)(0.0548039,0.1711875)(0.0596817,0.1711951)(0.0599806,0.1711956)(0.0602795,0.1711961)(0.0608772,0.1711971)(0.0620727,0.1711991)(0.0644638,0.1712032)(0.0692459,0.1712119)(0.0695448,0.1712124)(0.0698437,0.171213)(0.0704414,0.1712141)(0.071637,0.1712164)(0.074028,0.1712212)(0.0788101,0.1712311)(0.0791343,0.1712318)(0.0794585,0.1712325)(0.080107,0.1712339)(0.0814038,0.1712367)(0.0839975,0.1712426)(0.089185,0.1712548)(0.0995598,0.1712813)(0.0998624,0.1712822)(0.100165,0.171283)(0.1007701,0.1712846)(0.1019804,0.171288)(0.1044011,0.1712948)(0.1092423,0.1713088)(0.1189248,0.1713388)(0.139911,0.1714125)(0.1605145,0.1714965)(0.1797333,0.1715852)(0.2005734,0.1716927)(0.2200287,0.1718036)(0.2391013,0.1719222)(0.2597951,0.172062)(0.2791043,0.1722029)(0.3000347,0.1723669)(0.3205824,0.1725393)(0.3397453,0.1727102)(0.3605295,0.1729067)(0.379929,0.1731005)(0.4009497,0.1733218)(0.4215878,0.1735505)(0.440841,0.173774)(0.4617156,0.1740274)(0.4812054,0.1742743)(0.5003125,0.1745261)(0.5210409,0.17481)(0.5403846,0.1750851)(0.5613495,0.1753942)(0.5819317,0.1757088)(0.6011291,0.176012)(0.6219478,0.1763517)(0.6413818,0.1766788)(0.6604331,0.1770088)(0.6811056,0.1773774)(0.7003934,0.1777311)(0.7213025,0.1781251)(0.7408268,0.178503)(0.7599684,0.1788828)(0.7807313,0.1793051)(0.8001095,0.1797089)(0.8211089,0.180157)(0.8417256,0.1806076)(0.8609575,0.1810373)(0.8818108,0.1815134)(0.9012793,0.1819675)(0.9203651,0.1824215)(0.9410721,0.1829241)(0.9603944,0.1834023)(0.981338,0.1839307)(1.0018989,0.1844596)(1.021075,0.1849619)(1.0418724,0.1855164)(1.061285,0.1860431)(1.082319,0.1866237)(1.1029702,0.1872037)(1.1222366,0.1877536)(1.1431244,0.1883594)(1.1626274,0.188934)(1.1817477,0.1895057)(1.2024892,0.1901352)(1.2218461,0.1907313)(1.2428242,0.1913867)(1.2634195,0.1920396)(1.2826302,0.1926571)(1.3034621,0.1933357)(1.3229092,0.1939777)(1.3419737,0.1946151)(1.3626594,0.1953154)(1.3819604,0.1959771)(1.4028826,0.1967032)(1.4224201,0.1973896)(1.4415749,0.1980704)(1.462351,0.1988173)(1.4817423,0.1995226)(1.5027549,0.2002955)(1.5233848,0.201063)(1.54263,0.2017869)(1.5634964,0.2025801)(1.5829781,0.2033286)(1.602077,0.2040696)(1.6227972,0.2048818)(1.6421327,0.2056472)(1.6630895,0.2064851)(1.6836635,0.2073159)(1.7028528,0.2080981)(1.7236634,0.2089544)(1.7430893,0.2097612)(1.7621324,0.2105589)(1.7827968,0.2114323)(1.8020764,0.2122543)(1.8229773,0.2131531)(1.8424935,0.2139997)(1.861627,0.2148364)(1.8823817,0.2157516)(1.9017517,0.2166126)(1.922743,0.2175534)(1.9433516,0.2184846)(1.9625754,0.21936)(1.9834205,0.2203165)(2.0028808,0.2212163)(2.0219584,0.2221048)(2.0426573,0.2230759)(2.0619715,0.2239887)(2.0829069,0.2249852)(2.1034597,0.2259707)(2.1226276,0.2268961)(2.1434169,0.2279068)(2.1628214,0.2288566)(2.1838472,0.2298928)(2.2044902,0.2309171)(2.2237486,0.2318789)(2.2446282,0.2329285)(2.264123,0.2339148)(2.2832352,0.2348876)(2.3039686,0.2359495)(2.3233172,0.2369465)(2.3442872,0.2380337)(2.3648744,0.2391077)(2.3840769,0.2401154)(2.4049007,0.2412145)(2.4243397,0.2422465)(2.443396,0.2432638)(2.4640735,0.2443738)(2.4833664,0.2454153)(2.5042805,0.2465505)(2.5238099,0.2476164)(2.5429565,0.2486669)(2.5637244,0.2498124)(2.5831076,0.2508872)(2.6041121,0.2520581)(2.6247338,0.2532137)(2.6439708,0.2542973)(2.6648291,0.2554781)(2.6843026,0.2565861)(2.7033934,0.2576775)(2.7241055,0.2588674)(2.7434328,0.2599831)(2.7643815,0.2611982)(2.7849473,0.262397)(2.8041285,0.2635203)(2.8249309,0.2647442)(2.8443486,0.2658919)(2.8653876,0.2671412)(2.8860438,0.2683736)(2.9053153,0.2695284)(2.9262081,0.270786)(2.9457162,0.2719654)(2.9648415,0.2731265)(2.9855881,0.2743915)(3.0049499,0.2755771)(3.0259331,0.2768674)(3.0465335,0.2781397)(3.0657491,0.2793314)(3.0865861,0.2806289)(3.1060383,0.2818452)(3.1251078,0.2830422)(3.1457985,0.2843461)(3.1651045,0.2855676)(3.1860318,0.2868969)(3.2065764,0.2882072)(3.2257362,0.2894338)(3.2465173,0.2907694)(3.2659137,0.2920207)(3.2869313,0.2933817)(3.3075662,0.2947232)(3.3268164,0.2959793)(3.3476879,0.2973461)(3.3671746,0.298627)(3.3862786,0.2998872)(3.4070038,0.3012591)(3.4263444,0.302544)(3.4473062,0.3039415)(3.4678852,0.3053185)(3.4870796,0.3066073)(3.5078952,0.3080098)(3.5273261,0.3093235)(3.5463742,0.3106155)(3.5670436,0.3120222)(3.5863283,0.3133391)(3.6072343,0.3147714)(3.6267555,0.3161133)(3.645894,0.3174331)(3.6666538,0.3188694)(3.6860288,0.3202142)(3.7070251,0.3216763)(3.7276387,0.3231164)(3.7468676,0.3244641)(3.7677177,0.32593)(3.7871831,0.3273028)(3.8062657,0.3286527)(3.8269697,0.3301217)(3.8462889,0.3314967)(3.8672293,0.3329916)(3.8877871,0.3344638)(3.9069601,0.335841)(3.9277544,0.337339)(3.9471639,0.3387414)(3.9681948,0.3402655)(3.9888428,0.3417664)(4.0081062,0.3431707)(4.0289908,0.3446977)(4.0484907,0.3461275)(4.0676079,0.347533)(4.0883464,0.3490621)(4.1077001,0.3504932)(4.128675,0.3520484)(4.1492673,0.3535797)(4.1684748,0.355012)(4.1893036,0.3565694)(4.2087477,0.3580273)(4.227809,0.3594602)(4.2484916,0.3610191)(4.2677895,0.3624776)(4.2887086,0.3640628)(4.308243,0.3655471)(4.3273947,0.367006)(4.3481677,0.3685926)(4.3675559,0.3700772)(4.3885654,0.3716903)(4.4091921,0.3732781)(4.4284342,0.3747632)(4.4492975,0.3763775)(4.4687761,0.3778885)(4.4878719,0.3793735)(4.508589,0.3809885)(4.5279214,0.3824993)(4.548875,0.384141)(4.569446,0.3857567)(4.5886322,0.3872674)(4.6094396,0.3889097)(4.6288624,0.3904465)(4.6479024,0.3919565)(4.6685636,0.393599)(4.6878402,0.395135)(4.708738,0.3968042)(4.7282511,0.3983666)(4.7473814,0.3999017)(4.768133,0.4015709)(4.7874999,0.4031323)(4.8084881,0.4048284)(4.8290935,0.4064976)(4.8483142,0.4080581)(4.8691562,0.4097542)(4.8886135,0.4113412)(4.907688,0.4129003)(4.9283838,0.4145958)(4.9476948,0.4161814)(4.9686271,0.4179039)(4.9891767,0.4195989)(5.0083416,0.4211831)(5.0291277,0.4229051)(5.0485291,0.4245159)(5.0695518,0.4262651)(5.0901918,0.4279864)(5.109447,0.4295956)(5.1303235,0.4313441)(5.1498152,0.4329802)(5.1689242,0.4345874)(5.1896545,0.4363346)(5.2090001,0.4379686)(5.2299669,0.4397433)(5.250551,0.4414893)(5.2697504,0.4431213)(5.2905711,0.4448947)(5.310007,0.4465536)(5.3290602,0.4481831)(5.3497346,0.4499548)(5.3690243,0.4516112)(5.3899353,0.4534105)(5.4094616,0.455094)(5.4286051,0.4567478)(5.4493699,0.4585452)(5.46875,0.460226)(5.4897514,0.4620512)(5.51037,0.4638467)(5.5296039,0.465525)(5.550459,0.4673483)(5.5699294,0.4690539)(5.5890171,0.4707291)(5.6097261,0.47255)(5.6290503,0.4742525)(5.6499958,0.4761014)(5.6705586,0.4779201)(5.6897367,0.4796195)(5.710536,0.4814661)(5.7299506,0.483193)(5.7509864,0.4850676)(5.7716396,0.4869118)(5.790908,0.4886355)(5.8117976,0.4905078)(5.8313026,0.4922592)(5.8504248,0.4939792)(5.8711682,0.4958486)(5.890527,0.4975963)(5.911507,0.4994939)(5.9321043,0.5013604)(5.9513169,0.5031045)(5.9721507,0.5049993)(5.9915998,0.5067713)(6.0106661,0.5085114)(6.0313538,0.5104028)(6.0506567,0.5121707)(6.0715809,0.5140906)(6.0921223,0.5159787)(6.111279,0.5177427)(6.132057,0.5196592)(6.1514503,0.5214512)(6.1724648,0.5233964)(6.1930966,0.5253096)(6.2123437,0.5270974)(6.233212,0.5290392)(6.2526956,0.5308552)(6.2717965,0.5326385)(6.2925186,0.5345765)(6.3118561,0.536388)(6.3328148,0.5383547)(6.3533907,0.5402889)(6.3725819,0.5420959)(6.3933944,0.5440588)(6.4128222,0.5458941)(6.4318672,0.5476962)(6.4525335,0.5496549)(6.4718151,0.5514854)(6.492718,0.553473)(6.5122361,0.5553321)(6.5313715,0.5571575)(6.5521281,0.5591408)(6.5715001,0.5609948)(6.5924933,0.5630072)(6.6131037,0.5649863)(6.6323295,0.5668353)(6.6531765,0.5688434)(6.6726388,0.5707212)(6.6917183,0.5725648)(6.7124191,0.5745683)(6.7317352,0.5764406)(6.7526726,0.5784733)(6.7732272,0.5804722)(6.7923971,0.5823392)(6.8131883,0.5843673)(6.8325947,0.5862632)(6.8536224,0.5883208)(6.8742674,0.5903441)(6.8935277,0.5922346)(6.9144092,0.5942874)(6.933906,0.596207)(6.95302,0.5980917)(6.9737554,0.6001393)(6.993106,0.6020531)(7.0140778,0.6041303)(7.034667,0.6061729)(7.0538714,0.6080809)(7.0746971,0.610153)(7.094138,0.6120903)(7.1131962,0.6139921)(7.1338757,0.6160588)(7.1531705,0.6179899)(7.1740865,0.6200863)(7.1936178,0.6220468)(7.2127664,0.6239717)(7.2335362,0.6260625)(7.2529213,0.6280168)(7.2739277,0.6301376)(7.2945514,0.6322229)(7.3137903,0.634171)(7.3346505,0.6362863)(7.3541259,0.638264)(7.3732187,0.6402055)(7.3939327,0.6423148)(7.4132619,0.6442859)(7.4342125,0.6464254)(7.4547803,0.6485289)(7.4739634,0.6504935)(7.4947677,0.6526271)(7.5141873,0.6546214)(7.5352282,0.6567854)(7.5558864,0.658913)(7.5751598,0.6609008)(7.5960545,0.6630587)(7.6155645,0.6650764)(7.6346917,0.6670572)(7.6554403,0.6692088)(7.674804,0.6712195)(7.6957891,0.6734016)(7.7163914,0.6755469)(7.735609,0.6775507)(7.7564479,0.6797265)(7.775902,0.6817605)(7.7949734,0.683757)(7.8156661,0.6859261)(7.834974,0.6879528)(7.8559032,0.6901526)(7.8764497,0.6923151)(7.8956115,0.6943345)(7.9163945,0.6965277)(7.9357928,0.6985774)(7.9568124,0.7008014)(7.9774492,0.7029879)(7.9967013,0.7050303)(8.0175747,0.7072476)(8.0370633,0.7093205)(8.0561692,0.7113552)(8.0768964,0.7135655)(8.0962388,0.7156307)(8.1172026,0.717872)(8.1377836,0.7200752)(8.1569798,0.7221328)(8.1777974,0.724367)(8.1972302,0.7264553)(8.2162802,0.728505)(8.2369516,0.7307318)(8.2562382,0.7328122)(8.2771461,0.7350702)(8.2966692,0.7371813)(8.3158097,0.7392536)(8.3365714,0.7415042)(8.3559483,0.7436073)(8.3769465,0.7458892)(8.3975621,0.7481325)(8.4167928,0.7502276)(8.4376449,0.7525021)(8.4571122,0.7546283)(8.4761968,0.7567151)(8.4969026,0.7589819)(8.5162237,0.7610997)(8.5371661,0.763398)(8.5577258,0.7656571)(8.5769007,0.7677667)(8.5976969,0.7700573)(8.6171084,0.772198)(8.6381412,0.7745203)(8.6587912,0.7768032)(8.6780565,0.7789356)(8.698943,0.7812502)(8.7184448,0.7834139)(8.7375639,0.7855376)(8.7583043,0.787844)(8.7776599,0.7899991)(8.7986368,0.7923374)(8.819231,0.7946358)(8.8384405,0.7967822)(8.8592712,0.7991125)(8.8787172,0.8012904)(8.8977804,0.8034279)(8.9184649,0.8057498)(8.9377647,0.8079187)(8.9586858,0.8102727)(8.9782221,0.8124733)(8.9973757,0.8146333)(9.0181506,0.8169787)(9.0375408,0.8191704)(9.0585522,0.821548)(9.0791809,0.8238851)(9.0984248,0.8260677)(9.1192901,0.828437)(9.1387706,0.8306515)(9.1578683,0.8328249)(9.1785874,0.8351854)(9.1979217,0.8373907)(9.2188772,0.8397835)(9.2394501,0.8421354)(9.2586382,0.8443314)(9.2794476,0.8467156)(9.2988722,0.8489437)(9.3179142,0.8511301)(9.3385774,0.8535054)(9.3578558,0.8557239)(9.3787556,0.8581316)(9.3982706,0.8603823)(9.4174028,0.8625911)(9.4381564,0.8649898)(9.4575252,0.8672309)(9.4785153,0.8696622)(9.4991227,0.8720519)(9.5183453,0.8742834)(9.5391892,0.8767057)(9.5586483,0.8789696)(9.5777248,0.8811912)(9.5984225,0.8836042)(9.6177355,0.8858582)(9.6386697,0.8883041)(9.6592212,0.8907079)(9.678388,0.892952)(9.6991761,0.8953886)(9.7185794,0.8976654)(9.739604,0.9001349)(9.7602459,0.9025622)(9.779503,0.904829)(9.8003814,0.9072893)(9.8198751,0.9095888)(9.838986,0.9118455)(9.8597183,0.9142961)(9.8790658,0.9165854)(9.9000345,0.9190692)(9.9206205,0.9215103)(9.9398218,0.9237895)(9.9606444,0.9262637)(9.9800822,0.9285758)(9.9803935,0.9286128)(9.9807047,0.9286498)(9.9813271,0.9287239)(9.982572,0.9288721)(9.9850617,0.9291684)(9.9900411,0.9297612)(9.9903523,0.9297983)(9.9906635,0.9298353)(9.991286,0.9299094)(9.9925308,0.9300577)(9.9950205,0.9303542)(9.9953318,0.9303912)(9.995643,0.9304283)(9.9962654,0.9305024)(9.9975103,0.9306507)(9.9978215,0.9306878)(9.9981327,0.9307249)(9.9987551,0.930799)(9.9990663,0.9308361)(9.9993776,0.9308731)(9.9996888,0.9309102)(10,0.9309473)

		};
	\addlegendentry{$\hat{\nu}_{2,0}$}
			\addplot[smooth,color=Melon,solid,line width=0.2ex]coordinates{

			(0,0.8)(0.0003012,0.8)(0.0006024,0.8)(0.0009035,0.8000001)(0.0012047,0.8000002)(0.0015058,0.8000003)(0.001807,0.8000004)(0.0021082,0.8000005)(0.0024093,0.8000007)(0.0027105,0.8000008)(0.0030117,0.800001)(0.0033128,0.8000013)(0.003614,0.8000015)(0.0039152,0.8000018)(0.0042163,0.800002)(0.0048187,0.8000027)(0.0051198,0.800003)(0.005421,0.8000034)(0.0060233,0.8000041)(0.0063245,0.8000046)(0.0066257,0.800005)(0.007228,0.800006)(0.0075292,0.8000065)(0.0078303,0.800007)(0.0084327,0.8000081)(0.0096373,0.8000106)(0.0099385,0.8000113)(0.0102397,0.800012)(0.010842,0.8000134)(0.0120467,0.8000166)(0.0123478,0.8000174)(0.012649,0.8000183)(0.0132513,0.8000201)(0.014456,0.8000239)(0.0147571,0.8000249)(0.0150583,0.8000259)(0.0156606,0.800028)(0.0168653,0.8000325)(0.0192746,0.8000425)(0.0196011,0.8000439)(0.0199276,0.8000454)(0.0205806,0.8000484)(0.0218866,0.8000547)(0.0244986,0.8000686)(0.0248251,0.8000704)(0.0251516,0.8000723)(0.0258046,0.8000761)(0.0271106,0.800084)(0.0297226,0.800101)(0.0300491,0.8001032)(0.0303756,0.8001054)(0.0310286,0.80011)(0.0323346,0.8001195)(0.0349466,0.8001396)(0.0401705,0.8001844)(0.0404754,0.8001872)(0.0407803,0.8001901)(0.04139,0.8001958)(0.0426094,0.8002075)(0.0450483,0.8002319)(0.0499261,0.8002849)(0.050231,0.8002884)(0.0505358,0.8002919)(0.0511456,0.800299)(0.052365,0.8003134)(0.0548039,0.8003433)(0.0596817,0.8004071)(0.0599806,0.8004112)(0.0602795,0.8004153)(0.0608772,0.8004235)(0.0620727,0.8004403)(0.0644638,0.8004749)(0.0692459,0.800548)(0.0695448,0.8005527)(0.0698437,0.8005575)(0.0704414,0.8005671)(0.071637,0.8005865)(0.074028,0.8006263)(0.0788101,0.8007098)(0.0791343,0.8007157)(0.0794585,0.8007216)(0.080107,0.8007334)(0.0814038,0.8007573)(0.0839975,0.8008064)(0.089185,0.800909)(0.0995598,0.8011328)(0.0998624,0.8011397)(0.100165,0.8011466)(0.1007701,0.8011605)(0.1019804,0.8011886)(0.1044011,0.8012457)(0.1092423,0.8013639)(0.1189248,0.8016164)(0.139911,0.8022372)(0.1605145,0.8029446)(0.1797333,0.8036919)(0.2005734,0.8045977)(0.2200287,0.8055329)(0.2391013,0.8065336)(0.2597951,0.8077135)(0.2791043,0.8089028)(0.3000347,0.8102881)(0.3205824,0.8117455)(0.3397453,0.8131916)(0.3605295,0.814855)(0.379929,0.8164967)(0.4009497,0.8183727)(0.4215878,0.8203127)(0.440841,0.8222104)(0.4617156,0.8243636)(0.4812054,0.8264638)(0.5003125,0.8286072)(0.5210409,0.8310267)(0.5403846,0.8333732)(0.5613495,0.8360129)(0.5819317,0.8387022)(0.6011291,0.8412979)(0.6219478,0.8442079)(0.6413818,0.8470138)(0.6604331,0.8498482)(0.6811056,0.8530177)(0.7003934,0.856063)(0.7213025,0.8594603)(0.7408268,0.8627228)(0.7599684,0.8660059)(0.7807313,0.8696619)(0.8001095,0.8731629)(0.8211089,0.8770537)(0.8417256,0.8809717)(0.8609575,0.884714)(0.8818108,0.8888675)(0.9012793,0.8928348)(0.9203651,0.8968082)(0.9410721,0.9012133)(0.9603944,0.9054123)(0.981338,0.9100599)(1.0018989,0.9147201)(1.021075,0.9191536)(1.0418724,0.9240569)(1.061285,0.928723)(1.082319,0.9338759)(1.1029702,0.9390335)(1.1222366,0.9439332)(1.1431244,0.949341)(1.1626274,0.9544803)(1.1817477,0.9596032)(1.2024892,0.9652549)(1.2218461,0.970618)(1.2428242,0.9765271)(1.2634195,0.9824262)(1.2826302,0.988016)(1.3034621,0.994173)(1.3229092,1.0000102)(1.3419737,1.0058164)(1.3626594,1.0122104)(1.3819604,1.0182645)(1.4028826,1.0249234)(1.4224201,1.0312319)(1.4415749,1.0375015)(1.462351,1.0443966)(1.4817423,1.0509212)(1.5027549,1.0580883)(1.5233848,1.065223)(1.54263,1.0719665)(1.5634964,1.0793738)(1.5829781,1.0863794)(1.602077,1.0933315)(1.6227972,1.1009681)(1.6421327,1.1081828)(1.6630895,1.1160991)(1.6836635,1.1239683)(1.7028528,1.1313952)(1.7236634,1.1395446)(1.7430893,1.1472412)(1.7621324,1.1548698)(1.7827968,1.1632416)(1.8020764,1.1711405)(1.8229773,1.1797996)(1.8424935,1.1879751)(1.861627,1.1960749)(1.8823817,1.2049555)(1.9017517,1.2133325)(1.922743,1.2225075)(1.9433516,1.2316132)(1.9625754,1.2401945)(1.9834205,1.2495951)(2.0028808,1.2584608)(2.0219584,1.2672361)(2.0426573,1.2768513)(2.0619715,1.2859116)(2.0829069,1.2958287)(2.1034597,1.305662)(2.1226276,1.3149198)(2.1434169,1.3250555)(2.1628214,1.3346053)(2.1838472,1.3450501)(2.2044902,1.3554031)(2.2237486,1.3651494)(2.2446282,1.3758121)(2.264123,1.3858575)(2.2832352,1.39579)(2.3039686,1.4066596)(2.3233172,1.4168918)(2.3442872,1.428078)(2.3648744,1.4391578)(2.3840769,1.4495797)(2.4049007,1.4609768)(2.4243397,1.4717055)(2.443396,1.4823067)(2.4640735,1.4939038)(2.4833664,1.5048124)(2.5042805,1.5167338)(2.5238099,1.5279561)(2.5429565,1.5390432)(2.5637244,1.5511638)(2.5831076,1.5625651)(2.6041121,1.5750171)(2.6247338,1.5873403)(2.6439708,1.5989236)(2.6648291,1.6115787)(2.6843026,1.6234835)(2.7033934,1.6352384)(2.7241055,1.6480858)(2.7434328,1.6601627)(2.7643815,1.6733491)(2.7849473,1.6863922)(2.8041285,1.6986442)(2.8249309,1.7120268)(2.8443486,1.7246079)(2.8653876,1.7383367)(2.8860438,1.7519142)(2.9053153,1.7646694)(2.9262081,1.7785936)(2.9457162,1.791685)(2.9648415,1.804604)(2.9855881,1.8187127)(3.0049499,1.8319685)(3.0259331,1.846431)(3.0465335,1.8607276)(3.0657491,1.8741506)(3.0865861,1.8888016)(3.1060383,1.9025684)(3.1251078,1.9161484)(3.1457985,1.9309769)(3.1651045,1.9449013)(3.1860318,1.9600913)(3.2065764,1.9751008)(3.2257362,1.9891856)(3.2465173,2.0045571)(3.2659137,2.0189934)(3.2869313,2.0347334)(3.3075662,2.0502851)(3.3268164,2.0648809)(3.3476879,2.0808016)(3.3671746,2.095756)(3.3862786,2.1105009)(3.4070038,2.1265914)(3.4263444,2.1416955)(3.4473062,2.1581623)(3.4678852,2.1744261)(3.4870796,2.1896827)(3.5078952,2.2063233)(3.5273261,2.2219462)(3.5463742,2.2373451)(3.5670436,2.2541486)(3.5863283,2.2699144)(3.6072343,2.2871016)(3.6267555,2.3032406)(3.645894,2.3191478)(3.6666538,2.3364971)(3.6860288,2.3527781)(3.7070251,2.3705183)(3.7276387,2.3880332)(3.7468676,2.404459)(3.7677177,2.4223653)(3.7871831,2.4391721)(3.8062657,2.4557324)(3.8269697,2.4737939)(3.8462889,2.4907358)(3.8672293,2.5091957)(3.8877871,2.5274158)(3.9069601,2.5444957)(3.9277544,2.5631148)(3.9471639,2.5805832)(3.9681948,2.599608)(3.9888428,2.6183848)(4.0081062,2.6359903)(4.0289908,2.6551734)(4.0484907,2.6731745)(4.0676079,2.6909068)(4.0883464,2.7102372)(4.1077001,2.7283657)(4.128675,2.7481094)(4.1492673,2.7675908)(4.1684748,2.7858494)(4.1893036,2.8057445)(4.2087477,2.8244065)(4.227809,2.842785)(4.2484916,2.8628207)(4.2677895,2.8816031)(4.2887086,2.9020596)(4.308243,2.9212523)(4.3273947,2.9401537)(4.3481677,2.9607499)(4.3675559,2.9800622)(4.3885654,3.0010864)(4.4091921,3.0218258)(4.4284342,3.0412605)(4.4492975,3.0624284)(4.4687761,3.0822811)(4.4878719,3.1018279)(4.508589,3.1231286)(4.5279214,3.143094)(4.548875,3.1648302)(4.569446,3.186267)(4.5886322,3.206348)(4.6094396,3.228221)(4.6288624,3.2487276)(4.6479024,3.2689139)(4.6685636,3.2909127)(4.6878402,3.3115252)(4.708738,3.3339673)(4.7282511,3.3550124)(4.7473814,3.3757292)(4.768133,3.3982963)(4.7874999,3.4194464)(4.8084881,3.4424638)(4.8290935,3.4651594)(4.8483142,3.4864173)(4.8691562,3.5095637)(4.8886135,3.5312619)(4.907688,3.5526173)(4.9283838,3.5758819)(4.9476948,3.5976782)(4.9686271,3.6214006)(4.9891767,3.6447868)(5.0083416,3.6666841)(5.0291277,3.6905287)(5.0485291,3.7128739)(5.0695518,3.7371835)(5.0901918,3.7611488)(5.109447,3.7835941)(5.1303235,3.808025)(5.1498152,3.8309253)(5.1689242,3.8534603)(5.1896545,3.8780016)(5.2090001,3.9009922)(5.2299669,3.9260062)(5.250551,3.9506613)(5.2697504,3.9737451)(5.2905711,3.9988734)(5.310007,4.0224199)(5.3290602,4.0455865)(5.3497346,4.0708183)(5.3690243,4.0944483)(5.3899353,4.1201603)(5.4094616,4.14426)(5.4286051,4.1679718)(5.4493699,4.1937866)(5.46875,4.2179688)(5.4897514,4.2442709)(5.51037,4.2701917)(5.5296039,4.2944593)(5.550459,4.320868)(5.5699294,4.345613)(5.5890171,4.3699557)(5.6097261,4.3964602)(5.6290503,4.4212809)(5.6499958,4.4482804)(5.6705586,4.474884)(5.6897367,4.4997832)(5.710536,4.5268824)(5.7299506,4.5522667)(5.7509864,4.579868)(5.7716396,4.6070655)(5.790908,4.6325274)(5.8117976,4.6602276)(5.8313026,4.6861817)(5.8504248,4.7117108)(5.8711682,4.739499)(5.890527,4.7655209)(5.911507,4.7938189)(5.9321043,4.8216984)(5.9513169,4.8477911)(5.9721507,4.876181)(5.9915998,4.9027735)(6.0106661,4.9289266)(6.0313538,4.9573975)(6.0506567,4.984051)(6.0715809,5.0130393)(6.0921223,5.0415948)(6.111279,5.0683122)(6.132057,5.0973855)(6.1514503,5.1246103)(6.1724648,5.1542082)(6.1930966,5.1833652)(6.2123437,5.210653)(6.233212,5.2403351)(6.2526956,5.2681374)(6.2717965,5.2954779)(6.2925186,5.3252332)(6.3118561,5.3530888)(6.3328148,5.3833763)(6.3533907,5.4132084)(6.3725819,5.4411201)(6.3933944,5.4714848)(6.4128222,5.4999187)(6.4318672,5.5278761)(6.4525335,5.5583073)(6.4718151,5.5867875)(6.492718,5.6177585)(6.5122361,5.6467679)(6.5313715,5.675293)(6.5521281,5.7063295)(6.5715001,5.7353844)(6.5924933,5.7669677)(6.6131037,5.7980733)(6.6323295,5.8271765)(6.6531765,5.8588294)(6.6726388,5.8884695)(6.6917183,5.9176107)(6.7124191,5.9493224)(6.7317352,5.979001)(6.7526726,6.0112671)(6.7732272,6.0430408)(6.7923971,6.072761)(6.8131883,6.1050897)(6.8325947,6.1353544)(6.8536224,6.1682446)(6.8742674,6.2006346)(6.8935277,6.2309398)(6.9144092,6.2638919)(6.933906,6.2947488)(6.95302,6.3250843)(6.9737554,6.3580873)(6.993106,6.388975)(7.0140778,6.4225472)(7.034667,6.4556045)(7.0538714,6.4865259)(7.0746971,6.520153)(7.094138,6.5516336)(7.1131962,6.5825784)(7.1338757,6.6162495)(7.1531705,6.647754)(7.1740865,6.682002)(7.1936178,6.7140728)(7.2127664,6.7455999)(7.2335362,6.779891)(7.2529213,6.8119849)(7.2739277,6.8468599)(7.2945514,6.8811977)(7.3137903,6.9133175)(7.3346505,6.9482397)(7.3541259,6.9809335)(7.3732187,7.013069)(7.3939327,7.0480275)(7.4132619,7.0807374)(7.4342125,7.1162875)(7.4547803,7.1512856)(7.4739634,7.1840147)(7.4947677,7.2196049)(7.5141873,7.2529156)(7.5352282,7.2891045)(7.5558864,7.3247336)(7.5751598,7.3580625)(7.5960545,7.3942908)(7.6155645,7.4282083)(7.6346917,7.4615449)(7.6554403,7.4978018)(7.674804,7.5317277)(7.6957891,7.5685908)(7.7163914,7.6048796)(7.735609,7.6388168)(7.7564479,7.6757124)(7.775902,7.7102459)(7.7949734,7.744184)(7.8156661,7.7811013)(7.834974,7.8156363)(7.8559032,7.8531675)(7.8764497,7.8901097)(7.8956115,7.9246492)(7.9163945,7.9622059)(7.9357928,7.9973494)(7.9568124,8.0355272)(7.9774492,8.0731081)(7.9967013,8.108255)(8.0175747,8.1464575)(8.0370633,8.1822156)(8.0561692,8.2173557)(8.0768964,8.255572)(8.0962388,8.2913238)(8.1172026,8.3301689)(8.1377836,8.3684025)(8.1569798,8.4041509)(8.1777974,8.4430137)(8.1972302,8.4793808)(8.2162802,8.5151155)(8.2369516,8.5539853)(8.2562382,8.5903393)(8.2771461,8.6298454)(8.2966692,8.6668252)(8.3158097,8.7031646)(8.3365714,8.7426768)(8.3559483,8.7796425)(8.3769465,8.8197981)(8.3975621,8.8593198)(8.4167928,8.8962745)(8.4376449,8.9364401)(8.4571122,8.9740282)(8.4761968,9.0109613)(8.4969026,9.0511262)(8.5162237,9.0886934)(8.5371661,9.1295092)(8.5577258,9.1696767)(8.5769007,9.2072259)(8.5976969,9.2480449)(8.6171084,9.2862351)(8.6381412,9.3277123)(8.6587912,9.3685331)(8.6780565,9.4067045)(8.698943,9.448184)(8.7184448,9.4870035)(8.7375639,9.5251456)(8.7583043,9.5666165)(8.7776599,9.6054073)(8.7986368,9.647544)(8.819231,9.6890098)(8.8384405,9.7277748)(8.8592712,9.769907)(8.8787172,9.8093278)(8.8977804,9.8480567)(8.9184649,9.8901734)(8.9377647,9.9295587)(8.9586858,9.9723487)(8.9782221,10.0123969)(8.9973757,10.0517452)(9.0181506,10.0945189)(9.0375408,10.1345306)(9.0585522,10.1779849)(9.0791809,10.2207458)(9.0984248,10.2607239)(9.1192901,10.3041658)(9.1387706,10.3448145)(9.1578683,10.3847488)(9.1785874,10.4281675)(9.1979217,10.4687729)(9.2188772,10.5128797)(9.2394501,10.5562786)(9.2586382,10.5968436)(9.2794476,10.6409311)(9.2988722,10.6821743)(9.3179142,10.7226885)(9.3385774,10.766746)(9.3578558,10.8079389)(9.3787556,10.8526921)(9.3982706,10.8945703)(9.4174028,10.9357116)(9.4381564,10.9804338)(9.4575252,11.0222609)(9.4785153,11.067686)(9.4991227,11.1123807)(9.5183453,11.1541596)(9.5391892,11.1995577)(9.5586483,11.2420295)(9.5777248,11.2837499)(9.5984225,11.3291102)(9.6177355,11.3715241)(9.6386697,11.4175947)(9.6592212,11.4629206)(9.678388,11.5052794)(9.6991761,11.5513162)(9.7185794,11.5943755)(9.739604,11.6411299)(9.7602459,11.6871314)(9.779503,11.7301348)(9.8003814,11.7768544)(9.8198751,11.8205654)(9.838986,11.8635024)(9.8597183,11.9101765)(9.8790658,11.9538217)(9.9000345,12.001221)(9.9206205,12.0478528)(9.9398218,12.0914352)(9.9606444,12.1387928)(9.9800822,12.1830905)(9.9803935,12.1838004)(9.9807047,12.1845104)(9.9813271,12.1859304)(9.982572,12.1887706)(9.9850617,12.1944522)(9.9900411,12.2058196)(9.9903523,12.2065302)(9.9906635,12.2072409)(9.991286,12.2086623)(9.9925308,12.2115054)(9.9950205,12.2171927)(9.9953318,12.2179037)(9.995643,12.2186147)(9.9962654,12.2200368)(9.9975103,12.2228813)(9.9978215,12.2235925)(9.9981327,12.2243037)(9.9987551,12.2257262)(9.9990663,12.2264374)(9.9993776,12.2271487)(9.9996888,12.22786)(10,12.2285714)

		};
		
		\addlegendentry{$\hat{\nu}_{2,0.5}$}
		\addplot[smooth,color=Melon,dashed,line width=0.2ex]coordinates{
			(0,0.1894929)(0.0003012,0.1894929)(0.0006024,0.1894929)(0.0009035,0.1894929)(0.0012047,0.1894929)(0.0015058,0.1894929)(0.001807,0.189493)(0.0021082,0.189493)(0.0024093,0.189493)(0.0027105,0.189493)(0.0030117,0.1894931)(0.0033128,0.1894931)(0.003614,0.1894932)(0.0039152,0.1894932)(0.0042163,0.1894932)(0.0048187,0.1894934)(0.0051198,0.1894934)(0.005421,0.1894935)(0.0060233,0.1894936)(0.0063245,0.1894937)(0.0066257,0.1894938)(0.007228,0.1894939)(0.0075292,0.189494)(0.0078303,0.1894941)(0.0084327,0.1894943)(0.0096373,0.1894947)(0.0099385,0.1894949)(0.0102397,0.189495)(0.010842,0.1894952)(0.0120467,0.1894958)(0.0123478,0.1894959)(0.012649,0.1894961)(0.0132513,0.1894964)(0.014456,0.1894971)(0.0147571,0.1894972)(0.0150583,0.1894974)(0.0156606,0.1894978)(0.0168653,0.1894986)(0.0192746,0.1895003)(0.0196011,0.1895006)(0.0199276,0.1895008)(0.0205806,0.1895013)(0.0218866,0.1895024)(0.0244986,0.1895049)(0.0248251,0.1895052)(0.0251516,0.1895055)(0.0258046,0.1895062)(0.0271106,0.1895076)(0.0297226,0.1895105)(0.0300491,0.1895109)(0.0303756,0.1895113)(0.0310286,0.1895121)(0.0323346,0.1895137)(0.0349466,0.1895173)(0.0401705,0.1895251)(0.0404754,0.1895256)(0.0407803,0.1895261)(0.04139,0.1895271)(0.0426094,0.1895291)(0.0450483,0.1895334)(0.0499261,0.1895426)(0.050231,0.1895432)(0.0505358,0.1895438)(0.0511456,0.1895451)(0.052365,0.1895476)(0.0548039,0.1895528)(0.0596817,0.1895639)(0.0599806,0.1895647)(0.0602795,0.1895654)(0.0608772,0.1895668)(0.0620727,0.1895697)(0.0644638,0.1895758)(0.0692459,0.1895885)(0.0695448,0.1895894)(0.0698437,0.1895902)(0.0704414,0.1895919)(0.071637,0.1895953)(0.074028,0.1896022)(0.0788101,0.1896168)(0.0791343,0.1896178)(0.0794585,0.1896188)(0.080107,0.1896209)(0.0814038,0.1896251)(0.0839975,0.1896336)(0.089185,0.1896515)(0.0995598,0.1896906)(0.0998624,0.1896918)(0.100165,0.189693)(0.1007701,0.1896954)(0.1019804,0.1897003)(0.1044011,0.1897103)(0.1092423,0.1897309)(0.1189248,0.189775)(0.139911,0.1898833)(0.1605145,0.1900068)(0.1797333,0.1901372)(0.2005734,0.1902953)(0.2200287,0.1904586)(0.2391013,0.1906332)(0.2597951,0.1908392)(0.2791043,0.1910467)(0.3000347,0.1912885)(0.3205824,0.1915429)(0.3397453,0.1917953)(0.3605295,0.1920856)(0.379929,0.1923721)(0.4009497,0.1926995)(0.4215878,0.1930381)(0.440841,0.1933693)(0.4617156,0.1937451)(0.4812054,0.1941117)(0.5003125,0.1944858)(0.5210409,0.1949081)(0.5403846,0.1953176)(0.5613495,0.1957783)(0.5819317,0.1962477)(0.6011291,0.1967007)(0.6219478,0.1972086)(0.6413818,0.1976983)(0.6604331,0.198193)(0.6811056,0.1987462)(0.7003934,0.1992777)(0.7213025,0.1998707)(0.7408268,0.2004401)(0.7599684,0.2010131)(0.7807313,0.2016512)(0.8001095,0.2022622)(0.8211089,0.2029413)(0.8417256,0.2036251)(0.8609575,0.2042783)(0.8818108,0.2050032)(0.9012793,0.2056956)(0.9203651,0.2063891)(0.9410721,0.207158)(0.9603944,0.2078908)(0.981338,0.208702)(1.0018989,0.2095153)(1.021075,0.2102891)(1.0418724,0.2111449)(1.061285,0.2119593)(1.082319,0.2128586)(1.1029702,0.2137588)(1.1222366,0.214614)(1.1431244,0.2155578)(1.1626274,0.2164548)(1.1817477,0.2173489)(1.2024892,0.2183353)(1.2218461,0.2192714)(1.2428242,0.2203027)(1.2634195,0.2213323)(1.2826302,0.2223079)(1.3034621,0.2233825)(1.3229092,0.2244012)(1.3419737,0.2254146)(1.3626594,0.2265306)(1.3819604,0.2275872)(1.4028826,0.2287494)(1.4224201,0.2298505)(1.4415749,0.2309447)(1.462351,0.2321481)(1.4817423,0.2332869)(1.5027549,0.2345378)(1.5233848,0.235783)(1.54263,0.23696)(1.5634964,0.2382528)(1.5829781,0.2394755)(1.602077,0.2406889)(1.6227972,0.2420217)(1.6421327,0.2432809)(1.6630895,0.2446626)(1.6836635,0.246036)(1.7028528,0.2473323)(1.7236634,0.2487546)(1.7430893,0.2500979)(1.7621324,0.2514293)(1.7827968,0.2528905)(1.8020764,0.2542691)(1.8229773,0.2557804)(1.8424935,0.2572073)(1.861627,0.258621)(1.8823817,0.260171)(1.9017517,0.261633)(1.922743,0.2632344)(1.9433516,0.2648236)(1.9625754,0.2663213)(1.9834205,0.267962)(2.0028808,0.2695094)(2.0219584,0.271041)(2.0426573,0.2727191)(2.0619715,0.2743005)(2.0829069,0.2760313)(2.1034597,0.2777476)(2.1226276,0.2793633)(2.1434169,0.2811324)(2.1628214,0.2827991)(2.1838472,0.2846221)(2.2044902,0.286429)(2.2237486,0.2881301)(2.2446282,0.2899911)(2.264123,0.2917443)(2.2832352,0.2934779)(2.3039686,0.295375)(2.3233172,0.2971608)(2.3442872,0.2991132)(2.3648744,0.301047)(2.3840769,0.3028659)(2.4049007,0.3048551)(2.4243397,0.3067276)(2.443396,0.3085779)(2.4640735,0.310602)(2.4833664,0.3125059)(2.5042805,0.3145865)(2.5238099,0.3165452)(2.5429565,0.3184803)(2.5637244,0.3205957)(2.5831076,0.3225856)(2.6041121,0.3247589)(2.6247338,0.3269097)(2.6439708,0.3289314)(2.6648291,0.3311401)(2.6843026,0.3332179)(2.7033934,0.3352695)(2.7241055,0.3375118)(2.7434328,0.3396196)(2.7643815,0.3419211)(2.7849473,0.3441975)(2.8041285,0.3463359)(2.8249309,0.3486716)(2.8443486,0.3508674)(2.8653876,0.3532635)(2.8860438,0.3556333)(2.9053153,0.3578595)(2.9262081,0.3602897)(2.9457162,0.3625746)(2.9648415,0.3648294)(2.9855881,0.3672918)(3.0049499,0.3696054)(3.0259331,0.3721295)(3.0465335,0.3746248)(3.0657491,0.3769675)(3.0865861,0.3795246)(3.1060383,0.3819274)(3.1251078,0.3842975)(3.1457985,0.3868856)(3.1651045,0.3893159)(3.1860318,0.391967)(3.2065764,0.3945867)(3.2257362,0.3970449)(3.2465173,0.3997278)(3.2659137,0.4022474)(3.2869313,0.4049945)(3.3075662,0.4077088)(3.3268164,0.4102562)(3.3476879,0.4130349)(3.3671746,0.415645)(3.3862786,0.4182184)(3.4070038,0.4210268)(3.4263444,0.4236629)(3.4473062,0.4265369)(3.4678852,0.4293755)(3.4870796,0.4320383)(3.5078952,0.4349426)(3.5273261,0.4376693)(3.5463742,0.4403569)(3.5670436,0.4432897)(3.5863283,0.4460413)(3.6072343,0.4490411)(3.6267555,0.4518579)(3.645894,0.4546342)(3.6666538,0.4576622)(3.6860288,0.4605038)(3.7070251,0.4636)(3.7276387,0.466657)(3.7468676,0.4695238)(3.7677177,0.4726491)(3.7871831,0.4755824)(3.8062657,0.4784727)(3.8269697,0.481625)(3.8462889,0.484582)(3.8672293,0.4878038)(3.8877871,0.4909838)(3.9069601,0.4939648)(3.9277544,0.4972145)(3.9471639,0.5002633)(3.9681948,0.5035837)(3.9888428,0.5068609)(4.0081062,0.5099337)(4.0289908,0.5132817)(4.0484907,0.5164235)(4.0676079,0.5195184)(4.0883464,0.5228922)(4.1077001,0.5260562)(4.128675,0.5295021)(4.1492673,0.5329023)(4.1684748,0.536089)(4.1893036,0.5395614)(4.2087477,0.5428185)(4.227809,0.5460261)(4.2484916,0.549523)(4.2677895,0.5528012)(4.2887086,0.5563715)(4.308243,0.5597213)(4.3273947,0.5630202)(4.3481677,0.5666149)(4.3675559,0.5699855)(4.3885654,0.5736549)(4.4091921,0.5772746)(4.4284342,0.5806666)(4.4492975,0.5843611)(4.4687761,0.5878261)(4.4878719,0.5912376)(4.508589,0.5949553)(4.5279214,0.5984399)(4.548875,0.6022336)(4.569446,0.6059751)(4.5886322,0.6094798)(4.6094396,0.6132974)(4.6288624,0.6168765)(4.6479024,0.6203996)(4.6685636,0.6242392)(4.6878402,0.6278367)(4.708738,0.6317536)(4.7282511,0.6354267)(4.7473814,0.6390424)(4.768133,0.6429811)(4.7874999,0.6466725)(4.8084881,0.6506898)(4.8290935,0.654651)(4.8483142,0.6583612)(4.8691562,0.662401)(4.8886135,0.666188)(4.907688,0.6699152)(4.9283838,0.6739757)(4.9476948,0.6777798)(4.9686271,0.6819202)(4.9891767,0.6860019)(5.0083416,0.6898236)(5.0291277,0.6939853)(5.0485291,0.6978853)(5.0695518,0.7021281)(5.0901918,0.7063109)(5.109447,0.7102283)(5.1303235,0.7144923)(5.1498152,0.7184892)(5.1689242,0.7224223)(5.1896545,0.7267055)(5.2090001,0.7307181)(5.2299669,0.7350839)(5.250551,0.739387)(5.2697504,0.7434159)(5.2905711,0.7478016)(5.310007,0.7519113)(5.3290602,0.7559546)(5.3497346,0.7603584)(5.3690243,0.7644826)(5.3899353,0.7689702)(5.4094616,0.7731764)(5.4286051,0.7773149)(5.4493699,0.7818204)(5.46875,0.786041)(5.4897514,0.7906316)(5.51037,0.7951556)(5.5296039,0.7993911)(5.550459,0.8040003)(5.5699294,0.8083191)(5.5890171,0.8125677)(5.6097261,0.8171936)(5.6290503,0.8215256)(5.6499958,0.8262379)(5.6705586,0.8308811)(5.6897367,0.8352269)(5.710536,0.8399566)(5.7299506,0.844387)(5.7509864,0.8492043)(5.7716396,0.8539512)(5.790908,0.8583951)(5.8117976,0.8632297)(5.8313026,0.8677595)(5.8504248,0.8722152)(5.8711682,0.8770652)(5.890527,0.8816069)(5.911507,0.8865458)(5.9321043,0.8914117)(5.9513169,0.8959657)(5.9721507,0.9009207)(5.9915998,0.9055619)(6.0106661,0.9101265)(6.0313538,0.9150956)(6.0506567,0.9197476)(6.0715809,0.924807)(6.0921223,0.9297908)(6.111279,0.9344539)(6.132057,0.9395282)(6.1514503,0.9442798)(6.1724648,0.9494456)(6.1930966,0.9545344)(6.2123437,0.9592971)(6.233212,0.9644776)(6.2526956,0.96933)(6.2717965,0.9741018)(6.2925186,0.9792951)(6.3118561,0.9841568)(6.3328148,0.989443)(6.3533907,0.9946496)(6.3725819,0.9995212)(6.3933944,1.0048208)(6.4128222,1.0097834)(6.4318672,1.0146629)(6.4525335,1.0199742)(6.4718151,1.0249449)(6.492718,1.0303504)(6.5122361,1.0354135)(6.5313715,1.040392)(6.5521281,1.0458089)(6.5715001,1.05088)(6.5924933,1.0563923)(6.6131037,1.0618212)(6.6323295,1.0669007)(6.6531765,1.0724252)(6.6726388,1.0775984)(6.6917183,1.0826845)(6.7124191,1.0882192)(6.7317352,1.0933991)(6.7526726,1.0990306)(6.7732272,1.1045761)(6.7923971,1.1097633)(6.8131883,1.1154057)(6.8325947,1.1206879)(6.8536224,1.1264283)(6.8742674,1.1320814)(6.8935277,1.1373707)(6.9144092,1.1431219)(6.933906,1.1485075)(6.95302,1.153802)(6.9737554,1.1595621)(6.993106,1.164953)(7.0140778,1.1708125)(7.034667,1.1765821)(7.0538714,1.1819789)(7.0746971,1.1878479)(7.094138,1.1933423)(7.1131962,1.1987432)(7.1338757,1.2046199)(7.1531705,1.2101185)(7.1740865,1.2160959)(7.1936178,1.2216933)(7.2127664,1.2271958)(7.2335362,1.2331808)(7.2529213,1.2387822)(7.2739277,1.244869)(7.2945514,1.2508621)(7.3137903,1.2564681)(7.3346505,1.2625632)(7.3541259,1.2682693)(7.3732187,1.273878)(7.3939327,1.2799794)(7.4132619,1.2856884)(7.4342125,1.291893)(7.4547803,1.2980013)(7.4739634,1.3037136)(7.4947677,1.3099253)(7.5141873,1.3157391)(7.5352282,1.3220553)(7.5558864,1.3282737)(7.5751598,1.3340907)(7.5960545,1.3404138)(7.6155645,1.3463335)(7.6346917,1.3521518)(7.6554403,1.3584798)(7.674804,1.364401)(7.6957891,1.3708348)(7.7163914,1.3771684)(7.735609,1.3830916)(7.7564479,1.3895311)(7.775902,1.3955583)(7.7949734,1.4014816)(7.8156661,1.4079249)(7.834974,1.4139524)(7.8559032,1.4205028)(7.8764497,1.4269505)(7.8956115,1.4329788)(7.9163945,1.4395336)(7.9357928,1.4456673)(7.9568124,1.4523306)(7.9774492,1.4588897)(7.9967013,1.465024)(8.0175747,1.4716916)(8.0370633,1.4779326)(8.0561692,1.4840657)(8.0768964,1.4907357)(8.0962388,1.4969756)(8.1172026,1.5037553)(8.1377836,1.5104283)(8.1569798,1.5166676)(8.1777974,1.5234504)(8.1972302,1.5297977)(8.2162802,1.5360346)(8.2369516,1.5428186)(8.2562382,1.5491636)(8.2771461,1.5560587)(8.2966692,1.5625129)(8.3158097,1.5688553)(8.3365714,1.5757515)(8.3559483,1.5822032)(8.3769465,1.5892117)(8.3975621,1.5961096)(8.4167928,1.6025594)(8.4376449,1.6095696)(8.4571122,1.6161299)(8.4761968,1.622576)(8.4969026,1.6295861)(8.5162237,1.6361428)(8.5371661,1.6432665)(8.5577258,1.650277)(8.5769007,1.6568306)(8.5976969,1.6639549)(8.6171084,1.6706203)(8.6381412,1.6778595)(8.6587912,1.684984)(8.6780565,1.6916462)(8.698943,1.6988857)(8.7184448,1.705661)(8.7375639,1.7123181)(8.7583043,1.7195561)(8.7776599,1.7263264)(8.7986368,1.7336806)(8.819231,1.7409178)(8.8384405,1.7476835)(8.8592712,1.755037)(8.8787172,1.7619172)(8.8977804,1.7686767)(8.9184649,1.7760274)(8.9377647,1.7829015)(8.9586858,1.7903697)(8.9782221,1.7973595)(8.9973757,1.804227)(9.0181506,1.8116925)(9.0375408,1.8186758)(9.0585522,1.82626)(9.0791809,1.8337232)(9.0984248,1.8407007)(9.1192901,1.8482828)(9.1387706,1.8553773)(9.1578683,1.8623471)(9.1785874,1.8699251)(9.1979217,1.8770121)(9.2188772,1.8847102)(9.2394501,1.8922847)(9.2586382,1.8993647)(9.2794476,1.9070594)(9.2988722,1.9142577)(9.3179142,1.9213287)(9.3385774,1.9290182)(9.3578558,1.9362077)(9.3787556,1.9440187)(9.3982706,1.9513278)(9.4174028,1.9585083)(9.4381564,1.9663138)(9.4575252,1.973614)(9.4785153,1.9815422)(9.4991227,1.9893429)(9.5183453,1.9966347)(9.5391892,2.0045581)(9.5586483,2.0119708)(9.5777248,2.0192524)(9.5984225,2.0271693)(9.6177355,2.0345719)(9.6386697,2.0426128)(9.6592212,2.0505236)(9.678388,2.0579166)(9.6991761,2.0659516)(9.7185794,2.0734668)(9.739604,2.081627)(9.7602459,2.0896558)(9.779503,2.0971613)(9.8003814,2.1053154)(9.8198751,2.1129444)(9.838986,2.1204383)(9.8597183,2.1285845)(9.8790658,2.136202)(9.9000345,2.1444747)(9.9206205,2.1526135)(9.9398218,2.1602201)(9.9606444,2.1684856)(9.9800822,2.176217)(9.9803935,2.1763409)(9.9807047,2.1764648)(9.9813271,2.1767126)(9.982572,2.1772083)(9.9850617,2.1782)(9.9900411,2.1801839)(9.9903523,2.180308)(9.9906635,2.180432)(9.991286,2.1806801)(9.9925308,2.1811763)(9.9950205,2.1821689)(9.9953318,2.182293)(9.995643,2.1824171)(9.9962654,2.1826653)(9.9975103,2.1831618)(9.9978215,2.1832859)(9.9981327,2.18341)(9.9987551,2.1836583)(9.9990663,2.1837824)(9.9993776,2.1839066)(9.9996888,2.1840307)(10,2.1841549)

		};
		\end{axis}
		\end{scope}

		 			\begin{scope}[yshift=-6cm]
		\begin{axis}[
	 	scale=0.8,
		xmin=0, xmax=10,
   		ymin=0, ymax=5.2,
   		xmajorgrids,
   		ymajorgrids,
   		ylabel near ticks,
   		xlabel near ticks,
		xlabel={$\hat{I}$},
		ylabel={$\hat{\nu}_{\gamma,\alpha}(5,\hat{I}$)},
		align =center,
		legend style={/tikz/column 2/.style={
			column sep=5pt,
		},row sep=0.1cm, at={(1,1)}, 
		fill=white,draw=black,nodes=right}]	

		\addplot[smooth,color=ForestGreen,solid,line width=0.2ex]coordinates{
			(0.1281712,0.7584743)(0.139911,0.7594819)(0.1605145,0.761016)(0.1797333,0.7622868)(0.2005734,0.7635264)(0.2200287,0.7645778)(0.2391013,0.7655261)(0.2597951,0.7664769)(0.2791043,0.7673013)(0.3000347,0.7681358)(0.3205824,0.7689029)(0.3397453,0.7695773)(0.3605295,0.770269)(0.379929,0.7708814)(0.4009497,0.7715122)(0.4215878,0.7721017)(0.440841,0.7726274)(0.4617156,0.7731733)(0.4812054,0.7736622)(0.5003125,0.7741236)(0.5210409,0.7746056)(0.5403846,0.7750392)(0.5613495,0.7754928)(0.5819317,0.7759228)(0.6011291,0.776311)(0.6219478,0.7767188)(0.6413818,0.7770881)(0.6604331,0.7774398)(0.6811056,0.7778108)(0.7003934,0.7781474)(0.7213025,0.7785024)(0.7408268,0.7788253)(0.7599684,0.779134)(0.7807313,0.7794607)(0.8001095,0.7797582)(0.8211089,0.780073)(0.8417256,0.7803747)(0.8609575,0.7806498)(0.8818108,0.7809417)(0.9012793,0.7812083)(0.9203651,0.7814644)(0.9410721,0.7817366)(0.9603944,0.7819855)(0.981338,0.78225)(1.0018989,0.7825045)(1.021075,0.7827374)(1.0418724,0.7829854)(1.061285,0.7832126)(1.082319,0.7834544)(1.1029702,0.7836875)(1.1222366,0.7839013)(1.1431244,0.7841291)(1.1626274,0.7843383)(1.1817477,0.7845402)(1.2024892,0.7847557)(1.2218461,0.7849537)(1.2428242,0.7851649)(1.2634195,0.785369)(1.2826302,0.7855565)(1.3034621,0.7857569)(1.3229092,0.7859413)(1.3419737,0.7861195)(1.3626594,0.7863101)(1.3819604,0.7864856)(1.4028826,0.7866732)(1.4224201,0.7868459)(1.4415749,0.7870132)(1.462351,0.7871922)(1.4817423,0.7873571)(1.5027549,0.7875335)(1.5233848,0.7877044)(1.54263,0.7878619)(1.5634964,0.7880305)(1.5829781,0.788186)(1.602077,0.7883367)(1.6227972,0.7884983)(1.6421327,0.7886474)(1.6630895,0.7888071)(1.6836635,0.788962)(1.7028528,0.7891048)(1.7236634,0.789258)(1.7430893,0.7893995)(1.7621324,0.7895367)(1.7827968,0.789684)(1.8020764,0.78982)(1.8229773,0.7899658)(1.8424935,0.7901006)(1.861627,0.7902314)(1.8823817,0.7903719)(1.9017517,0.7905017)(1.922743,0.7906409)(1.9433516,0.7907762)(1.9625754,0.7909012)(1.9834205,0.7910354)(2.0028808,0.7911595)(2.0219584,0.79128)(2.0426573,0.7914096)(2.0619715,0.7915293)(2.0829069,0.791658)(2.1034597,0.7917831)(2.1226276,0.7918987)(2.1434169,0.792023)(2.1628214,0.792138)(2.1838472,0.7922615)(2.2044902,0.7923816)(2.2237486,0.7924927)(2.2446282,0.7926122)(2.264123,0.7927228)(2.2832352,0.7928303)(2.3039686,0.792946)(2.3233172,0.7930531)(2.3442872,0.7931682)(2.3648744,0.7932803)(2.3840769,0.7933839)(2.4049007,0.7934955)(2.4243397,0.7935988)(2.443396,0.7936993)(2.4640735,0.7938075)(2.4833664,0.7939077)(2.5042805,0.7940155)(2.5238099,0.7941154)(2.5429565,0.7942126)(2.5637244,0.7943173)(2.5831076,0.7944142)(2.6041121,0.7945185)(2.6247338,0.7946201)(2.6439708,0.7947142)(2.6648291,0.7948155)(2.6843026,0.7949095)(2.7033934,0.7950009)(2.7241055,0.7950994)(2.7434328,0.7951907)(2.7643815,0.7952889)(2.7849473,0.7953847)(2.8041285,0.7954734)(2.8249309,0.795569)(2.8443486,0.7956576)(2.8653876,0.795753)(2.8860438,0.7958459)(2.9053153,0.7959321)(2.9262081,0.7960249)(2.9457162,0.796111)(2.9648415,0.7961949)(2.9855881,0.7962853)(3.0049499,0.7963692)(3.0259331,0.7964595)(3.0465335,0.7965475)(3.0657491,0.7966292)(3.0865861,0.7967172)(3.1060383,0.7967988)(3.1251078,0.7968783)(3.1457985,0.7969641)(3.1651045,0.7970437)(3.1860318,0.7971294)(3.2065764,0.7972131)(3.2257362,0.7972906)(3.2465173,0.7973742)(3.2659137,0.7974518)(3.2869313,0.7975354)(3.3075662,0.7976169)(3.3268164,0.7976926)(3.3476879,0.7977742)(3.3671746,0.7978499)(3.3862786,0.7979237)(3.4070038,0.7980033)(3.4263444,0.7980773)(3.4473062,0.7981569)(3.4678852,0.7982347)(3.4870796,0.7983068)(3.5078952,0.7983846)(3.5273261,0.7984568)(3.5463742,0.7985273)(3.5670436,0.7986033)(3.5863283,0.7986738)(3.6072343,0.7987499)(3.6267555,0.7988206)(3.645894,0.7988895)(3.6666538,0.7989639)(3.6860288,0.799033)(3.7070251,0.7991074)(3.7276387,0.7991801)(3.7468676,0.7992476)(3.7677177,0.7993204)(3.7871831,0.799388)(3.8062657,0.799454)(3.8269697,0.7995252)(3.8462889,0.7995914)(3.8672293,0.7996627)(3.8877871,0.7997323)(3.9069601,0.799797)(3.9277544,0.7998668)(3.9471639,0.7999316)(3.9681948,0.8000015)(3.9888428,0.8000698)(4.0081062,0.8001332)(4.0289908,0.8002016)(4.0484907,0.8002651)(4.0676079,0.8003272)(4.0883464,0.8003942)(4.1077001,0.8004564)(4.128675,0.8005235)(4.1492673,0.8005891)(4.1684748,0.80065)(4.1893036,0.8007157)(4.2087477,0.8007768)(4.227809,0.8008364)(4.2484916,0.8009008)(4.2677895,0.8009607)(4.2887086,0.8010252)(4.308243,0.8010853)(4.3273947,0.8011438)(4.3481677,0.8012071)(4.3675559,0.8012659)(4.3885654,0.8013294)(4.4091921,0.8013914)(4.4284342,0.801449)(4.4492975,0.8015111)(4.4687761,0.8015689)(4.4878719,0.8016254)(4.508589,0.8016863)(4.5279214,0.801743)(4.548875,0.8018041)(4.569446,0.8018639)(4.5886322,0.8019194)(4.6094396,0.8019794)(4.6288624,0.8020351)(4.6479024,0.8020895)(4.6685636,0.8021483)(4.6878402,0.802203)(4.708738,0.802262)(4.7282511,0.8023169)(4.7473814,0.8023704)(4.768133,0.8024283)(4.7874999,0.8024822)(4.8084881,0.8025403)(4.8290935,0.802597)(4.8483142,0.8026498)(4.8691562,0.8027068)(4.8886135,0.8027598)(4.907688,0.8028116)(4.9283838,0.8028676)(4.9476948,0.8029196)(4.9686271,0.8029757)(4.9891767,0.8030306)(5.0083416,0.8030816)(5.0291277,0.8031368)(5.0485291,0.803188)(5.0695518,0.8032434)(5.0901918,0.8032975)(5.109447,0.8033478)(5.1303235,0.8034021)(5.1498152,0.8034526)(5.1689242,0.803502)(5.1896545,0.8035553)(5.2090001,0.803605)(5.2299669,0.8036585)(5.250551,0.8037109)(5.2697504,0.8037596)(5.2905711,0.8038122)(5.310007,0.8038612)(5.3290602,0.803909)(5.3497346,0.8039607)(5.3690243,0.8040087)(5.3899353,0.8040607)(5.4094616,0.804109)(5.4286051,0.8041562)(5.4493699,0.8042072)(5.46875,0.8042546)(5.4897514,0.8043059)(5.51037,0.804356)(5.5296039,0.8044026)(5.550459,0.804453)(5.5699294,0.8044998)(5.5890171,0.8045456)(5.6097261,0.8045951)(5.6290503,0.8046411)(5.6499958,0.8046908)(5.6705586,0.8047395)(5.6897367,0.8047847)(5.710536,0.8048336)(5.7299506,0.804879)(5.7509864,0.8049281)(5.7716396,0.8049762)(5.790908,0.8050209)(5.8117976,0.8050691)(5.8313026,0.8051141)(5.8504248,0.805158)(5.8711682,0.8052054)(5.890527,0.8052496)(5.911507,0.8052973)(5.9321043,0.805344)(5.9513169,0.8053874)(5.9721507,0.8054343)(5.9915998,0.805478)(6.0106661,0.8055206)(6.0313538,0.8055668)(6.0506567,0.8056097)(6.0715809,0.8056561)(6.0921223,0.8057015)(6.111279,0.8057437)(6.132057,0.8057893)(6.1514503,0.8058318)(6.1724648,0.8058776)(6.1930966,0.8059225)(6.2123437,0.8059642)(6.233212,0.8060094)(6.2526956,0.8060513)(6.2717965,0.8060924)(6.2925186,0.8061368)(6.3118561,0.8061781)(6.3328148,0.8062227)(6.3533907,0.8062664)(6.3725819,0.806307)(6.3933944,0.806351)(6.4128222,0.8063918)(6.4318672,0.8064318)(6.4525335,0.806475)(6.4718151,0.8065153)(6.492718,0.8065587)(6.5122361,0.8065992)(6.5313715,0.8066388)(6.5521281,0.8066816)(6.5715001,0.8067214)(6.5924933,0.8067644)(6.6131037,0.8068065)(6.6323295,0.8068457)(6.6531765,0.8068881)(6.6726388,0.8069275)(6.6917183,0.8069661)(6.7124191,0.8070078)(6.7317352,0.8070466)(6.7526726,0.8070885)(6.7732272,0.8071296)(6.7923971,0.8071678)(6.8131883,0.8072091)(6.8325947,0.8072475)(6.8536224,0.8072891)(6.8742674,0.8073297)(6.8935277,0.8073676)(6.9144092,0.8074085)(6.933906,0.8074465)(6.95302,0.8074838)(6.9737554,0.8075241)(6.993106,0.8075616)(7.0140778,0.8076021)(7.034667,0.8076418)(7.0538714,0.8076787)(7.0746971,0.8077186)(7.094138,0.8077557)(7.1131962,0.8077921)(7.1338757,0.8078314)(7.1531705,0.807868)(7.1740865,0.8079075)(7.1936178,0.8079444)(7.2127664,0.8079804)(7.2335362,0.8080194)(7.2529213,0.8080557)(7.2739277,0.8080949)(7.2945514,0.8081333)(7.3137903,0.808169)(7.3346505,0.8082076)(7.3541259,0.8082436)(7.3732187,0.8082788)(7.3939327,0.8083168)(7.4132619,0.8083523)(7.4342125,0.8083906)(7.4547803,0.8084281)(7.4739634,0.808463)(7.4947677,0.8085007)(7.5141873,0.8085359)(7.5352282,0.8085738)(7.5558864,0.808611)(7.5751598,0.8086456)(7.5960545,0.8086831)(7.6155645,0.8087179)(7.6346917,0.808752)(7.6554403,0.8087889)(7.674804,0.8088233)(7.6957891,0.8088604)(7.7163914,0.8088967)(7.735609,0.8089306)(7.7564479,0.8089672)(7.775902,0.8090012)(7.7949734,0.8090346)(7.8156661,0.8090706)(7.834974,0.8091042)(7.8559032,0.8091405)(7.8764497,0.8091761)(7.8956115,0.8092092)(7.9163945,0.809245)(7.9357928,0.8092783)(7.9568124,0.8093143)(7.9774492,0.8093496)(7.9967013,0.8093824)(8.0175747,0.8094179)(8.0370633,0.809451)(8.0561692,0.8094834)(8.0768964,0.8095184)(8.0962388,0.809551)(8.1172026,0.8095863)(8.1377836,0.8096208)(8.1569798,0.8096529)(8.1777974,0.8096877)(8.1972302,0.8097201)(8.2162802,0.8097517)(8.2369516,0.809786)(8.2562382,0.8098179)(8.2771461,0.8098524)(8.2966692,0.8098846)(8.3158097,0.809916)(8.3365714,0.8099501)(8.3559483,0.8099818)(8.3769465,0.810016)(8.3975621,0.8100496)(8.4167928,0.8100808)(8.4376449,0.8101146)(8.4571122,0.8101461)(8.4761968,0.8101769)(8.4969026,0.8102103)(8.5162237,0.8102413)(8.5371661,0.8102749)(8.5577258,0.8103077)(8.5769007,0.8103383)(8.5976969,0.8103714)(8.6171084,0.8104023)(8.6381412,0.8104356)(8.6587912,0.8104683)(8.6780565,0.8104987)(8.698943,0.8105316)(8.7184448,0.8105622)(8.7375639,0.8105922)(8.7583043,0.8106246)(8.7776599,0.8106548)(8.7986368,0.8106875)(8.819231,0.8107195)(8.8384405,0.8107493)(8.8592712,0.8107815)(8.8787172,0.8108116)(8.8977804,0.8108409)(8.9184649,0.8108727)(8.9377647,0.8109024)(8.9586858,0.8109344)(8.9782221,0.8109642)(8.9973757,0.8109934)(9.0181506,0.811025)(9.0375408,0.8110545)(9.0585522,0.8110863)(9.0791809,0.8111175)(9.0984248,0.8111465)(9.1192901,0.8111779)(9.1387706,0.8112072)(9.1578683,0.8112358)(9.1785874,0.8112668)(9.1979217,0.8112957)(9.2188772,0.8113269)(9.2394501,0.8113575)(9.2586382,0.811386)(9.2794476,0.8114168)(9.2988722,0.8114455)(9.3179142,0.8114736)(9.3385774,0.811504)(9.3578558,0.8115323)(9.3787556,0.8115629)(9.3982706,0.8115915)(9.4174028,0.8116194)(9.4381564,0.8116497)(9.4575252,0.8116778)(9.4785153,0.8117083)(9.4991227,0.8117381)(9.5183453,0.8117659)(9.5391892,0.811796)(9.5586483,0.811824)(9.5777248,0.8118514)(9.5984225,0.8118811)(9.6177355,0.8119087)(9.6386697,0.8119386)(9.6592212,0.8119679)(9.678388,0.8119951)(9.6991761,0.8120247)(9.7185794,0.8120521)(9.739604,0.8120819)(9.7602459,0.812111)(9.779503,0.8121381)(9.8003814,0.8121675)(9.8198751,0.8121948)(9.838986,0.8122216)(9.8597183,0.8122506)(9.8790658,0.8122776)(9.9000345,0.8123068)(9.9206205,0.8123354)(9.9398218,0.812362)(9.9606444,0.8123908)(9.9800822,0.8124177)(9.9803935,0.8124181)(9.9807047,0.8124185)(9.9813271,0.8124194)(9.982572,0.8124211)(9.9850617,0.8124245)(9.9900411,0.8124314)(9.9903523,0.8124318)(9.9906635,0.8124323)(9.991286,0.8124331)(9.9925308,0.8124348)(9.9950205,0.8124383)(9.9953318,0.8124387)(9.995643,0.8124391)(9.9962654,0.81244)(9.9975103,0.8124417)(9.9978215,0.8124421)(9.9981327,0.8124426)(9.9987551,0.8124434)(9.9990663,0.8124438)(9.9993776,0.8124443)(9.9996888,0.8124447)(10,0.8124451)

		};
		\addplot[smooth,color=ForestGreen,dashed,line width=0.2ex]coordinates{
			(0.1281712,0.1725396)(0.139911,0.1727693)(0.1605145,0.1731189)(0.1797333,0.1734086)(0.2005734,0.1736911)(0.2200287,0.1739308)(0.2391013,0.1741469)(0.2597951,0.1743637)(0.2791043,0.1745516)(0.3000347,0.1747418)(0.3205824,0.1749166)(0.3397453,0.1750704)(0.3605295,0.175228)(0.379929,0.1753676)(0.4009497,0.1755114)(0.4215878,0.1756458)(0.440841,0.1757656)(0.4617156,0.17589)(0.4812054,0.1760015)(0.5003125,0.1761066)(0.5210409,0.1762165)(0.5403846,0.1763153)(0.5613495,0.1764187)(0.5819317,0.1765167)(0.6011291,0.1766052)(0.6219478,0.1766982)(0.6413818,0.1767824)(0.6604331,0.1768625)(0.6811056,0.1769471)(0.7003934,0.1770238)(0.7213025,0.1771047)(0.7408268,0.1771783)(0.7599684,0.1772487)(0.7807313,0.1773232)(0.8001095,0.177391)(0.8211089,0.1774627)(0.8417256,0.1775315)(0.8609575,0.1775942)(0.8818108,0.1776607)(0.9012793,0.1777215)(0.9203651,0.1777799)(0.9410721,0.1778419)(0.9603944,0.1778987)(0.981338,0.177959)(1.0018989,0.178017)(1.021075,0.1780701)(1.0418724,0.1781266)(1.061285,0.1781784)(1.082319,0.1782335)(1.1029702,0.1782866)(1.1222366,0.1783353)(1.1431244,0.1783873)(1.1626274,0.178435)(1.1817477,0.178481)(1.2024892,0.1785301)(1.2218461,0.1785752)(1.2428242,0.1786234)(1.2634195,0.1786699)(1.2826302,0.1787126)(1.3034621,0.1787583)(1.3229092,0.1788003)(1.3419737,0.178841)(1.3626594,0.1788844)(1.3819604,0.1789244)(1.4028826,0.1789672)(1.4224201,0.1790065)(1.4415749,0.1790447)(1.462351,0.1790855)(1.4817423,0.179123)(1.5027549,0.1791633)(1.5233848,0.1792022)(1.54263,0.1792381)(1.5634964,0.1792765)(1.5829781,0.179312)(1.602077,0.1793464)(1.6227972,0.1793832)(1.6421327,0.1794172)(1.6630895,0.1794536)(1.6836635,0.1794889)(1.7028528,0.1795214)(1.7236634,0.1795563)(1.7430893,0.1795886)(1.7621324,0.1796199)(1.7827968,0.1796534)(1.8020764,0.1796844)(1.8229773,0.1797177)(1.8424935,0.1797484)(1.861627,0.1797782)(1.8823817,0.1798102)(1.9017517,0.1798398)(1.922743,0.1798716)(1.9433516,0.1799024)(1.9625754,0.1799309)(1.9834205,0.1799615)(2.0028808,0.1799898)(2.0219584,0.1800172)(2.0426573,0.1800468)(2.0619715,0.1800741)(2.0829069,0.1801034)(2.1034597,0.1801319)(2.1226276,0.1801583)(2.1434169,0.1801866)(2.1628214,0.1802128)(2.1838472,0.1802409)(2.2044902,0.1802683)(2.2237486,0.1802937)(2.2446282,0.1803209)(2.264123,0.1803461)(2.2832352,0.1803706)(2.3039686,0.180397)(2.3233172,0.1804214)(2.3442872,0.1804476)(2.3648744,0.1804732)(2.3840769,0.1804968)(2.4049007,0.1805222)(2.4243397,0.1805458)(2.443396,0.1805687)(2.4640735,0.1805933)(2.4833664,0.1806162)(2.5042805,0.1806408)(2.5238099,0.1806635)(2.5429565,0.1806857)(2.5637244,0.1807095)(2.5831076,0.1807316)(2.6041121,0.1807554)(2.6247338,0.1807786)(2.6439708,0.1808)(2.6648291,0.1808231)(2.6843026,0.1808445)(2.7033934,0.1808654)(2.7241055,0.1808878)(2.7434328,0.1809086)(2.7643815,0.180931)(2.7849473,0.1809528)(2.8041285,0.1809731)(2.8249309,0.1809949)(2.8443486,0.1810151)(2.8653876,0.1810368)(2.8860438,0.181058)(2.9053153,0.1810776)(2.9262081,0.1810988)(2.9457162,0.1811184)(2.9648415,0.1811375)(2.9855881,0.1811581)(3.0049499,0.1811772)(3.0259331,0.1811978)(3.0465335,0.1812179)(3.0657491,0.1812365)(3.0865861,0.1812566)(3.1060383,0.1812752)(3.1251078,0.1812933)(3.1457985,0.1813129)(3.1651045,0.181331)(3.1860318,0.1813505)(3.2065764,0.1813696)(3.2257362,0.1813873)(3.2465173,0.1814063)(3.2659137,0.181424)(3.2869313,0.1814431)(3.3075662,0.1814617)(3.3268164,0.1814789)(3.3476879,0.1814975)(3.3671746,0.1815148)(3.3862786,0.1815316)(3.4070038,0.1815497)(3.4263444,0.1815666)(3.4473062,0.1815847)(3.4678852,0.1816025)(3.4870796,0.1816189)(3.5078952,0.1816366)(3.5273261,0.1816531)(3.5463742,0.1816692)(3.5670436,0.1816865)(3.5863283,0.1817026)(3.6072343,0.1817199)(3.6267555,0.181736)(3.645894,0.1817517)(3.6666538,0.1817687)(3.6860288,0.1817844)(3.7070251,0.1818014)(3.7276387,0.181818)(3.7468676,0.1818334)(3.7677177,0.1818499)(3.7871831,0.1818654)(3.8062657,0.1818804)(3.8269697,0.1818966)(3.8462889,0.1819117)(3.8672293,0.181928)(3.8877871,0.1819438)(3.9069601,0.1819586)(3.9277544,0.1819745)(3.9471639,0.1819893)(3.9681948,0.1820052)(3.9888428,0.1820208)(4.0081062,0.1820352)(4.0289908,0.1820508)(4.0484907,0.1820653)(4.0676079,0.1820794)(4.0883464,0.1820947)(4.1077001,0.1821089)(4.128675,0.1821242)(4.1492673,0.1821391)(4.1684748,0.182153)(4.1893036,0.182168)(4.2087477,0.1821819)(4.227809,0.1821955)(4.2484916,0.1822102)(4.2677895,0.1822238)(4.2887086,0.1822385)(4.308243,0.1822522)(4.3273947,0.1822656)(4.3481677,0.18228)(4.3675559,0.1822934)(4.3885654,0.1823079)(4.4091921,0.182322)(4.4284342,0.1823351)(4.4492975,0.1823493)(4.4687761,0.1823625)(4.4878719,0.1823753)(4.508589,0.1823892)(4.5279214,0.1824021)(4.548875,0.1824161)(4.569446,0.1824297)(4.5886322,0.1824424)(4.6094396,0.182456)(4.6288624,0.1824687)(4.6479024,0.1824811)(4.6685636,0.1824945)(4.6878402,0.182507)(4.708738,0.1825204)(4.7282511,0.1825329)(4.7473814,0.1825452)(4.768133,0.1825584)(4.7874999,0.1825706)(4.8084881,0.1825839)(4.8290935,0.1825968)(4.8483142,0.1826088)(4.8691562,0.1826218)(4.8886135,0.1826339)(4.907688,0.1826457)(4.9283838,0.1826585)(4.9476948,0.1826703)(4.9686271,0.1826831)(4.9891767,0.1826956)(5.0083416,0.1827073)(5.0291277,0.1827198)(5.0485291,0.1827315)(5.0695518,0.1827441)(5.0901918,0.1827565)(5.109447,0.1827679)(5.1303235,0.1827803)(5.1498152,0.1827918)(5.1689242,0.1828031)(5.1896545,0.1828152)(5.2090001,0.1828266)(5.2299669,0.1828388)(5.250551,0.1828507)(5.2697504,0.1828618)(5.2905711,0.1828738)(5.310007,0.182885)(5.3290602,0.1828959)(5.3497346,0.1829076)(5.3690243,0.1829186)(5.3899353,0.1829304)(5.4094616,0.1829414)(5.4286051,0.1829522)(5.4493699,0.1829638)(5.46875,0.1829746)(5.4897514,0.1829863)(5.51037,0.1829977)(5.5296039,0.1830084)(5.550459,0.1830198)(5.5699294,0.1830305)(5.5890171,0.183041)(5.6097261,0.1830522)(5.6290503,0.1830627)(5.6499958,0.1830741)(5.6705586,0.1830852)(5.6897367,0.1830955)(5.710536,0.1831066)(5.7299506,0.183117)(5.7509864,0.1831282)(5.7716396,0.1831391)(5.790908,0.1831493)(5.8117976,0.1831603)(5.8313026,0.1831705)(5.8504248,0.1831805)(5.8711682,0.1831914)(5.890527,0.1832014)(5.911507,0.1832123)(5.9321043,0.1832229)(5.9513169,0.1832328)(5.9721507,0.1832435)(5.9915998,0.1832535)(6.0106661,0.1832632)(6.0313538,0.1832737)(6.0506567,0.1832835)(6.0715809,0.1832941)(6.0921223,0.1833044)(6.111279,0.183314)(6.132057,0.1833244)(6.1514503,0.1833341)(6.1724648,0.1833446)(6.1930966,0.1833548)(6.2123437,0.1833643)(6.233212,0.1833746)(6.2526956,0.1833842)(6.2717965,0.1833935)(6.2925186,0.1834037)(6.3118561,0.1834131)(6.3328148,0.1834232)(6.3533907,0.1834332)(6.3725819,0.1834425)(6.3933944,0.1834525)(6.4128222,0.1834618)(6.4318672,0.1834709)(6.4525335,0.1834808)(6.4718151,0.1834899)(6.492718,0.1834998)(6.5122361,0.1835091)(6.5313715,0.1835181)(6.5521281,0.1835278)(6.5715001,0.1835369)(6.5924933,0.1835467)(6.6131037,0.1835563)(6.6323295,0.1835652)(6.6531765,0.1835749)(6.6726388,0.1835839)(6.6917183,0.1835927)(6.7124191,0.1836022)(6.7317352,0.183611)(6.7526726,0.1836206)(6.7732272,0.18363)(6.7923971,0.1836387)(6.8131883,0.1836481)(6.8325947,0.1836568)(6.8536224,0.1836663)(6.8742674,0.1836756)(6.8935277,0.1836842)(6.9144092,0.1836935)(6.933906,0.1837022)(6.95302,0.1837107)(6.9737554,0.1837199)(6.993106,0.1837284)(7.0140778,0.1837377)(7.034667,0.1837467)(7.0538714,0.1837551)(7.0746971,0.1837642)(7.094138,0.1837727)(7.1131962,0.183781)(7.1338757,0.1837899)(7.1531705,0.1837983)(7.1740865,0.1838073)(7.1936178,0.1838157)(7.2127664,0.1838239)(7.2335362,0.1838328)(7.2529213,0.183841)(7.2739277,0.18385)(7.2945514,0.1838587)(7.3137903,0.1838669)(7.3346505,0.1838757)(7.3541259,0.1838839)(7.3732187,0.1838919)(7.3939327,0.1839006)(7.4132619,0.1839086)(7.4342125,0.1839174)(7.4547803,0.1839259)(7.4739634,0.1839339)(7.4947677,0.1839425)(7.5141873,0.1839505)(7.5352282,0.1839592)(7.5558864,0.1839676)(7.5751598,0.1839755)(7.5960545,0.183984)(7.6155645,0.183992)(7.6346917,0.1839998)(7.6554403,0.1840082)(7.674804,0.184016)(7.6957891,0.1840245)(7.7163914,0.1840328)(7.735609,0.1840405)(7.7564479,0.1840488)(7.775902,0.1840566)(7.7949734,0.1840642)(7.8156661,0.1840724)(7.834974,0.18408)(7.8559032,0.1840883)(7.8764497,0.1840964)(7.8956115,0.184104)(7.9163945,0.1841121)(7.9357928,0.1841197)(7.9568124,0.1841279)(7.9774492,0.184136)(7.9967013,0.1841435)(8.0175747,0.1841516)(8.0370633,0.1841591)(8.0561692,0.1841665)(8.0768964,0.1841745)(8.0962388,0.1841819)(8.1172026,0.1841899)(8.1377836,0.1841978)(8.1569798,0.1842051)(8.1777974,0.184213)(8.1972302,0.1842204)(8.2162802,0.1842276)(8.2369516,0.1842354)(8.2562382,0.1842427)(8.2771461,0.1842506)(8.2966692,0.1842579)(8.3158097,0.1842651)(8.3365714,0.1842728)(8.3559483,0.1842801)(8.3769465,0.1842879)(8.3975621,0.1842955)(8.4167928,0.1843027)(8.4376449,0.1843104)(8.4571122,0.1843175)(8.4761968,0.1843246)(8.4969026,0.1843322)(8.5162237,0.1843392)(8.5371661,0.1843469)(8.5577258,0.1843544)(8.5769007,0.1843613)(8.5976969,0.1843689)(8.6171084,0.1843759)(8.6381412,0.1843835)(8.6587912,0.184391)(8.6780565,0.1843979)(8.698943,0.1844054)(8.7184448,0.1844124)(8.7375639,0.1844192)(8.7583043,0.1844266)(8.7776599,0.1844335)(8.7986368,0.1844409)(8.819231,0.1844482)(8.8384405,0.184455)(8.8592712,0.1844624)(8.8787172,0.1844692)(8.8977804,0.1844759)(8.9184649,0.1844832)(8.9377647,0.1844899)(8.9586858,0.1844972)(8.9782221,0.184504)(8.9973757,0.1845107)(9.0181506,0.1845179)(9.0375408,0.1845246)(9.0585522,0.1845318)(9.0791809,0.1845389)(9.0984248,0.1845456)(9.1192901,0.1845527)(9.1387706,0.1845594)(9.1578683,0.1845659)(9.1785874,0.184573)(9.1979217,0.1845796)(9.2188772,0.1845867)(9.2394501,0.1845937)(9.2586382,0.1846001)(9.2794476,0.1846072)(9.2988722,0.1846137)(9.3179142,0.1846201)(9.3385774,0.184627)(9.3578558,0.1846335)(9.3787556,0.1846405)(9.3982706,0.184647)(9.4174028,0.1846534)(9.4381564,0.1846602)(9.4575252,0.1846667)(9.4785153,0.1846736)(9.4991227,0.1846804)(9.5183453,0.1846867)(9.5391892,0.1846936)(9.5586483,0.1847)(9.5777248,0.1847062)(9.5984225,0.184713)(9.6177355,0.1847193)(9.6386697,0.1847261)(9.6592212,0.1847328)(9.678388,0.184739)(9.6991761,0.1847457)(9.7185794,0.184752)(9.739604,0.1847588)(9.7602459,0.1847654)(9.779503,0.1847716)(9.8003814,0.1847783)(9.8198751,0.1847845)(9.838986,0.1847906)(9.8597183,0.1847972)(9.8790658,0.1848034)(9.9000345,0.18481)(9.9206205,0.1848165)(9.9398218,0.1848226)(9.9606444,0.1848292)(9.9800822,0.1848353)(9.9803935,0.1848354)(9.9807047,0.1848355)(9.9813271,0.1848357)(9.982572,0.1848361)(9.9850617,0.1848369)(9.9900411,0.1848384)(9.9903523,0.1848385)(9.9906635,0.1848386)(9.991286,0.1848388)(9.9925308,0.1848392)(9.9950205,0.18484)(9.9953318,0.1848401)(9.995643,0.1848402)(9.9962654,0.1848404)(9.9975103,0.1848408)(9.9978215,0.1848409)(9.9981327,0.184841)(9.9987551,0.1848412)(9.9990663,0.1848413)(9.9993776,0.1848414)(9.9996888,0.1848415)(10,0.1848416)

		};
		\addplot[smooth,color=RoyalBlue,solid,line width=0.2ex]coordinates{
			(0,0.6384394)(0.0003012,0.660204)(0.0006024,0.6647306)(0.0009035,0.6677658)(0.0012047,0.6701138)(0.0015058,0.6720549)(0.001807,0.6737233)(0.0021082,0.6751945)(0.0024093,0.6765155)(0.0027105,0.677718)(0.0030117,0.678824)(0.0033128,0.6798499)(0.003614,0.6808081)(0.0039152,0.6817081)(0.0042163,0.6825576)(0.0048187,0.6841286)(0.0051198,0.6848594)(0.005421,0.6855585)(0.0060233,0.6868738)(0.0063245,0.6874947)(0.0066257,0.6880938)(0.007228,0.6892333)(0.0075292,0.6897765)(0.0078303,0.6903037)(0.0084327,0.6913139)(0.0096373,0.6931821)(0.0099385,0.6936216)(0.0102397,0.6940511)(0.010842,0.6948826)(0.0120467,0.6964468)(0.0123478,0.6968193)(0.012649,0.6971852)(0.0132513,0.6978976)(0.014456,0.6992527)(0.0147571,0.6995782)(0.0150583,0.6998987)(0.0156606,0.7005256)(0.0168653,0.701727)(0.0192746,0.7039487)(0.0196011,0.7042335)(0.0199276,0.7045147)(0.0205806,0.7050669)(0.0218866,0.7061332)(0.0244986,0.70813)(0.0248251,0.7083683)(0.0251516,0.7086041)(0.0258046,0.7090691)(0.0271106,0.7099731)(0.0297226,0.7116874)(0.0300491,0.7118936)(0.0303756,0.7120982)(0.0310286,0.7125024)(0.0323346,0.7132921)(0.0349466,0.7148024)(0.0401705,0.7175854)(0.0404754,0.7177393)(0.0407803,0.7178922)(0.04139,0.7181956)(0.0426094,0.7187924)(0.0450483,0.7199486)(0.0499261,0.722127)(0.0596817,0.7260443)(0.0599806,0.7261565)(0.0602795,0.7262682)(0.0608772,0.7264905)(0.0620727,0.7269302)(0.0644638,0.7277908)(0.0692459,0.7294427)(0.0788101,0.7325053)(0.0791343,0.7326041)(0.0794585,0.7327026)(0.080107,0.7328988)(0.0814038,0.7332875)(0.0839975,0.7340511)(0.089185,0.7355269)(0.0995598,0.7382953)(0.1189248,0.7429304)(0.139911,0.7473528)(0.1605145,0.7512338)(0.1797333,0.7545303)(0.2005734,0.7578184)(0.2200287,0.7606642)(0.2391013,0.7632762)(0.2597951,0.7659392)(0.2791043,0.768284)(0.3000347,0.7706921)(0.3205824,0.7729366)(0.3397453,0.7749346)(0.3605295,0.7770082)(0.379929,0.7788642)(0.4009497,0.7807968)(0.4215878,0.7826217)(0.440841,0.7842646)(0.4617156,0.7859862)(0.4812054,0.7875416)(0.5003125,0.7890213)(0.5210409,0.7905794)(0.5403846,0.791992)(0.5613495,0.7934808)(0.5819317,0.7949023)(0.6011291,0.7961947)(0.6219478,0.7975616)(0.6413818,0.798807)(0.6604331,0.8000007)(0.6811056,0.8012672)(0.7003934,0.802423)(0.7213025,0.8036493)(0.7408268,0.8047706)(0.7599684,0.8058486)(0.7807313,0.8069951)(0.8001095,0.8080447)(0.8211089,0.8091608)(0.8417256,0.810236)(0.8609575,0.8112212)(0.8818108,0.8122711)(0.9012793,0.8132345)(0.9203651,0.814164)(0.9410721,0.8151562)(0.9603944,0.8160674)(0.981338,0.8170396)(1.0018989,0.8179791)(1.021075,0.8188424)(1.0418724,0.819765)(1.061285,0.8206138)(1.082319,0.8215204)(1.1029702,0.8223978)(1.1222366,0.8232053)(1.1431244,0.8240691)(1.1626274,0.824865)(1.1817477,0.8256356)(1.2024892,0.8264611)(1.2218461,0.8272219)(1.2428242,0.8280362)(1.2634195,0.8288257)(1.2826302,0.8295535)(1.3034621,0.8303336)(1.3229092,0.8310534)(1.3419737,0.8317513)(1.3626594,0.8325003)(1.3819604,0.8331915)(1.4028826,0.8339326)(1.4224201,0.8346172)(1.4415749,0.8352815)(1.462351,0.8359947)(1.4817423,0.8366535)(1.5027549,0.8373602)(1.5233848,0.8380467)(1.54263,0.838681)(1.5634964,0.839362)(1.5829781,0.8399917)(1.602077,0.8406034)(1.6227972,0.8412609)(1.6421327,0.8418687)(1.6630895,0.8425215)(1.6836635,0.8431565)(1.7028528,0.8437434)(1.7236634,0.8443744)(1.7430893,0.8449583)(1.7621324,0.8455259)(1.7827968,0.8461367)(1.8020764,0.8467017)(1.8229773,0.8473092)(1.8424935,0.8478718)(1.861627,0.848419)(1.8823817,0.8490078)(1.9017517,0.849553)(1.922743,0.8501391)(1.9433516,0.8507098)(1.9625754,0.8512382)(1.9834205,0.8518067)(2.0028808,0.8523334)(2.0219584,0.8528461)(2.0426573,0.8533982)(2.0619715,0.8539097)(2.0829069,0.85446)(2.1034597,0.8549962)(2.1226276,0.8554928)(2.1434169,0.8560276)(2.1628214,0.8565232)(2.1838472,0.8570566)(2.2044902,0.8575765)(2.2237486,0.8580582)(2.2446282,0.858577)(2.264123,0.8590581)(2.2832352,0.8595267)(2.3039686,0.8600318)(2.3233172,0.8605001)(2.3442872,0.8610044)(2.3648744,0.8614961)(2.3840769,0.8619519)(2.4049007,0.8624431)(2.4243397,0.8628988)(2.443396,0.8633428)(2.4640735,0.8638217)(2.4833664,0.8642658)(2.5042805,0.8647443)(2.5238099,0.8651884)(2.5429565,0.8656213)(2.5637244,0.8660881)(2.5831076,0.8665213)(2.6041121,0.8669879)(2.6247338,0.8674433)(2.6439708,0.8678657)(2.6648291,0.8683211)(2.6843026,0.8687439)(2.7033934,0.8691561)(2.7241055,0.8696009)(2.7434328,0.8700136)(2.7643815,0.8704585)(2.7849473,0.8708929)(2.8041285,0.8712958)(2.8249309,0.8717305)(2.8443486,0.872134)(2.8653876,0.872569)(2.8860438,0.8729937)(2.9053153,0.8733879)(2.9262081,0.873813)(2.9457162,0.8742079)(2.9648415,0.8745932)(2.9855881,0.875009)(3.0049499,0.8753951)(3.0259331,0.8758114)(3.0465335,0.8762181)(3.0657491,0.8765955)(3.0865861,0.8770028)(3.1060383,0.8773812)(3.1251078,0.8777504)(3.1457985,0.8781491)(3.1651045,0.8785194)(3.1860318,0.8789188)(3.2065764,0.879309)(3.2257362,0.8796712)(3.2465173,0.8800623)(3.2659137,0.8804256)(3.2869313,0.8808174)(3.3075662,0.8812003)(3.3268164,0.8815559)(3.3476879,0.8819397)(3.3671746,0.8822964)(3.3862786,0.8826447)(3.4070038,0.8830208)(3.4263444,0.8833702)(3.4473062,0.8837472)(3.4678852,0.8841157)(3.4870796,0.884458)(3.5078952,0.8848275)(3.5273261,0.885171)(3.5463742,0.8855063)(3.5670436,0.8858687)(3.5863283,0.8862053)(3.6072343,0.8865688)(3.6267555,0.8869067)(3.645894,0.8872367)(3.6666538,0.8875932)(3.6860288,0.8879245)(3.7070251,0.8882821)(3.7276387,0.8886317)(3.7468676,0.8889565)(3.7677177,0.8893073)(3.7871831,0.8896335)(3.8062657,0.889952)(3.8269697,0.8902963)(3.8462889,0.8906163)(3.8672293,0.8909617)(3.8877871,0.8912995)(3.9069601,0.8916134)(3.9277544,0.8919524)(3.9471639,0.8922677)(3.9681948,0.892608)(3.9888428,0.8929408)(4.0081062,0.8932501)(4.0289908,0.8935842)(4.0484907,0.893895)(4.0676079,0.8941986)(4.0883464,0.8945267)(4.1077001,0.8948318)(4.128675,0.8951612)(4.1492673,0.8954834)(4.1684748,0.8957829)(4.1893036,0.8961064)(4.2087477,0.8964074)(4.227809,0.8967014)(4.2484916,0.8970193)(4.2677895,0.8973149)(4.2887086,0.8976342)(4.308243,0.8979313)(4.3273947,0.8982216)(4.3481677,0.8985354)(4.3675559,0.8988273)(4.3885654,0.8991424)(4.4091921,0.8994508)(4.4284342,0.8997374)(4.4492975,0.9000472)(4.4687761,0.9003354)(4.4878719,0.900617)(4.508589,0.9009216)(4.5279214,0.9012048)(4.548875,0.9015108)(4.569446,0.9018101)(4.5886322,0.9020884)(4.6094396,0.9023892)(4.6288624,0.9026691)(4.6479024,0.9029426)(4.6685636,0.9032385)(4.6878402,0.9035136)(4.708738,0.903811)(4.7282511,0.9040877)(4.7473814,0.9043582)(4.768133,0.9046507)(4.7874999,0.9049228)(4.8084881,0.9052167)(4.8290935,0.9055044)(4.8483142,0.9057719)(4.8691562,0.906061)(4.8886135,0.9063301)(4.907688,0.9065932)(4.9283838,0.9068777)(4.9476948,0.9071424)(4.9686271,0.9074284)(4.9891767,0.9077083)(5.0083416,0.9079686)(5.0291277,0.9082501)(5.0485291,0.908512)(5.0695518,0.908795)(5.0901918,0.9090719)(5.109447,0.9093295)(5.1303235,0.909608)(5.1498152,0.9098673)(5.1689242,0.9101207)(5.1896545,0.9103949)(5.2090001,0.91065)(5.2299669,0.9109257)(5.250551,0.9111955)(5.2697504,0.9114465)(5.2905711,0.9117179)(5.310007,0.9119705)(5.3290602,0.9122175)(5.3497346,0.9124847)(5.3690243,0.9127333)(5.3899353,0.9130021)(5.4094616,0.9132524)(5.4286051,0.9134971)(5.4493699,0.9137619)(5.46875,0.9140082)(5.4897514,0.9142745)(5.51037,0.9145351)(5.5296039,0.9147776)(5.550459,0.9150399)(5.5699294,0.915284)(5.5890171,0.9155227)(5.6097261,0.9157811)(5.6290503,0.9160214)(5.6499958,0.9162813)(5.6705586,0.9165357)(5.6897367,0.9167724)(5.710536,0.9170284)(5.7299506,0.9172667)(5.7509864,0.9175242)(5.7716396,0.9177764)(5.790908,0.918011)(5.8117976,0.9182648)(5.8313026,0.9185011)(5.8504248,0.9187322)(5.8711682,0.9189822)(5.890527,0.9192149)(5.911507,0.9194665)(5.9321043,0.9197129)(5.9513169,0.9199421)(5.9721507,0.92019)(5.9915998,0.9204209)(6.0106661,0.9206467)(6.0313538,0.9208911)(6.0506567,0.9211185)(6.0715809,0.9213644)(6.0921223,0.9216053)(6.111279,0.9218293)(6.132057,0.9220717)(6.1514503,0.9222974)(6.1724648,0.9225414)(6.1930966,0.9227803)(6.2123437,0.9230026)(6.233212,0.9232431)(6.2526956,0.9234671)(6.2717965,0.9236862)(6.2925186,0.9239233)(6.3118561,0.924144)(6.3328148,0.9243827)(6.3533907,0.9246164)(6.3725819,0.9248339)(6.3933944,0.9250692)(6.4128222,0.9252884)(6.4318672,0.9255027)(6.4525335,0.9257347)(6.4718151,0.9259507)(6.492718,0.9261844)(6.5122361,0.926402)(6.5313715,0.9266149)(6.5521281,0.9268453)(6.5715001,0.9270598)(6.5924933,0.9272918)(6.6131037,0.9275189)(6.6323295,0.9277304)(6.6531765,0.9279591)(6.6726388,0.9281722)(6.6917183,0.9283807)(6.7124191,0.9286063)(6.7317352,0.9288164)(6.7526726,0.9290436)(6.7732272,0.9292661)(6.7923971,0.9294732)(6.8131883,0.9296973)(6.8325947,0.929906)(6.8536224,0.9301317)(6.8742674,0.9303527)(6.8935277,0.9305585)(6.9144092,0.9307811)(6.933906,0.9309885)(6.95302,0.9311914)(6.9737554,0.931411)(6.993106,0.9316155)(7.0140778,0.9318367)(7.034667,0.9320533)(7.0538714,0.932255)(7.0746971,0.9324732)(7.094138,0.9326765)(7.1131962,0.9328754)(7.1338757,0.9330907)(7.1531705,0.9332912)(7.1740865,0.9335081)(7.1936178,0.9337102)(7.2127664,0.9339079)(7.2335362,0.9341219)(7.2529213,0.9343213)(7.2739277,0.9345368)(7.2945514,0.934748)(7.3137903,0.9349446)(7.3346505,0.9351574)(7.3541259,0.9353556)(7.3732187,0.9355495)(7.3939327,0.9357595)(7.4132619,0.935955)(7.4342125,0.9361665)(7.4547803,0.9363737)(7.4739634,0.9365666)(7.4947677,0.9367753)(7.5141873,0.9369698)(7.5352282,0.9371801)(7.5558864,0.9373861)(7.5751598,0.9375779)(7.5960545,0.9377855)(7.6155645,0.9379789)(7.6346917,0.9381682)(7.6554403,0.9383731)(7.674804,0.9385639)(7.6957891,0.9387703)(7.7163914,0.9389726)(7.735609,0.9391609)(7.7564479,0.9393646)(7.775902,0.9395545)(7.7949734,0.9397403)(7.8156661,0.9399415)(7.834974,0.9401288)(7.8559032,0.9403316)(7.8764497,0.9405302)(7.8956115,0.9407151)(7.9163945,0.9409152)(7.9357928,0.9411016)(7.9568124,0.9413033)(7.9774492,0.9415009)(7.9967013,0.9416849)(8.0175747,0.941884)(8.0370633,0.9420695)(8.0561692,0.9422511)(8.0768964,0.9424477)(8.0962388,0.9426308)(8.1172026,0.9428289)(8.1377836,0.9430231)(8.1569798,0.9432038)(8.1777974,0.9433994)(8.1972302,0.9435817)(8.2162802,0.9437601)(8.2369516,0.9439533)(8.2562382,0.9441333)(8.2771461,0.944328)(8.2966692,0.9445095)(8.3158097,0.9446871)(8.3365714,0.9448794)(8.3559483,0.9450586)(8.3769465,0.9452524)(8.3975621,0.9454423)(8.4167928,0.9456192)(8.4376449,0.9458106)(8.4571122,0.945989)(8.4761968,0.9461635)(8.4969026,0.9463526)(8.5162237,0.9465287)(8.5371661,0.9467193)(8.5577258,0.946906)(8.5769007,0.9470799)(8.5976969,0.9472681)(8.6171084,0.9474435)(8.6381412,0.9476332)(8.6587912,0.9478191)(8.6780565,0.9479923)(8.698943,0.9481796)(8.7184448,0.9483543)(8.7375639,0.9485253)(8.7583043,0.9487104)(8.7776599,0.9488829)(8.7986368,0.9490695)(8.819231,0.9492523)(8.8384405,0.9494226)(8.8592712,0.949607)(8.8787172,0.9497788)(8.8977804,0.9499469)(8.9184649,0.950129)(8.9377647,0.9502987)(8.9586858,0.9504823)(8.9782221,0.9506534)(8.9973757,0.950821)(9.0181506,0.9510024)(9.0375408,0.9511714)(9.0585522,0.9513543)(9.0791809,0.9515335)(9.0984248,0.9517004)(9.1192901,0.9518811)(9.1387706,0.9520495)(9.1578683,0.9522144)(9.1785874,0.9523929)(9.1979217,0.9525593)(9.2188772,0.9527392)(9.2394501,0.9529157)(9.2586382,0.9530799)(9.2794476,0.9532578)(9.2988722,0.9534235)(9.3179142,0.9535858)(9.3385774,0.9537615)(9.3578558,0.9539253)(9.3787556,0.9541025)(9.3982706,0.9542677)(9.4174028,0.9544294)(9.4381564,0.9546045)(9.4575252,0.9547677)(9.4785153,0.9549443)(9.4991227,0.9551173)(9.5183453,0.9552785)(9.5391892,0.955453)(9.5586483,0.9556157)(9.5777248,0.9557749)(9.5984225,0.9559473)(9.6177355,0.956108)(9.6386697,0.9562819)(9.6592212,0.9564524)(9.678388,0.9566111)(9.6991761,0.9567829)(9.7185794,0.9569431)(9.739604,0.9571164)(9.7602459,0.9572863)(9.779503,0.9574445)(9.8003814,0.9576158)(9.8198751,0.9577754)(9.838986,0.9579317)(9.8597183,0.958101)(9.8790658,0.9582588)(9.9000345,0.9584295)(9.9206205,0.9585969)(9.9398218,0.9587527)(9.9606444,0.9589215)(9.9800822,0.9590788)(9.9803935,0.9590813)(9.9807047,0.9590838)(9.9813271,0.9590888)(9.982572,0.9590989)(9.9850617,0.959119)(9.9900411,0.9591593)(9.9903523,0.9591618)(9.9906635,0.9591643)(9.991286,0.9591693)(9.9925308,0.9591794)(9.9950205,0.9591995)(9.9953318,0.959202)(9.995643,0.9592045)(9.9962654,0.9592095)(9.9975103,0.9592196)(9.9978215,0.9592221)(9.9981327,0.9592246)(9.9987551,0.9592296)(9.9990663,0.9592322)(9.9993776,0.9592347)(9.9996888,0.9592372)(10,0.9592397)
			
		};
		\addplot[smooth,color=RoyalBlue,dashed,line width=0.2ex]coordinates{
			(0,0.144435)(0.0003012,0.1496504)(0.0006024,0.1507351)(0.0009035,0.1514624)(0.0012047,0.1520251)(0.0015058,0.1524902)(0.001807,0.15289)(0.0021082,0.1532425)(0.0024093,0.1535591)(0.0027105,0.1538472)(0.0030117,0.1541123)(0.0033128,0.1543581)(0.003614,0.1545877)(0.0039152,0.1548034)(0.0042163,0.1550069)(0.0048187,0.1553834)(0.0051198,0.1555585)(0.005421,0.1557261)(0.0060233,0.1560412)(0.0063245,0.15619)(0.0066257,0.1563336)(0.007228,0.1566066)(0.0075292,0.1567368)(0.0078303,0.1568631)(0.0084327,0.1571052)(0.0096373,0.1575529)(0.0099385,0.1576582)(0.0102397,0.1577611)(0.010842,0.1579604)(0.0120467,0.1583352)(0.0123478,0.1584245)(0.012649,0.1585121)(0.0132513,0.1586828)(0.014456,0.1590076)(0.0147571,0.1590855)(0.0150583,0.1591624)(0.0156606,0.1593126)(0.0168653,0.1596005)(0.0192746,0.1601328)(0.0196011,0.1602011)(0.0199276,0.1602685)(0.0205806,0.1604008)(0.0218866,0.1606563)(0.0244986,0.1611348)(0.0248251,0.1611919)(0.0251516,0.1612484)(0.0258046,0.1613598)(0.0271106,0.1615765)(0.0297226,0.1619873)(0.0300491,0.1620367)(0.0303756,0.1620857)(0.0310286,0.1621826)(0.0323346,0.1623718)(0.0349466,0.1627337)(0.0401705,0.1634006)(0.0404754,0.1634375)(0.0407803,0.1634741)(0.04139,0.1635468)(0.0426094,0.1636898)(0.0450483,0.1639669)(0.0499261,0.1644889)(0.0596817,0.1654276)(0.0599806,0.1654545)(0.0602795,0.1654812)(0.0608772,0.1655345)(0.0620727,0.1656399)(0.0644638,0.1658461)(0.0692459,0.1662419)(0.0788101,0.1669758)(0.0791343,0.1669995)(0.0794585,0.1670231)(0.080107,0.1670701)(0.0814038,0.1671632)(0.0839975,0.1673462)(0.089185,0.1676999)(0.0995598,0.1683633)(0.1189248,0.169474)(0.139911,0.1705337)(0.1605145,0.1714637)(0.1797333,0.1722536)(0.2005734,0.1730415)(0.2200287,0.1737235)(0.2391013,0.1743494)(0.2597951,0.1749875)(0.2791043,0.1755494)(0.3000347,0.1761265)(0.3205824,0.1766643)(0.3397453,0.1771431)(0.3605295,0.17764)(0.379929,0.1780847)(0.4009497,0.1785478)(0.4215878,0.1789851)(0.440841,0.1793788)(0.4617156,0.1797913)(0.4812054,0.1801641)(0.5003125,0.1805186)(0.5210409,0.180892)(0.5403846,0.1812305)(0.5613495,0.1815872)(0.5819317,0.1819279)(0.6011291,0.1822376)(0.6219478,0.1825651)(0.6413818,0.1828636)(0.6604331,0.1831496)(0.6811056,0.1834531)(0.7003934,0.1837301)(0.7213025,0.1840239)(0.7408268,0.1842926)(0.7599684,0.1845509)(0.7807313,0.1848257)(0.8001095,0.1850772)(0.8211089,0.1853446)(0.8417256,0.1856023)(0.8609575,0.1858384)(0.8818108,0.1860899)(0.9012793,0.1863208)(0.9203651,0.1865435)(0.9410721,0.1867813)(0.9603944,0.1869996)(0.981338,0.1872326)(1.0018989,0.1874577)(1.021075,0.1876646)(1.0418724,0.1878857)(1.061285,0.1880891)(1.082319,0.1883063)(1.1029702,0.1885166)(1.1222366,0.1887101)(1.1431244,0.1889171)(1.1626274,0.1891078)(1.1817477,0.1892924)(1.2024892,0.1894903)(1.2218461,0.1896726)(1.2428242,0.1898677)(1.2634195,0.1900569)(1.2826302,0.1902313)(1.3034621,0.1904182)(1.3229092,0.1905907)(1.3419737,0.1907579)(1.3626594,0.1909374)(1.3819604,0.191103)(1.4028826,0.1912806)(1.4224201,0.1914447)(1.4415749,0.1916039)(1.462351,0.1917748)(1.4817423,0.1919326)(1.5027549,0.192102)(1.5233848,0.1922665)(1.54263,0.1924185)(1.5634964,0.1925817)(1.5829781,0.1927326)(1.602077,0.1928791)(1.6227972,0.1930367)(1.6421327,0.1931824)(1.6630895,0.1933388)(1.6836635,0.1934909)(1.7028528,0.1936316)(1.7236634,0.1937828)(1.7430893,0.1939227)(1.7621324,0.1940587)(1.7827968,0.1942051)(1.8020764,0.1943405)(1.8229773,0.1944861)(1.8424935,0.1946209)(1.861627,0.194752)(1.8823817,0.1948931)(1.9017517,0.1950237)(1.922743,0.1951642)(1.9433516,0.1953009)(1.9625754,0.1954275)(1.9834205,0.1955638)(2.0028808,0.19569)(2.0219584,0.1958128)(2.0426573,0.1959451)(2.0619715,0.1960677)(2.0829069,0.1961996)(2.1034597,0.1963281)(2.1226276,0.1964471)(2.1434169,0.1965752)(2.1628214,0.196694)(2.1838472,0.1968218)(2.2044902,0.1969464)(2.2237486,0.1970618)(2.2446282,0.1971861)(2.264123,0.1973014)(2.2832352,0.1974137)(2.3039686,0.1975347)(2.3233172,0.197647)(2.3442872,0.1977678)(2.3648744,0.1978856)(2.3840769,0.1979949)(2.4049007,0.1981126)(2.4243397,0.1982217)(2.443396,0.1983281)(2.4640735,0.1984429)(2.4833664,0.1985493)(2.5042805,0.198664)(2.5238099,0.1987704)(2.5429565,0.1988741)(2.5637244,0.198986)(2.5831076,0.1990898)(2.6041121,0.1992016)(2.6247338,0.1993107)(2.6439708,0.199412)(2.6648291,0.1995211)(2.6843026,0.1996224)(2.7033934,0.1997212)(2.7241055,0.1998278)(2.7434328,0.1999267)(2.7643815,0.2000333)(2.7849473,0.2001374)(2.8041285,0.2002339)(2.8249309,0.2003381)(2.8443486,0.2004348)(2.8653876,0.200539)(2.8860438,0.2006408)(2.9053153,0.2007352)(2.9262081,0.2008371)(2.9457162,0.2009317)(2.9648415,0.201024)(2.9855881,0.2011237)(3.0049499,0.2012162)(3.0259331,0.201316)(3.0465335,0.2014134)(3.0657491,0.2015039)(3.0865861,0.2016015)(3.1060383,0.2016921)(3.1251078,0.2017806)(3.1457985,0.2018762)(3.1651045,0.2019649)(3.1860318,0.2020606)(3.2065764,0.2021541)(3.2257362,0.2022409)(3.2465173,0.2023346)(3.2659137,0.2024217)(3.2869313,0.2025156)(3.3075662,0.2026073)(3.3268164,0.2026925)(3.3476879,0.2027845)(3.3671746,0.20287)(3.3862786,0.2029534)(3.4070038,0.2030435)(3.4263444,0.2031273)(3.4473062,0.2032176)(3.4678852,0.2033059)(3.4870796,0.2033879)(3.5078952,0.2034765)(3.5273261,0.2035588)(3.5463742,0.2036391)(3.5670436,0.203726)(3.5863283,0.2038067)(3.6072343,0.2038937)(3.6267555,0.2039747)(3.645894,0.2040538)(3.6666538,0.2041392)(3.6860288,0.2042186)(3.7070251,0.2043043)(3.7276387,0.2043881)(3.7468676,0.2044659)(3.7677177,0.20455)(3.7871831,0.2046281)(3.8062657,0.2047045)(3.8269697,0.204787)(3.8462889,0.2048636)(3.8672293,0.2049464)(3.8877871,0.2050274)(3.9069601,0.2051026)(3.9277544,0.2051838)(3.9471639,0.2052594)(3.9681948,0.2053409)(3.9888428,0.2054207)(4.0081062,0.2054948)(4.0289908,0.2055748)(4.0484907,0.2056493)(4.0676079,0.2057221)(4.0883464,0.2058007)(4.1077001,0.2058738)(4.128675,0.2059527)(4.1492673,0.2060299)(4.1684748,0.2061017)(4.1893036,0.2061792)(4.2087477,0.2062514)(4.227809,0.2063218)(4.2484916,0.206398)(4.2677895,0.2064688)(4.2887086,0.2065453)(4.308243,0.2066165)(4.3273947,0.2066861)(4.3481677,0.2067613)(4.3675559,0.2068312)(4.3885654,0.2069067)(4.4091921,0.2069806)(4.4284342,0.2070493)(4.4492975,0.2071235)(4.4687761,0.2071926)(4.4878719,0.2072601)(4.508589,0.2073331)(4.5279214,0.2074009)(4.548875,0.2074743)(4.569446,0.207546)(4.5886322,0.2076127)(4.6094396,0.2076848)(4.6288624,0.2077518)(4.6479024,0.2078174)(4.6685636,0.2078883)(4.6878402,0.2079542)(4.708738,0.2080255)(4.7282511,0.2080918)(4.7473814,0.2081566)(4.768133,0.2082267)(4.7874999,0.2082919)(4.8084881,0.2083623)(4.8290935,0.2084312)(4.8483142,0.2084953)(4.8691562,0.2085646)(4.8886135,0.2086291)(4.907688,0.2086921)(4.9283838,0.2087603)(4.9476948,0.2088238)(4.9686271,0.2088923)(4.9891767,0.2089594)(5.0083416,0.2090217)(5.0291277,0.2090892)(5.0485291,0.209152)(5.0695518,0.2092198)(5.0901918,0.2092861)(5.109447,0.2093479)(5.1303235,0.2094146)(5.1498152,0.2094767)(5.1689242,0.2095374)(5.1896545,0.2096031)(5.2090001,0.2096643)(5.2299669,0.2097303)(5.250551,0.209795)(5.2697504,0.2098551)(5.2905711,0.2099202)(5.310007,0.2099807)(5.3290602,0.2100399)(5.3497346,0.2101039)(5.3690243,0.2101635)(5.3899353,0.2102279)(5.4094616,0.2102879)(5.4286051,0.2103465)(5.4493699,0.21041)(5.46875,0.210469)(5.4897514,0.2105328)(5.51037,0.2105953)(5.5296039,0.2106534)(5.550459,0.2107162)(5.5699294,0.2107747)(5.5890171,0.2108319)(5.6097261,0.2108938)(5.6290503,0.2109514)(5.6499958,0.2110137)(5.6705586,0.2110747)(5.6897367,0.2111314)(5.710536,0.2111927)(5.7299506,0.2112498)(5.7509864,0.2113115)(5.7716396,0.211372)(5.790908,0.2114282)(5.8117976,0.211489)(5.8313026,0.2115456)(5.8504248,0.211601)(5.8711682,0.2116609)(5.890527,0.2117167)(5.911507,0.211777)(5.9321043,0.211836)(5.9513169,0.2118909)(5.9721507,0.2119503)(5.9915998,0.2120057)(6.0106661,0.2120598)(6.0313538,0.2121183)(6.0506567,0.2121728)(6.0715809,0.2122318)(6.0921223,0.2122895)(6.111279,0.2123432)(6.132057,0.2124012)(6.1514503,0.2124553)(6.1724648,0.2125138)(6.1930966,0.212571)(6.2123437,0.2126243)(6.233212,0.2126819)(6.2526956,0.2127356)(6.2717965,0.2127881)(6.2925186,0.2128449)(6.3118561,0.2128978)(6.3328148,0.212955)(6.3533907,0.213011)(6.3725819,0.2130631)(6.3933944,0.2131195)(6.4128222,0.213172)(6.4318672,0.2132234)(6.4525335,0.213279)(6.4718151,0.2133308)(6.492718,0.2133867)(6.5122361,0.2134389)(6.5313715,0.2134899)(6.5521281,0.2135451)(6.5715001,0.2135965)(6.5924933,0.2136521)(6.6131037,0.2137066)(6.6323295,0.2137572)(6.6531765,0.213812)(6.6726388,0.2138631)(6.6917183,0.213913)(6.7124191,0.2139671)(6.7317352,0.2140175)(6.7526726,0.2140719)(6.7732272,0.2141252)(6.7923971,0.2141748)(6.8131883,0.2142285)(6.8325947,0.2142786)(6.8536224,0.2143326)(6.8742674,0.2143856)(6.8935277,0.2144349)(6.9144092,0.2144883)(6.933906,0.2145379)(6.95302,0.2145866)(6.9737554,0.2146392)(6.993106,0.2146882)(7.0140778,0.2147412)(7.034667,0.2147931)(7.0538714,0.2148414)(7.0746971,0.2148937)(7.094138,0.2149424)(7.1131962,0.2149901)(7.1338757,0.2150417)(7.1531705,0.2150897)(7.1740865,0.2151417)(7.1936178,0.2151901)(7.2127664,0.2152375)(7.2335362,0.2152888)(7.2529213,0.2153366)(7.2739277,0.2153882)(7.2945514,0.2154388)(7.3137903,0.215486)(7.3346505,0.2155369)(7.3541259,0.2155844)(7.3732187,0.2156309)(7.3939327,0.2156812)(7.4132619,0.2157281)(7.4342125,0.2157787)(7.4547803,0.2158284)(7.4739634,0.2158746)(7.4947677,0.2159246)(7.5141873,0.2159712)(7.5352282,0.2160216)(7.5558864,0.216071)(7.5751598,0.216117)(7.5960545,0.2161667)(7.6155645,0.216213)(7.6346917,0.2162584)(7.6554403,0.2163075)(7.674804,0.2163532)(7.6957891,0.2164027)(7.7163914,0.2164512)(7.735609,0.2164963)(7.7564479,0.2165451)(7.775902,0.2165906)(7.7949734,0.2166351)(7.8156661,0.2166833)(7.834974,0.2167282)(7.8559032,0.2167768)(7.8764497,0.2168244)(7.8956115,0.2168687)(7.9163945,0.2169167)(7.9357928,0.2169613)(7.9568124,0.2170097)(7.9774492,0.217057)(7.9967013,0.2171011)(8.0175747,0.2171488)(8.0370633,0.2171933)(8.0561692,0.2172368)(8.0768964,0.2172839)(8.0962388,0.2173278)(8.1172026,0.2173753)(8.1377836,0.2174218)(8.1569798,0.2174651)(8.1777974,0.217512)(8.1972302,0.2175556)(8.2162802,0.2175984)(8.2369516,0.2176447)(8.2562382,0.2176878)(8.2771461,0.2177345)(8.2966692,0.217778)(8.3158097,0.2178205)(8.3365714,0.2178666)(8.3559483,0.2179095)(8.3769465,0.217956)(8.3975621,0.2180015)(8.4167928,0.2180439)(8.4376449,0.2180897)(8.4571122,0.2181325)(8.4761968,0.2181743)(8.4969026,0.2182196)(8.5162237,0.2182618)(8.5371661,0.2183075)(8.5577258,0.2183522)(8.5769007,0.2183939)(8.5976969,0.218439)(8.6171084,0.218481)(8.6381412,0.2185265)(8.6587912,0.218571)(8.6780565,0.2186125)(8.698943,0.2186574)(8.7184448,0.2186993)(8.7375639,0.2187403)(8.7583043,0.2187846)(8.7776599,0.2188259)(8.7986368,0.2188707)(8.819231,0.2189145)(8.8384405,0.2189553)(8.8592712,0.2189995)(8.8787172,0.2190406)(8.8977804,0.2190809)(8.9184649,0.2191246)(8.9377647,0.2191652)(8.9586858,0.2192092)(8.9782221,0.2192502)(8.9973757,0.2192904)(9.0181506,0.2193338)(9.0375408,0.2193744)(9.0585522,0.2194182)(9.0791809,0.2194611)(9.0984248,0.2195011)(9.1192901,0.2195444)(9.1387706,0.2195848)(9.1578683,0.2196243)(9.1785874,0.2196671)(9.1979217,0.2197069)(9.2188772,0.21975)(9.2394501,0.2197923)(9.2586382,0.2198317)(9.2794476,0.2198743)(9.2988722,0.219914)(9.3179142,0.2199529)(9.3385774,0.219995)(9.3578558,0.2200342)(9.3787556,0.2200767)(9.3982706,0.2201163)(9.4174028,0.220155)(9.4381564,0.220197)(9.4575252,0.2202361)(9.4785153,0.2202784)(9.4991227,0.2203199)(9.5183453,0.2203585)(9.5391892,0.2204003)(9.5586483,0.2204393)(9.5777248,0.2204775)(9.5984225,0.2205188)(9.6177355,0.2205573)(9.6386697,0.220599)(9.6592212,0.2206398)(9.678388,0.2206778)(9.6991761,0.220719)(9.7185794,0.2207574)(9.739604,0.2207989)(9.7602459,0.2208396)(9.779503,0.2208776)(9.8003814,0.2209186)(9.8198751,0.2209569)(9.838986,0.2209943)(9.8597183,0.2210349)(9.8790658,0.2210727)(9.9000345,0.2211136)(9.9206205,0.2211537)(9.9398218,0.221191)(9.9606444,0.2212315)(9.9800822,0.2212692)(9.9803935,0.2212698)(9.9807047,0.2212704)(9.9813271,0.2212716)(9.982572,0.221274)(9.9850617,0.2212788)(9.9900411,0.2212885)(9.9903523,0.2212891)(9.9906635,0.2212897)(9.991286,0.2212909)(9.9925308,0.2212933)(9.9950205,0.2212981)(9.9953318,0.2212987)(9.995643,0.2212993)(9.9962654,0.2213005)(9.9975103,0.2213029)(9.9978215,0.2213035)(9.9981327,0.2213041)(9.9987551,0.2213053)(9.9990663,0.2213059)(9.9993776,0.2213065)(9.9996888,0.2213071)(10,0.2213077)	
		};
		\addplot[smooth,color=Purple,solid,line width=0.2ex]coordinates{
			(0,0.982692)(0.0003012,0.9849452)(0.0006024,0.9858862)(0.0009035,0.9866082)(0.0012047,0.9872168)(0.0015058,0.9877531)(0.001807,0.9882379)(0.0024093,0.9890987)(0.0027105,0.9894885)(0.0030117,0.9898571)(0.003614,0.9905427)(0.0048187,0.9917601)(0.0051198,0.9920398)(0.005421,0.9923113)(0.0060233,0.9928326)(0.007228,0.9938023)(0.0096373,0.9955239)(0.0099385,0.9957232)(0.0102397,0.9959194)(0.010842,0.9963034)(0.0120467,0.9970407)(0.014456,0.998412)(0.0192746,1.0008467)(0.0196011,1.001)(0.0199276,1.001152)(0.0205806,1.0014523)(0.0218866,1.002039)(0.0244986,1.003162)(0.0297226,1.0052409)(0.0300491,1.0053645)(0.0303756,1.0054875)(0.0310286,1.0057314)(0.0323346,1.0062116)(0.0349466,1.0071439)(0.0401705,1.0089092)(0.0404754,1.0090085)(0.0407803,1.0091075)(0.04139,1.0093044)(0.0426094,1.0096939)(0.0450483,1.0104564)(0.0499261,1.0119219)(0.0596817,1.0146521)(0.0788101,1.0194212)(0.0995598,1.0239764)(0.1189248,1.0278149)(0.139911,1.0316361)(0.1605145,1.0351175)(0.1797333,1.0381684)(0.2005734,1.0412975)(0.2200287,1.0440749)(0.2391013,1.0466808)(0.2597951,1.0493932)(0.2791043,1.0518282)(0.3000347,1.0543744)(0.3205824,1.0567889)(0.3397453,1.0589719)(0.3605295,1.0612711)(0.379929,1.0633579)(0.4009497,1.06556)(0.4215878,1.0676664)(0.440841,1.0695855)(0.4617156,1.0716194)(0.4812054,1.0734773)(0.5003125,1.0752625)(0.5210409,1.077161)(0.5403846,1.078899)(0.5613495,1.0807478)(0.5819317,1.0825296)(0.6011291,1.0841633)(0.6219478,1.0859058)(0.6413818,1.0875062)(0.6604331,1.0890518)(0.6811056,1.0907039)(0.7003934,1.0922228)(0.7213025,1.093846)(0.7408268,1.0953406)(0.7599684,1.0967868)(0.7807313,1.0983352)(0.8001095,1.0997618)(0.8211089,1.1012883)(0.8417256,1.1027682)(0.8609575,1.1041324)(0.8818108,1.1055946)(0.9012793,1.1069441)(0.9203651,1.108253)(0.9410721,1.1096578)(0.9603944,1.1109548)(0.981338,1.112346)(1.0018989,1.1136974)(1.021075,1.1149454)(1.0418724,1.1162856)(1.061285,1.1175246)(1.082319,1.1188544)(1.1029702,1.1201475)(1.1222366,1.121343)(1.1431244,1.1226275)(1.1626274,1.1238164)(1.1817477,1.1249722)(1.2024892,1.1262156)(1.2218461,1.1273663)(1.2428242,1.1286031)(1.2634195,1.1298073)(1.2826302,1.1309217)(1.3034621,1.1321207)(1.3229092,1.1332314)(1.3419737,1.1343124)(1.3626594,1.1354766)(1.3819604,1.136555)(1.4028826,1.1377155)(1.4224201,1.1387914)(1.4415749,1.139839)(1.462351,1.1409675)(1.4817423,1.1420136)(1.5027549,1.1431394)(1.5233848,1.1442371)(1.54263,1.1452544)(1.5634964,1.1463503)(1.5829781,1.1473669)(1.602077,1.1483574)(1.6227972,1.1494254)(1.6421327,1.1504159)(1.6630895,1.1514828)(1.6836635,1.1525238)(1.7028528,1.153489)(1.7236634,1.1545296)(1.7430893,1.1554953)(1.7621324,1.1564367)(1.7827968,1.1574526)(1.8020764,1.1583951)(1.8229773,1.1594112)(1.8424935,1.1603548)(1.861627,1.1612749)(1.8823817,1.1622678)(1.9017517,1.1631894)(1.922743,1.164183)(1.9433516,1.1651531)(1.9625754,1.1660534)(1.9834205,1.1670247)(2.0028808,1.1679269)(2.0219584,1.1688071)(2.0426573,1.1697574)(2.0619715,1.1706398)(2.0829069,1.1715916)(2.1034597,1.1725214)(2.1226276,1.1733844)(2.1434169,1.1743161)(2.1628214,1.1751816)(2.1838472,1.176115)(2.2044902,1.1770272)(2.2237486,1.1778742)(2.2446282,1.1787885)(2.264123,1.1796383)(2.2832352,1.1804679)(2.3039686,1.1813639)(2.3233172,1.1821965)(2.3442872,1.1830949)(2.3648744,1.183973)(2.3840769,1.1847886)(2.4049007,1.1856694)(2.4243397,1.1864881)(2.443396,1.1872876)(2.4640735,1.1881516)(2.4833664,1.1889544)(2.5042805,1.1898212)(2.5238099,1.1906273)(2.5429565,1.1914147)(2.5637244,1.1922653)(2.5831076,1.1930561)(2.6041121,1.1939098)(2.6247338,1.1947445)(2.6439708,1.1955202)(2.6648291,1.1963581)(2.6843026,1.1971375)(2.7033934,1.1978988)(2.7241055,1.1987217)(2.7434328,1.1994867)(2.7643815,1.2003129)(2.7849473,1.201121)(2.8041285,1.201872)(2.8249309,1.2026836)(2.8443486,1.2034384)(2.8653876,1.2042534)(2.8860438,1.2050506)(2.9053153,1.2057918)(2.9262081,1.2065926)(2.9457162,1.2073378)(2.9648415,1.208066)(2.9855881,1.2088532)(3.0049499,1.2095854)(3.0259331,1.2103763)(3.0465335,1.21115)(3.0657491,1.2118694)(3.0865861,1.212647)(3.1060383,1.2133705)(3.1251078,1.2140776)(3.1457985,1.2148424)(3.1651045,1.2155537)(3.1860318,1.2163224)(3.2065764,1.2170745)(3.2257362,1.2177737)(3.2465173,1.2185298)(3.2659137,1.2192333)(3.2869313,1.2199933)(3.3075662,1.220737)(3.3268164,1.2214288)(3.3476879,1.2221766)(3.3671746,1.2228726)(3.3862786,1.2235531)(3.4070038,1.2242891)(3.4263444,1.2249739)(3.4473062,1.2257139)(3.4678852,1.2264383)(3.4870796,1.227112)(3.5078952,1.2278405)(3.5273261,1.2285185)(3.5463742,1.2291814)(3.5670436,1.2298988)(3.5863283,1.2305662)(3.6072343,1.2312876)(3.6267555,1.2319594)(3.645894,1.2326163)(3.6666538,1.2333269)(3.6860288,1.2339883)(3.7070251,1.234703)(3.7276387,1.2354028)(3.7468676,1.2360538)(3.7677177,1.2367578)(3.7871831,1.2374133)(3.8062657,1.2380543)(3.8269697,1.2387479)(3.8462889,1.2393934)(3.8672293,1.2400913)(3.8877871,1.2407746)(3.9069601,1.2414102)(3.9277544,1.2420979)(3.9471639,1.2427381)(3.9681948,1.24343)(3.9888428,1.2441075)(4.0081062,1.244738)(4.0289908,1.2454199)(4.0484907,1.246055)(4.0676079,1.2466761)(4.0883464,1.2473482)(4.1077001,1.247974)(4.128675,1.2486504)(4.1492673,1.2493129)(4.1684748,1.2499293)(4.1893036,1.2505962)(4.2087477,1.2512173)(4.227809,1.2518247)(4.2484916,1.2524822)(4.2677895,1.2530943)(4.2887086,1.2537563)(4.308243,1.2543729)(4.3273947,1.2549762)(4.3481677,1.2556289)(4.3675559,1.2562368)(4.3885654,1.256894)(4.4091921,1.2575377)(4.4284342,1.2581368)(4.4492975,1.2587849)(4.4687761,1.2593886)(4.4878719,1.2599792)(4.508589,1.2606186)(4.5279214,1.2612138)(4.548875,1.2618576)(4.569446,1.2624881)(4.5886322,1.2630749)(4.6094396,1.26371)(4.6288624,1.2643015)(4.6479024,1.2648801)(4.6685636,1.2655066)(4.6878402,1.2660899)(4.708738,1.2667209)(4.7282511,1.2673089)(4.7473814,1.2678841)(4.768133,1.2685068)(4.7874999,1.2690867)(4.8084881,1.2697138)(4.8290935,1.2703282)(4.8483142,1.2709001)(4.8691562,1.2715189)(4.8886135,1.2720955)(4.907688,1.2726595)(4.9283838,1.2732703)(4.9476948,1.2738391)(4.9686271,1.2744544)(4.9891767,1.2750571)(5.0083416,1.2756182)(5.0291277,1.2762254)(5.0485291,1.2767911)(5.0695518,1.2774029)(5.0901918,1.2780022)(5.109447,1.2785603)(5.1303235,1.2791642)(5.1498152,1.2797268)(5.1689242,1.2802775)(5.1896545,1.2808736)(5.2090001,1.2814289)(5.2299669,1.2820296)(5.250551,1.2826181)(5.2697504,1.283166)(5.2905711,1.283759)(5.310007,1.2843116)(5.3290602,1.2848523)(5.3497346,1.2854379)(5.3690243,1.2859832)(5.3899353,1.2865733)(5.4094616,1.2871233)(5.4286051,1.2876615)(5.4493699,1.2882442)(5.46875,1.2887871)(5.4897514,1.2893743)(5.51037,1.2899498)(5.5296039,1.2904856)(5.550459,1.2910655)(5.5699294,1.2916059)(5.5890171,1.2921348)(5.6097261,1.2927076)(5.6290503,1.2932411)(5.6499958,1.2938184)(5.6705586,1.2943841)(5.6897367,1.2949107)(5.710536,1.2954809)(5.7299506,1.2960122)(5.7509864,1.2965869)(5.7716396,1.29715)(5.790908,1.2976745)(5.8117976,1.2982422)(5.8313026,1.2987713)(5.8504248,1.2992891)(5.8711682,1.2998499)(5.890527,1.3003724)(5.911507,1.3009377)(5.9321043,1.3014916)(5.9513169,1.3020075)(5.9721507,1.302566)(5.9915998,1.3030864)(6.0106661,1.3035958)(6.0313538,1.3041476)(6.0506567,1.3046616)(6.0715809,1.3052179)(6.0921223,1.3057631)(6.111279,1.3062706)(6.132057,1.3068203)(6.1514503,1.3073325)(6.1724648,1.3078865)(6.1930966,1.3084296)(6.2123437,1.3089354)(6.233212,1.3094829)(6.2526956,1.3099933)(6.2717965,1.3104929)(6.2925186,1.311034)(6.3118561,1.3115381)(6.3328148,1.3120837)(6.3533907,1.3126184)(6.3725819,1.3131163)(6.3933944,1.3136555)(6.4128222,1.314158)(6.4318672,1.3146499)(6.4525335,1.3151828)(6.4718151,1.3156792)(6.492718,1.3162166)(6.5122361,1.3167175)(6.5313715,1.3172079)(6.5521281,1.3177391)(6.5715001,1.318234)(6.5924933,1.3187696)(6.6131037,1.3192946)(6.6323295,1.3197835)(6.6531765,1.3203129)(6.6726388,1.3208064)(6.6917183,1.3212895)(6.7124191,1.3218128)(6.7317352,1.3223004)(6.7526726,1.3228282)(6.7732272,1.3233455)(6.7923971,1.3238273)(6.8131883,1.324349)(6.8325947,1.3248353)(6.8536224,1.3253614)(6.8742674,1.3258771)(6.8935277,1.3263576)(6.9144092,1.3268777)(6.933906,1.3273626)(6.95302,1.3278374)(6.9737554,1.3283517)(6.993106,1.328831)(7.0140778,1.3293496)(7.034667,1.3298581)(7.0538714,1.3303316)(7.0746971,1.3308445)(7.094138,1.3313225)(7.1131962,1.3317905)(7.1338757,1.3322976)(7.1531705,1.3327701)(7.1740865,1.3332816)(7.1936178,1.3337585)(7.2127664,1.3342255)(7.2335362,1.3347313)(7.2529213,1.3352027)(7.2739277,1.3357129)(7.2945514,1.336213)(7.3137903,1.3366789)(7.3346505,1.3371834)(7.3541259,1.3376537)(7.3732187,1.3381142)(7.3939327,1.3386132)(7.4132619,1.3390781)(7.4342125,1.3395814)(7.4547803,1.3400747)(7.4739634,1.3405343)(7.4947677,1.341032)(7.5141873,1.341496)(7.5352282,1.341998)(7.5558864,1.3424902)(7.5751598,1.3429488)(7.5960545,1.3434454)(7.6155645,1.3439084)(7.6346917,1.3443617)(7.6554403,1.3448529)(7.674804,1.3453106)(7.6957891,1.3458061)(7.7163914,1.3462918)(7.735609,1.3467443)(7.7564479,1.3472344)(7.775902,1.3476913)(7.7949734,1.3481386)(7.8156661,1.3486234)(7.834974,1.3490751)(7.8559032,1.3495642)(7.8764497,1.3500437)(7.8956115,1.3504903)(7.9163945,1.350974)(7.9357928,1.351425)(7.9568124,1.351913)(7.9774492,1.3523915)(7.9967013,1.3528374)(8.0175747,1.3533202)(8.0370633,1.3537704)(8.0561692,1.3542112)(8.0768964,1.3546889)(8.0962388,1.3551341)(8.1172026,1.355616)(8.1377836,1.3560884)(8.1569798,1.3565286)(8.1777974,1.3570054)(8.1972302,1.3574499)(8.2162802,1.3578851)(8.2369516,1.3583568)(8.2562382,1.3587964)(8.2771461,1.3592723)(8.2966692,1.3597162)(8.3158097,1.3601509)(8.3365714,1.3606218)(8.3559483,1.3610608)(8.3769465,1.3615359)(8.3975621,1.3620018)(8.4167928,1.3624359)(8.4376449,1.362906)(8.4571122,1.3633444)(8.4761968,1.3637737)(8.4969026,1.3642389)(8.5162237,1.3646724)(8.5371661,1.3651418)(8.5577258,1.3656021)(8.5769007,1.3660309)(8.5976969,1.3664954)(8.6171084,1.3669284)(8.6381412,1.3673971)(8.6587912,1.3678566)(8.6780565,1.3682849)(8.698943,1.3687487)(8.7184448,1.3691812)(8.7375639,1.3696048)(8.7583043,1.3700637)(8.7776599,1.3704915)(8.7986368,1.3709547)(8.819231,1.3714088)(8.8384405,1.3718319)(8.8592712,1.3722903)(8.8787172,1.3727176)(8.8977804,1.3731361)(8.9184649,1.3735897)(8.9377647,1.3740125)(8.9586858,1.3744702)(8.9782221,1.3748972)(8.9973757,1.3753153)(9.0181506,1.3757684)(9.0375408,1.3761907)(9.0585522,1.3766479)(9.0791809,1.3770963)(9.0984248,1.377514)(9.1192901,1.3779665)(9.1387706,1.3783885)(9.1578683,1.3788018)(9.1785874,1.3792496)(9.1979217,1.3796671)(9.2188772,1.3801191)(9.2394501,1.3805623)(9.2586382,1.3809752)(9.2794476,1.3814226)(9.2988722,1.3818397)(9.3179142,1.3822482)(9.3385774,1.382691)(9.3578558,1.3831037)(9.3787556,1.3835506)(9.3982706,1.3839674)(9.4174028,1.3843757)(9.4381564,1.3848181)(9.4575252,1.3852305)(9.4785153,1.385677)(9.4991227,1.3861148)(9.5183453,1.3865228)(9.5391892,1.3869648)(9.5586483,1.3873769)(9.5777248,1.3877806)(9.5984225,1.388218)(9.6177355,1.3886258)(9.6386697,1.3890674)(9.6592212,1.3895004)(9.678388,1.3899039)(9.6991761,1.390341)(9.7185794,1.3907485)(9.739604,1.3911897)(9.7602459,1.3916224)(9.779503,1.3920256)(9.8003814,1.3924623)(9.8198751,1.3928697)(9.838986,1.3932686)(9.8597183,1.393701)(9.8790658,1.3941041)(9.9000345,1.3945405)(9.9206205,1.3949685)(9.9398218,1.3953673)(9.9606444,1.3957993)(9.9800822,1.3962022)(9.9803935,1.3962087)(9.9807047,1.3962151)(9.9813271,1.396228)(9.982572,1.3962538)(9.9850617,1.3963054)(9.9900411,1.3964085)(9.9903523,1.3964149)(9.9906635,1.3964214)(9.991286,1.3964343)(9.9925308,1.3964601)(9.9950205,1.3965116)(9.9953318,1.396518)(9.995643,1.3965245)(9.9962654,1.3965374)(9.9975103,1.3965631)(9.9978215,1.3965696)(9.9981327,1.396576)(9.9987551,1.3965889)(9.9990663,1.3965954)(9.9993776,1.3966018)(9.9996888,1.3966082)(10,1.3966147)

		};
		\addplot[smooth,color=Purple,dashed,line width=0.2ex]coordinates{

			(0,0.2071004)(0.0003012,0.2076637)(0.0006024,0.2078989)(0.0009035,0.2080794)(0.0012047,0.2082316)(0.0015058,0.2083656)(0.001807,0.2084868)(0.0024093,0.208702)(0.0027105,0.2087995)(0.0030117,0.2088916)(0.003614,0.209063)(0.0048187,0.2093674)(0.0051198,0.2094373)(0.005421,0.2095052)(0.0060233,0.2096355)(0.007228,0.2098779)(0.0096373,0.2103083)(0.0099385,0.2103581)(0.0102397,0.2104072)(0.010842,0.2105032)(0.0120467,0.2106875)(0.014456,0.2110303)(0.0192746,0.211639)(0.0196011,0.2116773)(0.0199276,0.2117153)(0.0205806,0.2117904)(0.0218866,0.2119371)(0.0244986,0.2122178)(0.0297226,0.2127376)(0.0300491,0.2127685)(0.0303756,0.2127992)(0.0310286,0.2128602)(0.0323346,0.2129803)(0.0349466,0.2132133)(0.0401705,0.2136546)(0.0404754,0.2136795)(0.0407803,0.2137042)(0.04139,0.2137535)(0.0426094,0.2138508)(0.0450483,0.2140415)(0.0499261,0.2144078)(0.0596817,0.2150904)(0.0788101,0.2162826)(0.0995598,0.2174215)(0.1189248,0.2183811)(0.139911,0.2193364)(0.1605145,0.2202067)(0.1797333,0.2209694)(0.2005734,0.2217517)(0.2200287,0.2224461)(0.2391013,0.2230976)(0.2597951,0.2237757)(0.2791043,0.2243844)(0.3000347,0.2250209)(0.3205824,0.2256246)(0.3397453,0.2261703)(0.3605295,0.2267451)(0.379929,0.2272668)(0.4009497,0.2278173)(0.4215878,0.2283439)(0.440841,0.2288237)(0.4617156,0.2293322)(0.4812054,0.2297967)(0.5003125,0.230243)(0.5210409,0.2307176)(0.5403846,0.2311521)(0.5613495,0.2316143)(0.5819317,0.2320597)(0.6011291,0.2324682)(0.6219478,0.2329038)(0.6413818,0.2333039)(0.6604331,0.2336903)(0.6811056,0.2341033)(0.7003934,0.2344831)(0.7213025,0.2348888)(0.7408268,0.2352625)(0.7599684,0.2356241)(0.7807313,0.2360111)(0.8001095,0.2363678)(0.8211089,0.2367494)(0.8417256,0.2371194)(0.8609575,0.2374605)(0.8818108,0.237826)(0.9012793,0.2381634)(0.9203651,0.2384906)(0.9410721,0.2388418)(0.9603944,0.2391661)(0.981338,0.2395139)(1.0018989,0.2398517)(1.021075,0.2401637)(1.0418724,0.2404988)(1.061285,0.2408085)(1.082319,0.241141)(1.1029702,0.2414642)(1.1222366,0.2417631)(1.1431244,0.2420842)(1.1626274,0.2423814)(1.1817477,0.2426704)(1.2024892,0.2429812)(1.2218461,0.2432689)(1.2428242,0.2435781)(1.2634195,0.2438792)(1.2826302,0.2441578)(1.3034621,0.2444575)(1.3229092,0.2447352)(1.3419737,0.2450054)(1.3626594,0.2452965)(1.3819604,0.2455661)(1.4028826,0.2458562)(1.4224201,0.2461252)(1.4415749,0.2463871)(1.462351,0.2466692)(1.4817423,0.2469307)(1.5027549,0.2472122)(1.5233848,0.2474866)(1.54263,0.2477409)(1.5634964,0.2480149)(1.5829781,0.2482691)(1.602077,0.2485167)(1.6227972,0.2487837)(1.6421327,0.2490313)(1.6630895,0.2492981)(1.6836635,0.2495583)(1.7028528,0.2497996)(1.7236634,0.2500597)(1.7430893,0.2503012)(1.7621324,0.2505365)(1.7827968,0.2507905)(1.8020764,0.2510261)(1.8229773,0.2512802)(1.8424935,0.251516)(1.861627,0.2517461)(1.8823817,0.2519943)(1.9017517,0.2522247)(1.922743,0.2524731)(1.9433516,0.2527156)(1.9625754,0.2529407)(1.9834205,0.2531835)(2.0028808,0.2534091)(2.0219584,0.2536291)(2.0426573,0.2538667)(2.0619715,0.2540873)(2.0829069,0.2543252)(2.1034597,0.2545577)(2.1226276,0.2547735)(2.1434169,0.2550064)(2.1628214,0.2552227)(2.1838472,0.2554561)(2.2044902,0.2556841)(2.2237486,0.2558959)(2.2446282,0.2561245)(2.264123,0.2563369)(2.2832352,0.2565443)(2.3039686,0.2567683)(2.3233172,0.2569765)(2.3442872,0.2572011)(2.3648744,0.2574206)(2.3840769,0.2576245)(2.4049007,0.2578447)(2.4243397,0.2580494)(2.443396,0.2582492)(2.4640735,0.2584652)(2.4833664,0.258666)(2.5042805,0.2588826)(2.5238099,0.2590842)(2.5429565,0.259281)(2.5637244,0.2594937)(2.5831076,0.2596914)(2.6041121,0.2599048)(2.6247338,0.2601135)(2.6439708,0.2603074)(2.6648291,0.2605169)(2.6843026,0.2607117)(2.7033934,0.260902)(2.7241055,0.2611078)(2.7434328,0.261299)(2.7643815,0.2615056)(2.7849473,0.2617076)(2.8041285,0.2618953)(2.8249309,0.2620982)(2.8443486,0.262287)(2.8653876,0.2624907)(2.8860438,0.26269)(2.9053153,0.2628753)(2.9262081,0.2630755)(2.9457162,0.2632618)(2.9648415,0.2634438)(2.9855881,0.2636406)(3.0049499,0.2638237)(3.0259331,0.2640214)(3.0465335,0.2642149)(3.0657491,0.2643947)(3.0865861,0.2645891)(3.1060383,0.26477)(3.1251078,0.2649468)(3.1457985,0.265138)(3.1651045,0.2653158)(3.1860318,0.2655079)(3.2065764,0.265696)(3.2257362,0.2658708)(3.2465173,0.2660598)(3.2659137,0.2662357)(3.2869313,0.2664257)(3.3075662,0.2666116)(3.3268164,0.2667846)(3.3476879,0.2669715)(3.3671746,0.2671455)(3.3862786,0.2673156)(3.4070038,0.2674996)(3.4263444,0.2676708)(3.4473062,0.2678558)(3.4678852,0.2680369)(3.4870796,0.2682053)(3.5078952,0.2683875)(3.5273261,0.268557)(3.5463742,0.2687227)(3.5670436,0.268902)(3.5863283,0.2690689)(3.6072343,0.2692493)(3.6267555,0.2694172)(3.645894,0.2695814)(3.6666538,0.2697591)(3.6860288,0.2699244)(3.7070251,0.2701031)(3.7276387,0.270278)(3.7468676,0.2704408)(3.7677177,0.2706168)(3.7871831,0.2707807)(3.8062657,0.2709409)(3.8269697,0.2711143)(3.8462889,0.2712757)(3.8672293,0.2714502)(3.8877871,0.271621)(3.9069601,0.2717799)(3.9277544,0.2719518)(3.9471639,0.2721119)(3.9681948,0.2722848)(3.9888428,0.2724542)(4.0081062,0.2726119)(4.0289908,0.2727823)(4.0484907,0.2729411)(4.0676079,0.2730964)(4.0883464,0.2732644)(4.1077001,0.2734208)(4.128675,0.27359)(4.1492673,0.2737556)(4.1684748,0.2739097)(4.1893036,0.2740764)(4.2087477,0.2742317)(4.227809,0.2743835)(4.2484916,0.2745479)(4.2677895,0.2747009)(4.2887086,0.2748664)(4.308243,0.2750206)(4.3273947,0.2751714)(4.3481677,0.2753346)(4.3675559,0.2754866)(4.3885654,0.2756508)(4.4091921,0.2758118)(4.4284342,0.2759615)(4.4492975,0.2761236)(4.4687761,0.2762745)(4.4878719,0.2764222)(4.508589,0.276582)(4.5279214,0.2767308)(4.548875,0.2768917)(4.569446,0.2770494)(4.5886322,0.2771961)(4.6094396,0.2773548)(4.6288624,0.2775027)(4.6479024,0.2776474)(4.6685636,0.277804)(4.6878402,0.2779498)(4.708738,0.2781076)(4.7282511,0.2782546)(4.7473814,0.2783984)(4.768133,0.278554)(4.7874999,0.278699)(4.8084881,0.2788558)(4.8290935,0.2790094)(4.8483142,0.2791524)(4.8691562,0.2793071)(4.8886135,0.2794512)(4.907688,0.2795922)(4.9283838,0.2797449)(4.9476948,0.2798871)(4.9686271,0.2800409)(4.9891767,0.2801916)(5.0083416,0.2803319)(5.0291277,0.2804837)(5.0485291,0.2806251)(5.0695518,0.2807781)(5.0901918,0.2809279)(5.109447,0.2810674)(5.1303235,0.2812184)(5.1498152,0.2813591)(5.1689242,0.2814967)(5.1896545,0.2816458)(5.2090001,0.2817846)(5.2299669,0.2819347)(5.250551,0.2820819)(5.2697504,0.2822189)(5.2905711,0.2823671)(5.310007,0.2825052)(5.3290602,0.2826404)(5.3497346,0.2827868)(5.3690243,0.2829232)(5.3899353,0.2830707)(5.4094616,0.2832082)(5.4286051,0.2833427)(5.4493699,0.2834884)(5.46875,0.2836241)(5.4897514,0.2837709)(5.51037,0.2839148)(5.5296039,0.2840487)(5.550459,0.2841937)(5.5699294,0.2843288)(5.5890171,0.284461)(5.6097261,0.2846042)(5.6290503,0.2847376)(5.6499958,0.284882)(5.6705586,0.2850234)(5.6897367,0.285155)(5.710536,0.2852976)(5.7299506,0.2854304)(5.7509864,0.2855741)(5.7716396,0.2857149)(5.790908,0.285846)(5.8117976,0.2859879)(5.8313026,0.2861202)(5.8504248,0.2862496)(5.8711682,0.2863898)(5.890527,0.2865204)(5.911507,0.2866618)(5.9321043,0.2868003)(5.9513169,0.2869292)(5.9721507,0.2870688)(5.9915998,0.287199)(6.0106661,0.2873263)(6.0313538,0.2874643)(6.0506567,0.2875928)(6.0715809,0.2877318)(6.0921223,0.2878681)(6.111279,0.287995)(6.132057,0.2881324)(6.1514503,0.2882605)(6.1724648,0.288399)(6.1930966,0.2885347)(6.2123437,0.2886612)(6.233212,0.2887981)(6.2526956,0.2889257)(6.2717965,0.2890506)(6.2925186,0.2891858)(6.3118561,0.2893119)(6.3328148,0.2894483)(6.3533907,0.2895819)(6.3725819,0.2897064)(6.3933944,0.2898412)(6.4128222,0.2899668)(6.4318672,0.2900898)(6.4525335,0.290223)(6.4718151,0.2903472)(6.492718,0.2904815)(6.5122361,0.2906067)(6.5313715,0.2907293)(6.5521281,0.2908621)(6.5715001,0.2909859)(6.5924933,0.2911197)(6.6131037,0.291251)(6.6323295,0.2913732)(6.6531765,0.2915056)(6.6726388,0.291629)(6.6917183,0.2917497)(6.7124191,0.2918806)(6.7317352,0.2920025)(6.7526726,0.2921344)(6.7732272,0.2922637)(6.7923971,0.2923842)(6.8131883,0.2925146)(6.8325947,0.2926362)(6.8536224,0.2927677)(6.8742674,0.2928966)(6.8935277,0.2930167)(6.9144092,0.2931468)(6.933906,0.293268)(6.95302,0.2933867)(6.9737554,0.2935153)(6.993106,0.2936351)(7.0140778,0.2937648)(7.034667,0.2938919)(7.0538714,0.2940103)(7.0746971,0.2941385)(7.094138,0.294258)(7.1131962,0.294375)(7.1338757,0.2945018)(7.1531705,0.2946199)(7.1740865,0.2947477)(7.1936178,0.294867)(7.2127664,0.2949837)(7.2335362,0.2951102)(7.2529213,0.295228)(7.2739277,0.2953556)(7.2945514,0.2954806)(7.3137903,0.2955971)(7.3346505,0.2957232)(7.3541259,0.2958408)(7.3732187,0.2959559)(7.3939327,0.2960806)(7.4132619,0.2961969)(7.4342125,0.2963227)(7.4547803,0.296446)(7.4739634,0.2965609)(7.4947677,0.2966854)(7.5141873,0.2968013)(7.5352282,0.2969269)(7.5558864,0.2970499)(7.5751598,0.2971646)(7.5960545,0.2972887)(7.6155645,0.2974044)(7.6346917,0.2975178)(7.6554403,0.2976406)(7.674804,0.297755)(7.6957891,0.2978789)(7.7163914,0.2980003)(7.735609,0.2981134)(7.7564479,0.2982359)(7.775902,0.2983502)(7.7949734,0.298462)(7.8156661,0.2985832)(7.834974,0.2986961)(7.8559032,0.2988184)(7.8764497,0.2989383)(7.8956115,0.2990499)(7.9163945,0.2991709)(7.9357928,0.2992836)(7.9568124,0.2994056)(7.9774492,0.2995252)(7.9967013,0.2996367)(8.0175747,0.2997574)(8.0370633,0.2998699)(8.0561692,0.2999802)(8.0768964,0.3000996)(8.0962388,0.3002109)(8.1172026,0.3003313)(8.1377836,0.3004495)(8.1569798,0.3005595)(8.1777974,0.3006787)(8.1972302,0.3007898)(8.2162802,0.3008986)(8.2369516,0.3010165)(8.2562382,0.3011264)(8.2771461,0.3012454)(8.2966692,0.3013564)(8.3158097,0.3014651)(8.3365714,0.3015828)(8.3559483,0.3016925)(8.3769465,0.3018113)(8.3975621,0.3019278)(8.4167928,0.3020363)(8.4376449,0.3021539)(8.4571122,0.3022634)(8.4761968,0.3023708)(8.4969026,0.3024871)(8.5162237,0.3025955)(8.5371661,0.3027128)(8.5577258,0.3028279)(8.5769007,0.3029351)(8.5976969,0.3030512)(8.6171084,0.3031594)(8.6381412,0.3032766)(8.6587912,0.3033915)(8.6780565,0.3034986)(8.698943,0.3036145)(8.7184448,0.3037226)(8.7375639,0.3038285)(8.7583043,0.3039433)(8.7776599,0.3040502)(8.7986368,0.304166)(8.819231,0.3042796)(8.8384405,0.3043853)(8.8592712,0.3044999)(8.8787172,0.3046068)(8.8977804,0.3047114)(8.9184649,0.3048248)(8.9377647,0.3049305)(8.9586858,0.3050449)(8.9782221,0.3051516)(8.9973757,0.3052562)(9.0181506,0.3053694)(9.0375408,0.305475)(9.0585522,0.3055893)(9.0791809,0.3057014)(9.0984248,0.3058059)(9.1192901,0.305919)(9.1387706,0.3060245)(9.1578683,0.3061278)(9.1785874,0.3062398)(9.1979217,0.3063441)(9.2188772,0.3064571)(9.2394501,0.3065679)(9.2586382,0.3066712)(9.2794476,0.306783)(9.2988722,0.3068873)(9.3179142,0.3069894)(9.3385774,0.3071001)(9.3578558,0.3072033)(9.3787556,0.307315)(9.3982706,0.3074192)(9.4174028,0.3075213)(9.4381564,0.3076319)(9.4575252,0.307735)(9.4785153,0.3078466)(9.4991227,0.3079561)(9.5183453,0.3080581)(9.5391892,0.3081685)(9.5586483,0.3082716)(9.5777248,0.3083725)(9.5984225,0.3084819)(9.6177355,0.3085838)(9.6386697,0.3086942)(9.6592212,0.3088025)(9.678388,0.3089033)(9.6991761,0.3090126)(9.7185794,0.3091145)(9.739604,0.3092248)(9.7602459,0.3093329)(9.779503,0.3094337)(9.8003814,0.3095429)(9.8198751,0.3096448)(9.838986,0.3097445)(9.8597183,0.3098526)(9.8790658,0.3099534)(9.9000345,0.3100625)(9.9206205,0.3101695)(9.9398218,0.3102692)(9.9606444,0.3103772)(9.9800822,0.3104779)(9.9803935,0.3104795)(9.9807047,0.3104811)(9.9813271,0.3104844)(9.982572,0.3104908)(9.9850617,0.3105037)(9.9900411,0.3105295)(9.9903523,0.3105311)(9.9906635,0.3105327)(9.991286,0.3105359)(9.9925308,0.3105424)(9.9950205,0.3105552)(9.9953318,0.3105569)(9.995643,0.3105585)(9.9962654,0.3105617)(9.9975103,0.3105681)(9.9978215,0.3105697)(9.9981327,0.3105714)(9.9987551,0.3105746)(9.9990663,0.3105762)(9.9993776,0.3105778)(9.9996888,0.3105794)(10,0.310581)

		};
		\addplot[smooth,color=RubineRed,solid,line width=0.2ex]coordinates{
			
			(0,1.7336632)(0.0003012,1.7338878)(0.0006024,1.7340411)(0.0009035,1.7341754)(0.0012047,1.7342988)(0.0015058,1.7344146)(0.001807,1.7345247)(0.0024093,1.7347322)(0.0027105,1.7348309)(0.0030117,1.7349269)(0.003614,1.7351121)(0.0048187,1.7354611)(0.0051198,1.7355447)(0.005421,1.7356271)(0.0060233,1.7357886)(0.007228,1.7361001)(0.0096373,1.7366869)(0.0099385,1.7367575)(0.0102397,1.7368276)(0.010842,1.7369662)(0.0120467,1.7372378)(0.014456,1.7377616)(0.0192746,1.7387486)(0.0196011,1.738813)(0.0199276,1.7388772)(0.0205806,1.7390049)(0.0218866,1.7392571)(0.0244986,1.7397507)(0.0297226,1.7407004)(0.0401705,1.7424842)(0.0596817,1.7455337)(0.0788101,1.7482858)(0.0995598,1.7510874)(0.1189248,1.753572)(0.139911,1.7561527)(0.1605145,1.7585934)(0.1797333,1.7608002)(0.2005734,1.7631275)(0.2200287,1.765246)(0.2391013,1.7672778)(0.2597951,1.769437)(0.2791043,1.7714132)(0.3000347,1.773517)(0.3205824,1.775547)(0.3397453,1.7774111)(0.3605295,1.7794033)(0.379929,1.7812371)(0.4009497,1.7831979)(0.4215878,1.7850981)(0.440841,1.78685)(0.4617156,1.7887279)(0.4812054,1.7904621)(0.5003125,1.7921453)(0.5210409,1.7939533)(0.5403846,1.7956243)(0.5613495,1.7974186)(0.5819317,1.7991639)(0.6011291,1.800778)(0.6219478,1.8025138)(0.6413818,1.8041211)(0.6604331,1.805685)(0.6811056,1.8073692)(0.7003934,1.8089292)(0.7213025,1.8106082)(0.7408268,1.812165)(0.7599684,1.8136814)(0.7807313,1.8153155)(0.8001095,1.8168308)(0.8211089,1.8184626)(0.8417256,1.8200546)(0.8609575,1.8215308)(0.8818108,1.8231222)(0.9012793,1.8245994)(0.9203651,1.8260399)(0.9410721,1.8275943)(0.9603944,1.8290371)(0.981338,1.8305928)(1.0018989,1.832112)(1.021075,1.8335219)(1.0418724,1.8350435)(1.061285,1.8364569)(1.082319,1.8379811)(1.1029702,1.8394704)(1.1222366,1.8408536)(1.1431244,1.8423465)(1.1626274,1.8437342)(1.1817477,1.8450891)(1.2024892,1.8465527)(1.2218461,1.8479129)(1.2428242,1.8493809)(1.2634195,1.8508162)(1.2826302,1.8521496)(1.3034621,1.85359)(1.3229092,1.8549295)(1.3419737,1.8562378)(1.3626594,1.8576522)(1.3819604,1.858967)(1.4028826,1.8603871)(1.4224201,1.8617085)(1.4415749,1.8629995)(1.462351,1.864395)(1.4817423,1.865693)(1.5027549,1.8670948)(1.5233848,1.8684663)(1.54263,1.8697415)(1.5634964,1.8711197)(1.5829781,1.8724023)(1.602077,1.8736558)(1.6227972,1.8750116)(1.6421327,1.8762728)(1.6630895,1.8776356)(1.6836635,1.8789694)(1.7028528,1.8802097)(1.7236634,1.8815509)(1.7430893,1.8827992)(1.7621324,1.8840195)(1.7827968,1.88534)(1.8020764,1.8865685)(1.8229773,1.8878967)(1.8424935,1.8891334)(1.861627,1.8903427)(1.8823817,1.891651)(1.9017517,1.8928687)(1.922743,1.8941848)(1.9433516,1.8954735)(1.9625754,1.8966725)(1.9834205,1.8979693)(2.0028808,1.8991769)(2.0219584,1.9003579)(2.0426573,1.9016361)(2.0619715,1.9028259)(2.0829069,1.9041125)(2.1034597,1.9053723)(2.1226276,1.9065445)(2.1434169,1.9078129)(2.1628214,1.908994)(2.1838472,1.9102708)(2.2044902,1.9115214)(2.2237486,1.9126854)(2.2446282,1.9139446)(2.264123,1.9151177)(2.2832352,1.9162653)(2.3039686,1.9175075)(2.3233172,1.9186642)(2.3442872,1.9199152)(2.3648744,1.9211405)(2.3840769,1.9222811)(2.4049007,1.9235154)(2.4243397,1.9246652)(2.443396,1.9257901)(2.4640735,1.9270082)(2.4833664,1.9281425)(2.5042805,1.9293696)(2.5238099,1.9305131)(2.5429565,1.9316321)(2.5637244,1.9328434)(2.5831076,1.9339718)(2.6041121,1.9351922)(2.6247338,1.9363879)(2.6439708,1.9375012)(2.6648291,1.9387061)(2.6843026,1.9398289)(2.7033934,1.9409276)(2.7241055,1.9421174)(2.7434328,1.9432257)(2.7643815,1.9444247)(2.7849473,1.9455996)(2.8041285,1.9466934)(2.8249309,1.9478776)(2.8443486,1.948981)(2.8653876,1.9501744)(2.8860438,1.9513439)(2.9053153,1.9524332)(2.9262081,1.953612)(2.9457162,1.9547109)(2.9648415,1.9557864)(2.9855881,1.9569511)(3.0049499,1.9580363)(3.0259331,1.9592103)(3.0465335,1.960361)(3.0657491,1.9614325)(3.0865861,1.9625926)(3.1060383,1.9636738)(3.1251078,1.9647321)(3.1457985,1.9658786)(3.1651045,1.9669466)(3.1860318,1.9681025)(3.2065764,1.9692354)(3.2257362,1.9702903)(3.2465173,1.9714327)(3.2659137,1.9724973)(3.2869313,1.9736491)(3.3075662,1.9747782)(3.3268164,1.9758299)(3.3476879,1.9769685)(3.3671746,1.9780299)(3.3862786,1.979069)(3.4070038,1.9801946)(3.4263444,1.9812435)(3.4473062,1.9823786)(3.4678852,1.9834913)(3.4870796,1.9845277)(3.5078952,1.98565)(3.5273261,1.9866961)(3.5463742,1.9877202)(3.5670436,1.98883)(3.5863283,1.9898639)(3.6072343,1.9909832)(3.6267555,1.9920269)(3.645894,1.9930488)(3.6666538,1.9941557)(3.6860288,1.9951874)(3.7070251,1.9963039)(3.7276387,1.9973984)(3.7468676,1.9984181)(3.7677177,1.9995223)(3.7871831,2.0005518)(3.8062657,2.0015598)(3.8269697,2.0026519)(3.8462889,2.0036697)(3.8672293,2.0047715)(3.8877871,2.0058516)(3.9069601,2.0068578)(3.9277544,2.0079476)(3.9471639,2.0089635)(3.9681948,2.0100629)(3.9888428,2.0111409)(4.0081062,2.0121453)(4.0289908,2.0132329)(4.0484907,2.0142471)(4.0676079,2.0152402)(4.0883464,2.0163162)(4.1077001,2.0173191)(4.128675,2.0184048)(4.1492673,2.0194692)(4.1684748,2.0204609)(4.1893036,2.0215351)(4.2087477,2.0225366)(4.227809,2.0235172)(4.2484916,2.0245801)(4.2677895,2.0255706)(4.2887086,2.026643)(4.308243,2.0276433)(4.3273947,2.0286229)(4.3481677,2.0296842)(4.3675559,2.0306736)(4.3885654,2.0317445)(4.4091921,2.0327947)(4.4284342,2.0337732)(4.4492975,2.034833)(4.4687761,2.0358213)(4.4878719,2.0367892)(4.508589,2.0378381)(4.5279214,2.0388157)(4.548875,2.0398742)(4.569446,2.0409122)(4.5886322,2.0418793)(4.6094396,2.0429269)(4.6288624,2.0439037)(4.6479024,2.0448603)(4.6685636,2.0458973)(4.6878402,2.0468637)(4.708738,2.0479103)(4.7282511,2.0488865)(4.7473814,2.0498425)(4.768133,2.0508785)(4.7874999,2.0518443)(4.8084881,2.0528899)(4.8290935,2.0539154)(4.8483142,2.0548709)(4.8691562,2.0559059)(4.8886135,2.0568712)(4.907688,2.0578166)(4.9283838,2.0588413)(4.9476948,2.0597964)(4.9686271,2.0608307)(4.9891767,2.061845)(5.0083416,2.0627901)(5.0291277,2.063814)(5.0485291,2.0647688)(5.0695518,2.0658023)(5.0901918,2.066816)(5.109447,2.0677607)(5.1303235,2.068784)(5.1498152,2.0697385)(5.1689242,2.0706734)(5.1896545,2.0716865)(5.2090001,2.0726311)(5.2299669,2.0736539)(5.250551,2.074657)(5.2697504,2.0755918)(5.2905711,2.0766045)(5.310007,2.077549)(5.3290602,2.078474)(5.3497346,2.0794768)(5.3690243,2.0804115)(5.3899353,2.0814239)(5.4094616,2.0823684)(5.4286051,2.0832935)(5.4493699,2.084296)(5.46875,2.0852309)(5.4897514,2.086243)(5.51037,2.0872357)(5.5296039,2.0881609)(5.550459,2.0891632)(5.5699294,2.090098)(5.5890171,2.0910137)(5.6097261,2.0920064)(5.6290503,2.0929318)(5.6499958,2.0939339)(5.6705586,2.0949169)(5.6897367,2.0958328)(5.710536,2.0968253)(5.7299506,2.0977509)(5.7509864,2.0987529)(5.7716396,2.0997358)(5.790908,2.1006521)(5.8117976,2.1016445)(5.8313026,2.1025703)(5.8504248,2.1034773)(5.8711682,2.1044602)(5.890527,2.1053768)(5.911507,2.1063693)(5.9321043,2.1073429)(5.9513169,2.1082502)(5.9721507,2.1092332)(5.9915998,2.1101502)(6.0106661,2.1110484)(6.0313538,2.1120221)(6.0506567,2.1129299)(6.0715809,2.1139132)(6.0921223,2.1148776)(6.111279,2.1157763)(6.132057,2.1167503)(6.1514503,2.1176586)(6.1724648,2.118642)(6.1930966,2.1196067)(6.2123437,2.120506)(6.233212,2.1214802)(6.2526956,2.122389)(6.2717965,2.1232793)(6.2925186,2.1242443)(6.3118561,2.1251442)(6.3328148,2.1261187)(6.3533907,2.1270747)(6.3725819,2.1279656)(6.3933944,2.1289311)(6.4128222,2.1298316)(6.4318672,2.1307136)(6.4525335,2.1316701)(6.4718151,2.1325618)(6.492718,2.1335276)(6.5122361,2.1344288)(6.5313715,2.1353117)(6.5521281,2.1362687)(6.5715001,2.1371611)(6.5924933,2.1381275)(6.6131037,2.1390755)(6.6323295,2.1399591)(6.6531765,2.1409166)(6.6726388,2.1418097)(6.6917183,2.1426847)(6.7124191,2.1436333)(6.7317352,2.1445178)(6.7526726,2.1454758)(6.7732272,2.1464156)(6.7923971,2.1472914)(6.8131883,2.1482407)(6.8325947,2.149126)(6.8536224,2.1500846)(6.8742674,2.151025)(6.8935277,2.1519017)(6.9144092,2.1528515)(6.933906,2.1537377)(6.95302,2.1546059)(6.9737554,2.1555471)(6.993106,2.1564247)(7.0140778,2.1573753)(7.034667,2.1583077)(7.0538714,2.1591769)(7.0746971,2.1601188)(7.094138,2.1609974)(7.1131962,2.1618581)(7.1338757,2.1627914)(7.1531705,2.1636616)(7.1740865,2.1646042)(7.1936178,2.1654839)(7.2127664,2.1663457)(7.2335362,2.1672798)(7.2529213,2.168151)(7.2739277,2.1690945)(7.2945514,2.1700201)(7.3137903,2.170883)(7.3346505,2.1718179)(7.3541259,2.1726902)(7.3732187,2.1735447)(7.3939327,2.1744713)(7.4132619,2.1753352)(7.4342125,2.1762711)(7.4547803,2.1771892)(7.4739634,2.1780449)(7.4947677,2.1789723)(7.5141873,2.1798374)(7.5352282,2.1807741)(7.5558864,2.1816931)(7.5751598,2.1825499)(7.5960545,2.1834782)(7.6155645,2.1843444)(7.6346917,2.1851931)(7.6554403,2.1861131)(7.674804,2.1869712)(7.6957891,2.1879005)(7.7163914,2.1888122)(7.735609,2.1896621)(7.7564479,2.1905831)(7.775902,2.1914423)(7.7949734,2.1922841)(7.8156661,2.1931969)(7.834974,2.1940481)(7.8559032,2.1949702)(7.8764497,2.1958747)(7.8956115,2.1967178)(7.9163945,2.1976317)(7.9357928,2.1984841)(7.9568124,2.1994072)(7.9774492,2.2003128)(7.9967013,2.2011572)(8.0175747,2.2020721)(8.0370633,2.2029258)(8.0561692,2.2037622)(8.0768964,2.204669)(8.0962388,2.2055148)(8.1172026,2.2064308)(8.1377836,2.2073295)(8.1569798,2.2081673)(8.1777974,2.2090752)(8.1972302,2.2099223)(8.2162802,2.2107521)(8.2369516,2.2116521)(8.2562382,2.2124912)(8.2771461,2.2134004)(8.2966692,2.2142488)(8.3158097,2.2150801)(8.3365714,2.2159812)(8.3559483,2.2168218)(8.3769465,2.2177321)(8.3975621,2.2186253)(8.4167928,2.219458)(8.4376449,2.2203604)(8.4571122,2.2212023)(8.4761968,2.2220272)(8.4969026,2.2229217)(8.5162237,2.2237559)(8.5371661,2.2246595)(8.5577258,2.2255461)(8.5769007,2.2263724)(8.5976969,2.2272682)(8.6171084,2.2281037)(8.6381412,2.2290086)(8.6587912,2.2298965)(8.6780565,2.2307243)(8.698943,2.2316213)(8.7184448,2.2324583)(8.7375639,2.2332785)(8.7583043,2.2341676)(8.7776599,2.234997)(8.7986368,2.2358953)(8.819231,2.2367767)(8.8384405,2.2375983)(8.8592712,2.2384888)(8.8787172,2.2393197)(8.8977804,2.2401337)(8.9184649,2.2410165)(8.9377647,2.2418397)(8.9586858,2.2427316)(8.9782221,2.243564)(8.9973757,2.2443796)(9.0181506,2.2452638)(9.0375408,2.2460886)(9.0585522,2.2469818)(9.0791809,2.2478583)(9.0984248,2.2486755)(9.1192901,2.249561)(9.1387706,2.2503873)(9.1578683,2.251197)(9.1785874,2.2520749)(9.1979217,2.2528937)(9.2188772,2.2537807)(9.2394501,2.2546509)(9.2586382,2.2554622)(9.2794476,2.2563415)(9.2988722,2.2571619)(9.3179142,2.2579657)(9.3385774,2.2588375)(9.3578558,2.2596504)(9.3787556,2.2605312)(9.3982706,2.2613532)(9.4174028,2.2621587)(9.4381564,2.2630319)(9.4575252,2.2638465)(9.4785153,2.2647288)(9.4991227,2.2655945)(9.5183453,2.2664016)(9.5391892,2.2672763)(9.5586483,2.2680925)(9.5777248,2.2688923)(9.5984225,2.2697595)(9.6177355,2.2705683)(9.6386697,2.2714446)(9.6592212,2.2723043)(9.678388,2.2731057)(9.6991761,2.2739745)(9.7185794,2.274785)(9.739604,2.2756627)(9.7602459,2.276524)(9.779503,2.2773271)(9.8003814,2.2781974)(9.8198751,2.2790095)(9.838986,2.2798053)(9.8597183,2.2806682)(9.8790658,2.281473)(9.9000345,2.2823449)(9.9206205,2.2832003)(9.9398218,2.2839979)(9.9606444,2.2848623)(9.9800822,2.2856688)(9.9803935,2.2856817)(9.9807047,2.2856947)(9.9813271,2.2857205)(9.982572,2.2857721)(9.9850617,2.2858754)(9.9900411,2.2860819)(9.9903523,2.2860948)(9.9906635,2.2861077)(9.991286,2.2861335)(9.9925308,2.2861852)(9.9950205,2.2862884)(9.9953318,2.2863013)(9.995643,2.2863142)(9.9962654,2.28634)(9.9975103,2.2863916)(9.9978215,2.2864046)(9.9981327,2.2864175)(9.9987551,2.2864433)(9.9990663,2.2864562)(9.9993776,2.2864691)(9.9996888,2.286482)(10,2.2864949)

		};
		\addplot[smooth,color=RubineRed,dashed,line width=0.2ex]coordinates{

			(0,0.335992)(0.0003012,0.3360498)(0.0006024,0.3360892)(0.0009035,0.3361237)(0.0012047,0.3361554)(0.0015058,0.3361852)(0.001807,0.3362135)(0.0024093,0.3362668)(0.0027105,0.3362922)(0.0030117,0.3363169)(0.003614,0.3363645)(0.0048187,0.3364542)(0.0051198,0.3364757)(0.005421,0.3364969)(0.0060233,0.3365384)(0.007228,0.3366185)(0.0096373,0.3367693)(0.0099385,0.3367875)(0.0102397,0.3368055)(0.010842,0.3368411)(0.0120467,0.3369109)(0.014456,0.3370456)(0.0192746,0.3372993)(0.0196011,0.3373159)(0.0199276,0.3373324)(0.0205806,0.3373652)(0.0218866,0.33743)(0.0244986,0.3375569)(0.0297226,0.337801)(0.0401705,0.3382596)(0.0596817,0.3390435)(0.0788101,0.339751)(0.0995598,0.3404712)(0.1189248,0.3411099)(0.139911,0.3417733)(0.1605145,0.3424007)(0.1797333,0.342968)(0.2005734,0.3435663)(0.2200287,0.3441108)(0.2391013,0.3446331)(0.2597951,0.3451882)(0.2791043,0.3456962)(0.3000347,0.346237)(0.3205824,0.3467589)(0.3397453,0.347238)(0.3605295,0.3477502)(0.379929,0.3482216)(0.4009497,0.3487256)(0.4215878,0.3492141)(0.440841,0.3496645)(0.4617156,0.3501472)(0.4812054,0.350593)(0.5003125,0.3510257)(0.5210409,0.3514905)(0.5403846,0.35192)(0.5613495,0.3523813)(0.5819317,0.3528299)(0.6011291,0.3532448)(0.6219478,0.3536911)(0.6413818,0.3541043)(0.6604331,0.3545063)(0.6811056,0.3549392)(0.7003934,0.3553402)(0.7213025,0.3557719)(0.7408268,0.3561721)(0.7599684,0.3565619)(0.7807313,0.3569819)(0.8001095,0.3573715)(0.8211089,0.3577909)(0.8417256,0.3582002)(0.8609575,0.3585797)(0.8818108,0.3589888)(0.9012793,0.3593685)(0.9203651,0.3597388)(0.9410721,0.3601384)(0.9603944,0.3605093)(0.981338,0.3609092)(1.0018989,0.3612997)(1.021075,0.3616621)(1.0418724,0.3620533)(1.061285,0.3624166)(1.082319,0.3628085)(1.1029702,0.3631913)(1.1222366,0.3635469)(1.1431244,0.3639306)(1.1626274,0.3642874)(1.1817477,0.3646357)(1.2024892,0.3650119)(1.2218461,0.3653616)(1.2428242,0.3657389)(1.2634195,0.3661079)(1.2826302,0.3664507)(1.3034621,0.366821)(1.3229092,0.3671653)(1.3419737,0.3675016)(1.3626594,0.3678652)(1.3819604,0.3682032)(1.4028826,0.3685682)(1.4224201,0.3689079)(1.4415749,0.3692398)(1.462351,0.3695985)(1.4817423,0.3699322)(1.5027549,0.3702926)(1.5233848,0.3706451)(1.54263,0.3709729)(1.5634964,0.3713272)(1.5829781,0.3716569)(1.602077,0.3719792)(1.6227972,0.3723277)(1.6421327,0.3726519)(1.6630895,0.3730022)(1.6836635,0.3733451)(1.7028528,0.3736639)(1.7236634,0.3740087)(1.7430893,0.3743296)(1.7621324,0.3746433)(1.7827968,0.3749827)(1.8020764,0.3752985)(1.8229773,0.37564)(1.8424935,0.3759579)(1.861627,0.3762688)(1.8823817,0.3766051)(1.9017517,0.3769181)(1.922743,0.3772564)(1.9433516,0.3775877)(1.9625754,0.3778959)(1.9834205,0.3782293)(2.0028808,0.3785397)(2.0219584,0.3788433)(2.0426573,0.3791719)(2.0619715,0.3794778)(2.0829069,0.3798085)(2.1034597,0.3801323)(2.1226276,0.3804337)(2.1434169,0.3807597)(2.1628214,0.3810633)(2.1838472,0.3813916)(2.2044902,0.381713)(2.2237486,0.3820123)(2.2446282,0.382336)(2.264123,0.3826375)(2.2832352,0.3829325)(2.3039686,0.3832519)(2.3233172,0.3835492)(2.3442872,0.3838708)(2.3648744,0.3841858)(2.3840769,0.384479)(2.4049007,0.3847963)(2.4243397,0.3850918)(2.443396,0.385381)(2.4640735,0.3856942)(2.4833664,0.3859857)(2.5042805,0.3863012)(2.5238099,0.3865951)(2.5429565,0.3868828)(2.5637244,0.3871942)(2.5831076,0.3874843)(2.6041121,0.387798)(2.6247338,0.3881053)(2.6439708,0.3883915)(2.6648291,0.3887013)(2.6843026,0.3889899)(2.7033934,0.3892723)(2.7241055,0.3895782)(2.7434328,0.3898631)(2.7643815,0.3901713)(2.7849473,0.3904733)(2.8041285,0.3907545)(2.8249309,0.3910589)(2.8443486,0.3913426)(2.8653876,0.3916494)(2.8860438,0.39195)(2.9053153,0.39223)(2.9262081,0.3925331)(2.9457162,0.3928155)(2.9648415,0.393092)(2.9855881,0.3933914)(3.0049499,0.3936704)(3.0259331,0.3939722)(3.0465335,0.394268)(3.0657491,0.3945434)(3.0865861,0.3948416)(3.1060383,0.3951196)(3.1251078,0.3953916)(3.1457985,0.3956863)(3.1651045,0.3959609)(3.1860318,0.396258)(3.2065764,0.3965493)(3.2257362,0.3968204)(3.2465173,0.3971141)(3.2659137,0.3973878)(3.2869313,0.3976839)(3.3075662,0.3979741)(3.3268164,0.3982445)(3.3476879,0.3985372)(3.3671746,0.39881)(3.3862786,0.3990771)(3.4070038,0.3993665)(3.4263444,0.3996361)(3.4473062,0.3999279)(3.4678852,0.400214)(3.4870796,0.4004804)(3.5078952,0.4007689)(3.5273261,0.4010378)(3.5463742,0.4013011)(3.5670436,0.4015863)(3.5863283,0.4018521)(3.6072343,0.4021399)(3.6267555,0.4024082)(3.645894,0.4026708)(3.6666538,0.4029554)(3.6860288,0.4032206)(3.7070251,0.4035076)(3.7276387,0.403789)(3.7468676,0.4040511)(3.7677177,0.404335)(3.7871831,0.4045996)(3.8062657,0.4048587)(3.8269697,0.4051395)(3.8462889,0.4054011)(3.8672293,0.4056843)(3.8877871,0.405962)(3.9069601,0.4062206)(3.9277544,0.4065008)(3.9471639,0.406762)(3.9681948,0.4070446)(3.9888428,0.4073217)(4.0081062,0.4075799)(4.0289908,0.4078595)(4.0484907,0.4081202)(4.0676079,0.4083755)(4.0883464,0.4086521)(4.1077001,0.4089099)(4.128675,0.409189)(4.1492673,0.4094626)(4.1684748,0.4097175)(4.1893036,0.4099937)(4.2087477,0.4102511)(4.227809,0.4105032)(4.2484916,0.4107764)(4.2677895,0.411031)(4.2887086,0.4113067)(4.308243,0.4115639)(4.3273947,0.4118157)(4.3481677,0.4120885)(4.3675559,0.4123429)(4.3885654,0.4126181)(4.4091921,0.4128881)(4.4284342,0.4131396)(4.4492975,0.4134121)(4.4687761,0.4136661)(4.4878719,0.4139149)(4.508589,0.4141846)(4.5279214,0.4144359)(4.548875,0.414708)(4.569446,0.4149748)(4.5886322,0.4152234)(4.6094396,0.4154927)(4.6288624,0.4157438)(4.6479024,0.4159898)(4.6685636,0.4162563)(4.6878402,0.4165047)(4.708738,0.4167738)(4.7282511,0.4170247)(4.7473814,0.4172705)(4.768133,0.4175368)(4.7874999,0.4177851)(4.8084881,0.4180539)(4.8290935,0.4183175)(4.8483142,0.4185631)(4.8691562,0.4188292)(4.8886135,0.4190773)(4.907688,0.4193203)(4.9283838,0.4195838)(4.9476948,0.4198293)(4.9686271,0.4200952)(4.9891767,0.4203559)(5.0083416,0.4205988)(5.0291277,0.4208621)(5.0485291,0.4211075)(5.0695518,0.4213732)(5.0901918,0.4216338)(5.109447,0.4218766)(5.1303235,0.4221397)(5.1498152,0.422385)(5.1689242,0.4226254)(5.1896545,0.4228858)(5.2090001,0.4231286)(5.2299669,0.4233916)(5.250551,0.4236494)(5.2697504,0.4238897)(5.2905711,0.42415)(5.310007,0.4243928)(5.3290602,0.4246306)(5.3497346,0.4248884)(5.3690243,0.4251287)(5.3899353,0.425389)(5.4094616,0.4256317)(5.4286051,0.4258696)(5.4493699,0.4261273)(5.46875,0.4263676)(5.4897514,0.4266278)(5.51037,0.4268829)(5.5296039,0.4271208)(5.550459,0.4273784)(5.5699294,0.4276188)(5.5890171,0.4278542)(5.6097261,0.4281093)(5.6290503,0.4283472)(5.6499958,0.4286048)(5.6705586,0.4288575)(5.6897367,0.429093)(5.710536,0.4293481)(5.7299506,0.429586)(5.7509864,0.4298436)(5.7716396,0.4300963)(5.790908,0.4303318)(5.8117976,0.4305869)(5.8313026,0.4308249)(5.8504248,0.4310581)(5.8711682,0.4313108)(5.890527,0.4315464)(5.911507,0.4318015)(5.9321043,0.4320518)(5.9513169,0.432285)(5.9721507,0.4325377)(5.9915998,0.4327735)(6.0106661,0.4330043)(6.0313538,0.4332547)(6.0506567,0.433488)(6.0715809,0.4337408)(6.0921223,0.4339887)(6.111279,0.4342197)(6.132057,0.4344701)(6.1514503,0.4347036)(6.1724648,0.4349564)(6.1930966,0.4352044)(6.2123437,0.4354356)(6.233212,0.435686)(6.2526956,0.4359196)(6.2717965,0.4361485)(6.2925186,0.4363966)(6.3118561,0.4366279)(6.3328148,0.4368784)(6.3533907,0.4371241)(6.3725819,0.4373532)(6.3933944,0.4376013)(6.4128222,0.4378328)(6.4318672,0.4380596)(6.4525335,0.4383055)(6.4718151,0.4385347)(6.492718,0.438783)(6.5122361,0.4390146)(6.5313715,0.4392416)(6.5521281,0.4394876)(6.5715001,0.439717)(6.5924933,0.4399654)(6.6131037,0.4402091)(6.6323295,0.4404363)(6.6531765,0.4406824)(6.6726388,0.440912)(6.6917183,0.4411369)(6.7124191,0.4413808)(6.7317352,0.4416081)(6.7526726,0.4418544)(6.7732272,0.442096)(6.7923971,0.4423212)(6.8131883,0.4425652)(6.8325947,0.4427927)(6.8536224,0.4430392)(6.8742674,0.4432809)(6.8935277,0.4435063)(6.9144092,0.4437505)(6.933906,0.4439783)(6.95302,0.4442014)(6.9737554,0.4444434)(6.993106,0.444669)(7.0140778,0.4449133)(7.034667,0.4451531)(7.0538714,0.4453765)(7.0746971,0.4456186)(7.094138,0.4458445)(7.1131962,0.4460657)(7.1338757,0.4463056)(7.1531705,0.4465293)(7.1740865,0.4467717)(7.1936178,0.4469978)(7.2127664,0.4472193)(7.2335362,0.4474594)(7.2529213,0.4476834)(7.2739277,0.4479259)(7.2945514,0.4481639)(7.3137903,0.4483857)(7.3346505,0.448626)(7.3541259,0.4488503)(7.3732187,0.4490699)(7.3939327,0.4493081)(7.4132619,0.4495302)(7.4342125,0.4497708)(7.4547803,0.4500068)(7.4739634,0.4502268)(7.4947677,0.4504652)(7.5141873,0.4506875)(7.5352282,0.4509283)(7.5558864,0.4511646)(7.5751598,0.4513849)(7.5960545,0.4516235)(7.6155645,0.4518462)(7.6346917,0.4520643)(7.6554403,0.4523008)(7.674804,0.4525214)(7.6957891,0.4527603)(7.7163914,0.4529947)(7.735609,0.4532131)(7.7564479,0.4534499)(7.775902,0.4536708)(7.7949734,0.4538872)(7.8156661,0.4541218)(7.834974,0.4543406)(7.8559032,0.4545777)(7.8764497,0.4548102)(7.8956115,0.4550269)(7.9163945,0.4552618)(7.9357928,0.455481)(7.9568124,0.4557183)(7.9774492,0.4559511)(7.9967013,0.4561681)(8.0175747,0.4564033)(8.0370633,0.4566228)(8.0561692,0.4568378)(8.0768964,0.4570709)(8.0962388,0.4572883)(8.1172026,0.4575238)(8.1377836,0.4577548)(8.1569798,0.4579702)(8.1777974,0.4582036)(8.1972302,0.4584213)(8.2162802,0.4586346)(8.2369516,0.458866)(8.2562382,0.4590817)(8.2771461,0.4593154)(8.2966692,0.4595335)(8.3158097,0.4597472)(8.3365714,0.4599789)(8.3559483,0.4601949)(8.3769465,0.460429)(8.3975621,0.4606586)(8.4167928,0.4608726)(8.4376449,0.4611046)(8.4571122,0.461321)(8.4761968,0.4615331)(8.4969026,0.461763)(8.5162237,0.4619774)(8.5371661,0.4622097)(8.5577258,0.4624376)(8.5769007,0.4626501)(8.5976969,0.4628803)(8.6171084,0.4630951)(8.6381412,0.4633277)(8.6587912,0.463556)(8.6780565,0.4637688)(8.698943,0.4639994)(8.7184448,0.4642145)(8.7375639,0.4644254)(8.7583043,0.4646539)(8.7776599,0.4648671)(8.7986368,0.4650981)(8.819231,0.4653246)(8.8384405,0.4655358)(8.8592712,0.4657648)(8.8787172,0.4659783)(8.8977804,0.4661876)(8.9184649,0.4664145)(8.9377647,0.4666262)(8.9586858,0.4668554)(8.9782221,0.4670694)(8.9973757,0.4672791)(9.0181506,0.4675064)(9.0375408,0.4677184)(9.0585522,0.467948)(9.0791809,0.4681733)(9.0984248,0.4683834)(9.1192901,0.468611)(9.1387706,0.4688234)(9.1578683,0.4690316)(9.1785874,0.4692573)(9.1979217,0.4694677)(9.2188772,0.4696957)(9.2394501,0.4699195)(9.2586382,0.470128)(9.2794476,0.4703541)(9.2988722,0.4705649)(9.3179142,0.4707716)(9.3385774,0.4709957)(9.3578558,0.4712046)(9.3787556,0.4714311)(9.3982706,0.4716424)(9.4174028,0.4718494)(9.4381564,0.4720739)(9.4575252,0.4722833)(9.4785153,0.4725101)(9.4991227,0.4727327)(9.5183453,0.4729401)(9.5391892,0.473165)(9.5586483,0.4733748)(9.5777248,0.4735804)(9.5984225,0.4738033)(9.6177355,0.4740113)(9.6386697,0.4742365)(9.6592212,0.4744575)(9.678388,0.4746635)(9.6991761,0.4748869)(9.7185794,0.4750952)(9.739604,0.4753208)(9.7602459,0.4755423)(9.779503,0.4757487)(9.8003814,0.4759724)(9.8198751,0.4761812)(9.838986,0.4763858)(9.8597183,0.4766076)(9.8790658,0.4768145)(9.9000345,0.4770386)(9.9206205,0.4772585)(9.9398218,0.4774635)(9.9606444,0.4776857)(9.9800822,0.4778931)(9.9803935,0.4778964)(9.9807047,0.4778997)(9.9813271,0.4779063)(9.982572,0.4779196)(9.9850617,0.4779462)(9.9900411,0.4779992)(9.9903523,0.4780026)(9.9906635,0.4780059)(9.991286,0.4780125)(9.9925308,0.4780258)(9.9950205,0.4780523)(9.9953318,0.4780556)(9.995643,0.478059)(9.9962654,0.4780656)(9.9975103,0.4780789)(9.9978215,0.4780822)(9.9981327,0.4780855)(9.9987551,0.4780921)(9.9990663,0.4780955)(9.9993776,0.4780988)(9.9996888,0.4781021)(10,0.4781054)

		};
		\addplot[smooth,color=Melon,solid,line width=0.2ex]coordinates{
			(0,3.2761905)(0.0003012,3.2762134)(0.0006024,3.2762364)(0.0012047,3.2762823)(0.0024093,3.276374)(0.0048187,3.2765576)(0.0096373,3.2769247)(0.0192746,3.277659)(0.0401705,3.2792511)(0.0596817,3.2807377)(0.0788101,3.2821951)(0.0995598,3.283776)(0.1189248,3.2852514)(0.139911,3.2868504)(0.1605145,3.2884202)(0.1797333,3.2898844)(0.2005734,3.2914723)(0.2200287,3.2929546)(0.2391013,3.2944077)(0.2597951,3.2959844)(0.2791043,3.2974556)(0.3000347,3.2990503)(0.3205824,3.3006158)(0.3397453,3.3020758)(0.3605295,3.3036594)(0.379929,3.3051374)(0.4009497,3.306739)(0.4215878,3.3083114)(0.440841,3.3097784)(0.4617156,3.3113688)(0.4812054,3.3128537)(0.5003125,3.3143095)(0.5210409,3.3158888)(0.5403846,3.3173626)(0.5613495,3.31896)(0.5819317,3.3205281)(0.6011291,3.3219908)(0.6219478,3.323577)(0.6413818,3.3250577)(0.6604331,3.3265092)(0.6811056,3.3280842)(0.7003934,3.3295538)(0.7213025,3.3311469)(0.7408268,3.3326344)(0.7599684,3.3340928)(0.7807313,3.3356748)(0.8001095,3.3371512)(0.8211089,3.3387512)(0.8417256,3.3403219)(0.8609575,3.3417872)(0.8818108,3.3433761)(0.9012793,3.3448594)(0.9203651,3.3463135)(0.9410721,3.3478912)(0.9603944,3.3493634)(0.981338,3.3509591)(1.0018989,3.3525256)(1.021075,3.3539867)(1.0418724,3.3555712)(1.061285,3.3570503)(1.082319,3.3586529)(1.1029702,3.3602263)(1.1222366,3.3616942)(1.1431244,3.3632857)(1.1626274,3.3647716)(1.1817477,3.3662284)(1.2024892,3.3678087)(1.2218461,3.3692835)(1.2428242,3.3708818)(1.2634195,3.372451)(1.2826302,3.3739147)(1.3034621,3.3755019)(1.3229092,3.3769836)(1.3419737,3.3784361)(1.3626594,3.3800121)(1.3819604,3.3814827)(1.4028826,3.3830768)(1.4224201,3.3845653)(1.4415749,3.3860248)(1.462351,3.3876077)(1.4817423,3.3890851)(1.5027549,3.3906861)(1.5233848,3.3922579)(1.54263,3.3937242)(1.5634964,3.395314)(1.5829781,3.3967983)(1.602077,3.3982535)(1.6227972,3.3998322)(1.6421327,3.4013054)(1.6630895,3.4029021)(1.6836635,3.4044696)(1.7028528,3.4059316)(1.7236634,3.4075172)(1.7430893,3.4089973)(1.7621324,3.4104482)(1.7827968,3.4120226)(1.8020764,3.4134915)(1.8229773,3.415084)(1.8424935,3.4165709)(1.861627,3.4180287)(1.8823817,3.41961)(1.9017517,3.4210858)(1.922743,3.4226852)(1.9433516,3.4242554)(1.9625754,3.42572)(1.9834205,3.4273082)(2.0028808,3.4287909)(2.0219584,3.4302445)(2.0426573,3.4318215)(2.0619715,3.4332931)(2.0829069,3.4348881)(2.1034597,3.4364541)(2.1226276,3.4379145)(2.1434169,3.4394984)(2.1628214,3.4409769)(2.1838472,3.4425788)(2.2044902,3.4441516)(2.2237486,3.4456189)(2.2446282,3.4472098)(2.264123,3.4486951)(2.2832352,3.4501513)(2.3039686,3.4517309)(2.3233172,3.4532051)(2.3442872,3.4548028)(2.3648744,3.4563714)(2.3840769,3.4578344)(2.4049007,3.459421)(2.4243397,3.4609021)(2.443396,3.462354)(2.4640735,3.4639294)(2.4833664,3.4653993)(2.5042805,3.4669928)(2.5238099,3.4684808)(2.5429565,3.4699395)(2.5637244,3.4715219)(2.5831076,3.4729987)(2.6041121,3.474599)(2.6247338,3.4761702)(2.6439708,3.4776359)(2.6648291,3.4792251)(2.6843026,3.4807088)(2.7033934,3.4821633)(2.7241055,3.4837414)(2.7434328,3.4852139)(2.7643815,3.48681)(2.7849473,3.4883769)(2.8041285,3.4898384)(2.8249309,3.4914233)(2.8443486,3.4929028)(2.8653876,3.4945057)(2.8860438,3.4960795)(2.9053153,3.4975478)(2.9262081,3.4991397)(2.9457162,3.500626)(2.9648415,3.5020832)(2.9855881,3.5036639)(3.0049499,3.505139)(3.0259331,3.5067378)(3.0465335,3.5083073)(3.0657491,3.5097714)(3.0865861,3.5113589)(3.1060383,3.512841)(3.1251078,3.5142939)(3.1457985,3.5158704)(3.1651045,3.5173413)(3.1860318,3.5189358)(3.2065764,3.5205011)(3.2257362,3.5219609)(3.2465173,3.5235442)(3.2659137,3.525022)(3.2869313,3.5266233)(3.3075662,3.5281955)(3.3268164,3.5296622)(3.3476879,3.5312524)(3.3671746,3.5327371)(3.3862786,3.5341927)(3.4070038,3.5357717)(3.4263444,3.5372453)(3.4473062,3.5388424)(3.4678852,3.5404103)(3.4870796,3.5418727)(3.5078952,3.5434587)(3.5273261,3.5449391)(3.5463742,3.5463904)(3.5670436,3.5479652)(3.5863283,3.5494345)(3.6072343,3.5510274)(3.6267555,3.5525147)(3.645894,3.5539729)(3.6666538,3.5555546)(3.6860288,3.5570308)(3.7070251,3.5586305)(3.7276387,3.560201)(3.7468676,3.5616661)(3.7677177,3.5632547)(3.7871831,3.5647378)(3.8062657,3.5661917)(3.8269697,3.5677691)(3.8462889,3.5692411)(3.8672293,3.5708365)(3.8877871,3.5724028)(3.9069601,3.5738636)(3.9277544,3.575448)(3.9471639,3.5769268)(3.9681948,3.5785291)(3.9888428,3.5801023)(4.0081062,3.58157)(4.0289908,3.5831612)(4.0484907,3.5846469)(4.0676079,3.5861035)(4.0883464,3.5876835)(4.1077001,3.5891581)(4.128675,3.5907562)(4.1492673,3.5923251)(4.1684748,3.5937886)(4.1893036,3.5953755)(4.2087477,3.596857)(4.227809,3.5983093)(4.2484916,3.5998851)(4.2677895,3.6013554)(4.2887086,3.6029492)(4.308243,3.6044376)(4.3273947,3.6058967)(4.3481677,3.6074794)(4.3675559,3.6089566)(4.3885654,3.6105574)(4.4091921,3.6121289)(4.4284342,3.613595)(4.4492975,3.6151846)(4.4687761,3.6166687)(4.4878719,3.6181236)(4.508589,3.619702)(4.5279214,3.621175)(4.548875,3.6227714)(4.569446,3.6243387)(4.5886322,3.6258005)(4.6094396,3.6273859)(4.6288624,3.6288657)(4.6479024,3.6303164)(4.6685636,3.6318906)(4.6878402,3.6333593)(4.708738,3.6349515)(4.7282511,3.6364382)(4.7473814,3.6378957)(4.768133,3.6394768)(4.7874999,3.6409524)(4.8084881,3.6425515)(4.8290935,3.6441214)(4.8483142,3.6455858)(4.8691562,3.6471738)(4.8886135,3.6486563)(4.907688,3.6501096)(4.9283838,3.6516864)(4.9476948,3.6531577)(4.9686271,3.6547525)(4.9891767,3.6563182)(5.0083416,3.6577784)(5.0291277,3.6593621)(5.0485291,3.6608403)(5.0695518,3.662442)(5.0901918,3.6640146)(5.109447,3.6654817)(5.1303235,3.6670723)(5.1498152,3.6685573)(5.1689242,3.6700133)(5.1896545,3.6715927)(5.2090001,3.6730667)(5.2299669,3.6746641)(5.250551,3.6762325)(5.2697504,3.6776953)(5.2905711,3.6792816)(5.310007,3.6807624)(5.3290602,3.6822141)(5.3497346,3.6837893)(5.3690243,3.685259)(5.3899353,3.6868522)(5.4094616,3.6883399)(5.4286051,3.6897985)(5.4493699,3.6913806)(5.46875,3.6928571)(5.4897514,3.6944572)(5.51037,3.6960282)(5.5296039,3.6974936)(5.550459,3.6990826)(5.5699294,3.7005661)(5.5890171,3.7020204)(5.6097261,3.7035982)(5.6290503,3.7050705)(5.6499958,3.7066664)(5.6705586,3.708233)(5.6897367,3.7096942)(5.710536,3.7112789)(5.7299506,3.7127581)(5.7509864,3.7143609)(5.7716396,3.7159344)(5.790908,3.7174025)(5.8117976,3.7189941)(5.8313026,3.7204802)(5.8504248,3.7219371)(5.8711682,3.7235176)(5.890527,3.7249925)(5.911507,3.726591)(5.9321043,3.7281603)(5.9513169,3.7296241)(5.9721507,3.7312115)(5.9915998,3.7326933)(6.0106661,3.734146)(6.0313538,3.7357222)(6.0506567,3.7371929)(6.0715809,3.7387871)(6.0921223,3.7403522)(6.111279,3.7418117)(6.132057,3.7433948)(6.1514503,3.7448724)(6.1724648,3.7464735)(6.1930966,3.7480455)(6.2123437,3.7495119)(6.233212,3.7511019)(6.2526956,3.7525863)(6.2717965,3.7540416)(6.2925186,3.7556205)(6.3118561,3.7570938)(6.3328148,3.7586906)(6.3533907,3.7602583)(6.3725819,3.7617205)(6.3933944,3.7633062)(6.4128222,3.7647865)(6.4318672,3.7662375)(6.4525335,3.7678121)(6.4718151,3.7692812)(6.492718,3.7708738)(6.5122361,3.7723608)(6.5313715,3.7738188)(6.5521281,3.7754002)(6.5715001,3.7768762)(6.5924933,3.7784757)(6.6131037,3.780046)(6.6323295,3.7815108)(6.6531765,3.7830992)(6.6726388,3.784582)(6.6917183,3.7860357)(6.7124191,3.7876129)(6.7317352,3.7890846)(6.7526726,3.7906798)(6.7732272,3.7922459)(6.7923971,3.7937064)(6.8131883,3.7952905)(6.8325947,3.7967691)(6.8536224,3.7983712)(6.8742674,3.7999442)(6.8935277,3.8014116)(6.9144092,3.8030026)(6.933906,3.8044881)(6.95302,3.8059444)(6.9737554,3.8075242)(6.993106,3.8089985)(7.0140778,3.8105964)(7.034667,3.8121651)(7.0538714,3.8136283)(7.0746971,3.815215)(7.094138,3.8166962)(7.1131962,3.8181483)(7.1338757,3.8197239)(7.1531705,3.8211939)(7.1740865,3.8227875)(7.1936178,3.8242756)(7.2127664,3.8257346)(7.2335362,3.827317)(7.2529213,3.828794)(7.2739277,3.8303945)(7.2945514,3.8319658)(7.3137903,3.8334316)(7.3346505,3.835021)(7.3541259,3.8365048)(7.3732187,3.8379595)(7.3939327,3.8395377)(7.4132619,3.8410104)(7.4342125,3.8426067)(7.4547803,3.8441737)(7.4739634,3.8456353)(7.4947677,3.8472204)(7.5141873,3.8487)(7.5352282,3.8503031)(7.5558864,3.8518771)(7.5751598,3.8533455)(7.5960545,3.8549375)(7.6155645,3.856424)(7.6346917,3.8578813)(7.6554403,3.8594621)(7.674804,3.8609375)(7.6957891,3.8625363)(7.7163914,3.864106)(7.735609,3.8655702)(7.7564479,3.8671579)(7.775902,3.8686402)(7.7949734,3.8700932)(7.8156661,3.8716698)(7.834974,3.8731409)(7.8559032,3.8747355)(7.8764497,3.8763009)(7.8956115,3.8777609)(7.9163945,3.8793443)(7.9357928,3.8808223)(7.9568124,3.8824238)(7.9774492,3.8839961)(7.9967013,3.885463)(8.0175747,3.8870533)(8.0370633,3.8885382)(8.0561692,3.8899938)(8.0768964,3.8915731)(8.0962388,3.8930468)(8.1172026,3.894644)(8.1377836,3.8962121)(8.1569798,3.8976747)(8.1777974,3.8992608)(8.1972302,3.9007413)(8.2162802,3.9021928)(8.2369516,3.9037677)(8.2562382,3.9052372)(8.2771461,3.9068302)(8.2966692,3.9083177)(8.3158097,3.909776)(8.3365714,3.9113578)(8.3559483,3.9128342)(8.3769465,3.914434)(8.3975621,3.9160047)(8.4167928,3.9174699)(8.4376449,3.9190587)(8.4571122,3.9205419)(8.4761968,3.9219959)(8.4969026,3.9235735)(8.5162237,3.9250456)(8.5371661,3.9266412)(8.5577258,3.9282077)(8.5769007,3.9296686)(8.5976969,3.9312531)(8.6171084,3.9327321)(8.6381412,3.9343346)(8.6587912,3.9359079)(8.6780565,3.9373757)(8.698943,3.9389671)(8.7184448,3.9404529)(8.7375639,3.9419096)(8.7583043,3.9434899)(8.7776599,3.9449646)(8.7986368,3.9465628)(8.819231,3.9481319)(8.8384405,3.9495955)(8.8592712,3.9511826)(8.8787172,3.9526642)(8.8977804,3.9541166)(8.9184649,3.9556926)(8.9377647,3.957163)(8.9586858,3.958757)(8.9782221,3.9602455)(8.9973757,3.9617048)(9.0181506,3.9632877)(9.0375408,3.964765)(9.0585522,3.9663659)(9.0791809,3.9679376)(9.0984248,3.9694038)(9.1192901,3.9709935)(9.1387706,3.9724778)(9.1578683,3.9739328)(9.1785874,3.9755114)(9.1979217,3.9769845)(9.2188772,3.9785811)(9.2394501,3.9801486)(9.2586382,3.9816105)(9.2794476,3.983196)(9.2988722,3.984676)(9.3179142,3.9861268)(9.3385774,3.9877011)(9.3578558,3.98917)(9.3787556,3.9907623)(9.3982706,3.9922492)(9.4174028,3.9937069)(9.4381564,3.9952881)(9.4575252,3.9967638)(9.4785153,3.9983631)(9.4991227,3.9999332)(9.5183453,4.0013977)(9.5391892,4.0029858)(9.5586483,4.0044684)(9.5777248,4.0059219)(9.5984225,4.0074989)(9.6177355,4.0089703)(9.6386697,4.0105653)(9.6592212,4.0121311)(9.678388,4.0135915)(9.6991761,4.0151753)(9.7185794,4.0166537)(9.739604,4.0182555)(9.7602459,4.0198283)(9.779503,4.0212955)(9.8003814,4.0228862)(9.8198751,4.0243714)(9.838986,4.0258275)(9.8597183,4.0274071)(9.8790658,4.0288812)(9.9000345,4.0304788)(9.9206205,4.0320473)(9.9398218,4.0335102)(9.9606444,4.0350967)(9.9800822,4.0365777)(9.9803935,4.0366014)(9.9807047,4.0366251)(9.9813271,4.0366725)(9.982572,4.0367674)(9.9850617,4.0369571)(9.9900411,4.0373365)(9.9903523,4.0373602)(9.9906635,4.0373839)(9.991286,4.0374313)(9.9925308,4.0375262)(9.9950205,4.0377159)(9.9953318,4.0377396)(9.995643,4.0377633)(9.9962654,4.0378107)(9.9975103,4.0379055)(9.9978215,4.0379293)(9.9981327,4.037953)(9.9987551,4.0380004)(9.9990663,4.0380241)(9.9993776,4.0380478)(9.9996888,4.0380715)(10,4.0380952)

		};
		
		\addplot[smooth,color=Melon,dashed,line width=0.2ex]coordinates{

			(0,0.5884253)(0.0003012,0.5884313)(0.0006024,0.5884373)(0.0012047,0.5884493)(0.0024093,0.5884733)(0.0048187,0.5885214)(0.0096373,0.5886175)(0.0192746,0.5888098)(0.0401705,0.5892266)(0.0596817,0.5896157)(0.0788101,0.5899973)(0.0995598,0.5904112)(0.1189248,0.5907974)(0.139911,0.591216)(0.1605145,0.591627)(0.1797333,0.5920104)(0.2005734,0.5924261)(0.2200287,0.5928141)(0.2391013,0.5931946)(0.2597951,0.5936073)(0.2791043,0.5939925)(0.3000347,0.59441)(0.3205824,0.5948198)(0.3397453,0.5952021)(0.3605295,0.5956166)(0.379929,0.5960036)(0.4009497,0.5964229)(0.4215878,0.5968345)(0.440841,0.5972186)(0.4617156,0.597635)(0.4812054,0.5980237)(0.5003125,0.5984048)(0.5210409,0.5988183)(0.5403846,0.5992041)(0.5613495,0.5996223)(0.5819317,0.6000329)(0.6011291,0.6004158)(0.6219478,0.600831)(0.6413818,0.6012187)(0.6604331,0.6015987)(0.6811056,0.602011)(0.7003934,0.6023958)(0.7213025,0.6028128)(0.7408268,0.6032023)(0.7599684,0.6035841)(0.7807313,0.6039982)(0.8001095,0.6043848)(0.8211089,0.6048036)(0.8417256,0.6052149)(0.8609575,0.6055985)(0.8818108,0.6060144)(0.9012793,0.6064028)(0.9203651,0.6067835)(0.9410721,0.6071965)(0.9603944,0.6075819)(0.981338,0.6079997)(1.0018989,0.6084098)(1.021075,0.6087923)(1.0418724,0.6092071)(1.061285,0.6095943)(1.082319,0.6100139)(1.1029702,0.6104258)(1.1222366,0.6108101)(1.1431244,0.6112268)(1.1626274,0.6116158)(1.1817477,0.6119972)(1.2024892,0.6124109)(1.2218461,0.612797)(1.2428242,0.6132154)(1.2634195,0.6136262)(1.2826302,0.6140094)(1.3034621,0.614425)(1.3229092,0.6148129)(1.3419737,0.6151931)(1.3626594,0.6156057)(1.3819604,0.6159907)(1.4028826,0.6164081)(1.4224201,0.6167978)(1.4415749,0.6171798)(1.462351,0.6175943)(1.4817423,0.617981)(1.5027549,0.6184002)(1.5233848,0.6188117)(1.54263,0.6191955)(1.5634964,0.6196118)(1.5829781,0.6200004)(1.602077,0.6203813)(1.6227972,0.6207946)(1.6421327,0.6211803)(1.6630895,0.6215983)(1.6836635,0.6220087)(1.7028528,0.6223914)(1.7236634,0.6228065)(1.7430893,0.623194)(1.7621324,0.6235739)(1.7827968,0.6239861)(1.8020764,0.6243706)(1.8229773,0.6247875)(1.8424935,0.6251768)(1.861627,0.6255585)(1.8823817,0.6259724)(1.9017517,0.6263588)(1.922743,0.6267775)(1.9433516,0.6271886)(1.9625754,0.627572)(1.9834205,0.6279878)(2.0028808,0.628376)(2.0219584,0.6287565)(2.0426573,0.6291694)(2.0619715,0.6295547)(2.0829069,0.6299722)(2.1034597,0.6303822)(2.1226276,0.6307645)(2.1434169,0.6311792)(2.1628214,0.6315663)(2.1838472,0.6319857)(2.2044902,0.6323974)(2.2237486,0.6327816)(2.2446282,0.633198)(2.264123,0.6335869)(2.2832352,0.6339681)(2.3039686,0.6343817)(2.3233172,0.6347676)(2.3442872,0.6351859)(2.3648744,0.6355965)(2.3840769,0.6359796)(2.4049007,0.6363949)(2.4243397,0.6367827)(2.443396,0.6371628)(2.4640735,0.6375752)(2.4833664,0.6379601)(2.5042805,0.6383772)(2.5238099,0.6387668)(2.5429565,0.6391487)(2.5637244,0.6395629)(2.5831076,0.6399496)(2.6041121,0.6403685)(2.6247338,0.6407799)(2.6439708,0.6411636)(2.6648291,0.6415796)(2.6843026,0.6419681)(2.7033934,0.6423489)(2.7241055,0.642762)(2.7434328,0.6431475)(2.7643815,0.6435654)(2.7849473,0.6439756)(2.8041285,0.6443582)(2.8249309,0.6447731)(2.8443486,0.6451604)(2.8653876,0.6455801)(2.8860438,0.6459921)(2.9053153,0.6463765)(2.9262081,0.6467933)(2.9457162,0.6471824)(2.9648415,0.6475639)(2.9855881,0.6479777)(3.0049499,0.6483639)(3.0259331,0.6487824)(3.0465335,0.6491933)(3.0657491,0.6495766)(3.0865861,0.6499923)(3.1060383,0.6503803)(3.1251078,0.6507606)(3.1457985,0.6511733)(3.1651045,0.6515584)(3.1860318,0.6519759)(3.2065764,0.6523857)(3.2257362,0.6527678)(3.2465173,0.6531823)(3.2659137,0.6535692)(3.2869313,0.6539885)(3.3075662,0.6544001)(3.3268164,0.654784)(3.3476879,0.6552003)(3.3671746,0.655589)(3.3862786,0.6559701)(3.4070038,0.6563835)(3.4263444,0.6567693)(3.4473062,0.6571874)(3.4678852,0.6575979)(3.4870796,0.6579807)(3.5078952,0.6583959)(3.5273261,0.6587835)(3.5463742,0.6591635)(3.5670436,0.6595758)(3.5863283,0.6599604)(3.6072343,0.6603774)(3.6267555,0.6607668)(3.645894,0.6611486)(3.6666538,0.6615626)(3.6860288,0.6619491)(3.7070251,0.6623679)(3.7276387,0.6627791)(3.7468676,0.6631626)(3.7677177,0.6635785)(3.7871831,0.6639668)(3.8062657,0.6643474)(3.8269697,0.6647604)(3.8462889,0.6651458)(3.8672293,0.6655634)(3.8877871,0.6659735)(3.9069601,0.6663559)(3.9277544,0.6667707)(3.9471639,0.6671579)(3.9681948,0.6675774)(3.9888428,0.6679892)(4.0081062,0.6683735)(4.0289908,0.66879)(4.0484907,0.669179)(4.0676079,0.6695603)(4.0883464,0.669974)(4.1077001,0.67036)(4.128675,0.6707784)(4.1492673,0.6711891)(4.1684748,0.6715723)(4.1893036,0.6719877)(4.2087477,0.6723756)(4.227809,0.6727558)(4.2484916,0.6731683)(4.2677895,0.6735533)(4.2887086,0.6739705)(4.308243,0.6743602)(4.3273947,0.6747422)(4.3481677,0.6751565)(4.3675559,0.6755433)(4.3885654,0.6759623)(4.4091921,0.6763738)(4.4284342,0.6767576)(4.4492975,0.6771737)(4.4687761,0.6775623)(4.4878719,0.6779432)(4.508589,0.6783564)(4.5279214,0.678742)(4.548875,0.67916)(4.569446,0.6795703)(4.5886322,0.679953)(4.6094396,0.680368)(4.6288624,0.6807554)(4.6479024,0.6811352)(4.6685636,0.6815474)(4.6878402,0.6819319)(4.708738,0.6823487)(4.7282511,0.6827379)(4.7473814,0.6831195)(4.768133,0.6835334)(4.7874999,0.6839197)(4.8084881,0.6843384)(4.8290935,0.6847494)(4.8483142,0.6851328)(4.8691562,0.6855485)(4.8886135,0.6859366)(4.907688,0.6863171)(4.9283838,0.6867299)(4.9476948,0.6871151)(4.9686271,0.6875326)(4.9891767,0.6879425)(5.0083416,0.6883248)(5.0291277,0.6887394)(5.0485291,0.6891264)(5.0695518,0.6895457)(5.0901918,0.6899574)(5.109447,0.6903415)(5.1303235,0.6907579)(5.1498152,0.6911467)(5.1689242,0.6915279)(5.1896545,0.6919414)(5.2090001,0.6923272)(5.2299669,0.6927455)(5.250551,0.693156)(5.2697504,0.693539)(5.2905711,0.6939543)(5.310007,0.694342)(5.3290602,0.694722)(5.3497346,0.6951344)(5.3690243,0.6955192)(5.3899353,0.6959363)(5.4094616,0.6963258)(5.4286051,0.6967076)(5.4493699,0.6971218)(5.46875,0.6975084)(5.4897514,0.6979273)(5.51037,0.6983385)(5.5296039,0.6987222)(5.550459,0.6991382)(5.5699294,0.6995266)(5.5890171,0.6999073)(5.6097261,0.7003204)(5.6290503,0.7007058)(5.6499958,0.7011236)(5.6705586,0.7015338)(5.6897367,0.7019163)(5.710536,0.7023312)(5.7299506,0.7027184)(5.7509864,0.703138)(5.7716396,0.70355)(5.790908,0.7039343)(5.8117976,0.704351)(5.8313026,0.7047401)(5.8504248,0.7051215)(5.8711682,0.7055353)(5.890527,0.7059214)(5.911507,0.7063399)(5.9321043,0.7067507)(5.9513169,0.7071339)(5.9721507,0.7075495)(5.9915998,0.7079375)(6.0106661,0.7083178)(6.0313538,0.7087304)(6.0506567,0.7091154)(6.0715809,0.7095328)(6.0921223,0.7099425)(6.111279,0.7103247)(6.132057,0.7107391)(6.1514503,0.7111259)(6.1724648,0.7115451)(6.1930966,0.7119566)(6.2123437,0.7123405)(6.233212,0.7127568)(6.2526956,0.7131454)(6.2717965,0.7135264)(6.2925186,0.7139398)(6.3118561,0.7143255)(6.3328148,0.7147435)(6.3533907,0.715154)(6.3725819,0.7155368)(6.3933944,0.7159519)(6.4128222,0.7163394)(6.4318672,0.7167193)(6.4525335,0.7171315)(6.4718151,0.7175161)(6.492718,0.7179331)(6.5122361,0.7183224)(6.5313715,0.7187041)(6.5521281,0.7191181)(6.5715001,0.7195045)(6.5924933,0.7199232)(6.6131037,0.7203344)(6.6323295,0.7207178)(6.6531765,0.7211337)(6.6726388,0.7215219)(6.6917183,0.7219025)(6.7124191,0.7223154)(6.7317352,0.7227007)(6.7526726,0.7231183)(6.7732272,0.7235283)(6.7923971,0.7239107)(6.8131883,0.7243254)(6.8325947,0.7247125)(6.8536224,0.7251319)(6.8742674,0.7255437)(6.8935277,0.7259279)(6.9144092,0.7263444)(6.933906,0.7267333)(6.95302,0.7271145)(6.9737554,0.7275281)(6.993106,0.7279141)(7.0140778,0.7283324)(7.034667,0.7287431)(7.0538714,0.7291262)(7.0746971,0.7295416)(7.094138,0.7299294)(7.1131962,0.7303095)(7.1338757,0.730722)(7.1531705,0.7311069)(7.1740865,0.7315241)(7.1936178,0.7319137)(7.2127664,0.7322956)(7.2335362,0.7327099)(7.2529213,0.7330966)(7.2739277,0.7335156)(7.2945514,0.7339269)(7.3137903,0.7343107)(7.3346505,0.7347268)(7.3541259,0.7351152)(7.3732187,0.7354961)(7.3939327,0.7359093)(7.4132619,0.7362948)(7.4342125,0.7367127)(7.4547803,0.737123)(7.4739634,0.7375056)(7.4947677,0.7379206)(7.5141873,0.7383079)(7.5352282,0.7387276)(7.5558864,0.7391397)(7.5751598,0.7395241)(7.5960545,0.7399409)(7.6155645,0.7403301)(7.6346917,0.7407116)(7.6554403,0.7411254)(7.674804,0.7415117)(7.6957891,0.7419303)(7.7163914,0.7423412)(7.735609,0.7427245)(7.7564479,0.7431402)(7.775902,0.7435283)(7.7949734,0.7439087)(7.8156661,0.7443214)(7.834974,0.7447065)(7.8559032,0.745124)(7.8764497,0.7455338)(7.8956115,0.7459161)(7.9163945,0.7463306)(7.9357928,0.7467175)(7.9568124,0.7471368)(7.9774492,0.7475484)(7.9967013,0.7479325)(8.0175747,0.7483488)(8.0370633,0.7487375)(8.0561692,0.7491186)(8.0768964,0.7495321)(8.0962388,0.7499179)(8.1172026,0.750336)(8.1377836,0.7507466)(8.1569798,0.7511295)(8.1777974,0.7515447)(8.1972302,0.7519323)(8.2162802,0.7523123)(8.2369516,0.7527246)(8.2562382,0.7531093)(8.2771461,0.7535264)(8.2966692,0.7539158)(8.3158097,0.7542976)(8.3365714,0.7547117)(8.3559483,0.7550982)(8.3769465,0.7555171)(8.3975621,0.7559283)(8.4167928,0.7563119)(8.4376449,0.7567278)(8.4571122,0.7571161)(8.4761968,0.7574968)(8.4969026,0.7579098)(8.5162237,0.7582952)(8.5371661,0.7587129)(8.5577258,0.759123)(8.5769007,0.7595055)(8.5976969,0.7599203)(8.6171084,0.7603075)(8.6381412,0.760727)(8.6587912,0.7611389)(8.6780565,0.7615232)(8.698943,0.7619398)(8.7184448,0.7623288)(8.7375639,0.7627102)(8.7583043,0.7631239)(8.7776599,0.7635099)(8.7986368,0.7639284)(8.819231,0.7643391)(8.8384405,0.7647223)(8.8592712,0.7651378)(8.8787172,0.7655257)(8.8977804,0.7659059)(8.9184649,0.7663185)(8.9377647,0.7667035)(8.9586858,0.7671208)(8.9782221,0.7675105)(8.9973757,0.7678925)(9.0181506,0.7683069)(9.0375408,0.7686937)(9.0585522,0.7691128)(9.0791809,0.7695243)(9.0984248,0.7699081)(9.1192901,0.7703243)(9.1387706,0.7707129)(9.1578683,0.7710938)(9.1785874,0.7715071)(9.1979217,0.7718927)(9.2188772,0.7723107)(9.2394501,0.7727211)(9.2586382,0.7731038)(9.2794476,0.7735189)(9.2988722,0.7739064)(9.3179142,0.7742862)(9.3385774,0.7746983)(9.3578558,0.7750829)(9.3787556,0.7754998)(9.3982706,0.775889)(9.4174028,0.7762706)(9.4381564,0.7766846)(9.4575252,0.777071)(9.4785153,0.7774896)(9.4991227,0.7779007)(9.5183453,0.7782841)(9.5391892,0.7786999)(9.5586483,0.779088)(9.5777248,0.7794685)(9.5984225,0.7798814)(9.6177355,0.7802666)(9.6386697,0.7806842)(9.6592212,0.7810941)(9.678388,0.7814764)(9.6991761,0.7818911)(9.7185794,0.7822781)(9.739604,0.7826975)(9.7602459,0.7831092)(9.779503,0.7834933)(9.8003814,0.7839098)(9.8198751,0.7842986)(9.838986,0.7846798)(9.8597183,0.7850933)(9.8790658,0.7854793)(9.9000345,0.7858975)(9.9206205,0.7863081)(9.9398218,0.7866911)(9.9606444,0.7871065)(9.9800822,0.7874942)(9.9803935,0.7875004)(9.9807047,0.7875066)(9.9813271,0.787519)(9.982572,0.7875439)(9.9850617,0.7875935)(9.9900411,0.7876928)(9.9903523,0.7876991)(9.9906635,0.7877053)(9.991286,0.7877177)(9.9925308,0.7877425)(9.9950205,0.7877922)(9.9953318,0.7877984)(9.995643,0.7878046)(9.9962654,0.787817)(9.9975103,0.7878418)(9.9978215,0.787848)(9.9981327,0.7878542)(9.9987551,0.7878667)(9.9990663,0.7878729)(9.9993776,0.7878791)(9.9996888,0.7878853)(10,0.7878915)

		};		

		\end{axis}
		\end{scope}
		\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{ |c  || c || c || c || c|| c |} \hline
			Gas & $s$ &  $\gamma$ &  Pr from \eqref{Pr tr coef} & Pr from \eqref{Pr al} & Relative error \\ \hline 
			H$_2$ & 0.668  & 0.664 & 0.816 & 0.737 & 10.7\%   \\ \hline 
			CO & 0.734  & 0.532 & 0.819 & 0.737 &  11.1\% \\ \hline 
			N$_2$ & 0.738  & 0.524 & 0.819 & 0.737 & 11.1\%   \\ \hline 
			NO & 0.788 & 0.424 & 0.82 & 0.737 &  11.3\% \\ \hline 
			O$_2$ & 0.773  & 0.454 & 0.82 & 0.737 &  11.3\% \\ \hline 
			CO$_2$ & 0.933 & 0.134 & 0.819 & 0.737 & 11.1\%   \\ \hline 
			N$_2$O & 0.943 & 0.114 & 0.819 & 0.737 & 11.1\%   \\ \hline 
			CH$_4$ & 0.836  & 0.328 & 0.849 & 0.762 & 10.3\%   \\ \hline 
		\end{tabular}
\begin{tikzpicture}
			\begin{scope}
			\begin{axis}[   
				scale =0.7,
				xmin=600, xmax=2000,
				ymin=130, ymax=350,
				ylabel near ticks,
				xlabel near ticks,
				   x tick label style={/pgf/number format/.cd,
					scaled x ticks = false,
					set thousands separator={},
					fixed},
				xlabel={$T$},
				ylabel={$\mu(T)$},
				xmajorgrids,
				ymajorgrids,
				legend style={at={(1.5,0.6)}, row sep=0.1cm,
					anchor=south east,fill=white,draw=black,nodes=right}]
				\addplot[color=red, mark=o, only marks,mark size=1.5pt]coordinates{
					(600, 144.3) (700, 160.5) (800, 175.9) (900, 190.8) (1000, 
					205.1) (1100, 219) (1200, 232.5) (1300, 245.6) (1400, 
					258.6) (1500, 271.1)(1600, 283.4) (1700, 295.5) (1800, 
					307.3) (1900, 318.9) (2000, 330.4)
				};
	
 				\addplot[smooth,color=Gray,solid,line width=0.2ex]coordinates{
(600.0000028,144.3345221)(600.042166,144.341499)(600.0843293,144.3484757)(600.1686557,144.3624287)(600.3373086,144.3903327)(600.6746144,144.4461335)(601.349226,144.5577058)(602.6984492,144.7807332)(605.6238743,145.2637733)(608.3554365,145.714146)(611.0334163,146.155072)(613.9383747,146.6326882)(616.6494702,147.0777947)(619.5875444,147.5594773)(622.4720362,148.0316824)(625.1626651,148.4715359)(628.0802726,148.9478277)(630.8040172,149.391849)(633.4741794,149.8265549)(636.3713203,150.2975669)(639.0745982,150.7364577)(642.0048549,151.2115457)(644.8815291,151.6772883)(647.5643404,152.1110599)(650.4741304,152.580897)(653.1900574,153.01884)(656.1329632,153.4927422)(659.0222865,153.9573709)(661.7177469,154.3902518)(664.6401859,154.8589633)(667.3687621,155.296002)(670.0437558,155.7239173)(672.9457282,156.1875395)(675.6538376,156.6196274)(678.5889258,157.0873205)(681.4704316,157.5458618)(684.1580744,157.9730079)(687.0726959,158.4356362)(689.7934544,158.8669408)(692.4606306,159.2892362)(695.3547854,159.7468954)(698.0550773,160.1733627)(700.9823479,160.6350964)(703.7157555,161.065708)(706.3955808,161.4873719)(709.3023847,161.9441863)(712.0153257,162.3700075)(714.9552454,162.8308838)(717.8415827,163.2827852)(720.534057,163.7038233)(723.45351,164.1598008)(726.1791001,164.5849816)(728.8511078,165.0013205)(731.7500941,165.4524877)(734.4552175,165.8729812)(737.3873197,166.3282114)(740.2658394,166.7745734)(742.9504961,167.1903856)(745.8621316,167.6408237)(748.5799041,168.0607756)(751.5246553,168.5152637)(754.4158241,168.9609414)(757.11313,169.3762545)(760.0374145,169.8259949)(762.7678361,170.2454327)(765.4446753,170.6561848)(768.3484932,171.1012593)(771.0584481,171.5161466)(773.9953818,171.9652703)(776.878733,172.4056828)(779.5682213,172.8160244)(782.4846883,173.2604977)(785.2072923,173.6749595)(787.8763139,174.0808293)(790.7723143,174.52073)(793.4744516,174.9307297)(796.4035677,175.3746774)(799.1388208,175.7887825)(801.8204915,176.1943462)(804.729141,176.6337589)(807.4439274,177.0434374)(810.3856926,177.4868834)(813.2738753,177.9217638)(815.9681951,178.3270194)(818.8894937,178.7659435)(821.6169292,179.1752987)(824.2907823,179.5762004)(827.1916142,180.0106752)(829.8985831,180.4156852)(832.8325307,180.8541899)(835.7128959,181.2842174)(838.3993981,181.6848851)(841.3128791,182.118952)(844.032497,182.5237129)(846.6985326,182.9201042)(849.5915469,183.3498027)(852.2906982,183.7502951)(855.2168282,184.1840191)(857.9490953,184.5885898)(860.62778,184.9848363)(863.5334433,185.4142238)(866.2452438,185.8145564)(869.1840229,186.2479555)(872.0692196,186.6730079)(874.7605534,187.0691044)(877.6788658,187.498177)(880.4033153,187.8983446)(883.0741824,188.290267)(885.9720282,188.7150779)(888.6760111,189.1110785)(891.6069726,189.5398957)(894.4843518,189.9604458)(897.167868,190.352281)(900.0783629,190.7768453)(902.7949948,191.1727436)(905.7386054,191.6013004)(908.6286337,192.0216335)(911.324799,192.4133945)(914.2479429,192.8377277)(916.977224,193.2335371)(919.6529226,193.621219)(922.5555999,194.0413899)(925.2644143,194.4331265)(928.2002074,194.8572838)(931.082418,195.2732924)(933.7707657,195.6609574)(936.6860922,196.0809597)(939.4075556,196.4726646)(942.0754367,196.8563137)(944.9702964,197.2722195)(947.6712932,197.6599146)(950.5992687,198.0798002)(953.3333813,198.4715207)(956.0139114,198.855224)(958.9214203,199.2710387)(961.6350662,199.6587734)(964.5756908,200.0785542)(967.462733,200.4902975)(970.1559122,200.874047)(973.0760701,201.289763)(975.8023651,201.6775292)(978.4750777,202.0573461)(981.374769,202.4690528)(984.0805973,202.8528919)(987.0134043,203.2685576)(989.892629,203.6762542)(992.5779906,204.0561664)(995.490331,204.4678281)(998.2088084,204.851748)(1001.1542645,205.2673551)(1004.0461382,205.6750306)(1006.744149,206.0550462)(1009.6691385,206.466673)(1012.400265,206.8506821)(1015.0778091,207.2268434)(1017.9823319,207.6345424)(1020.6929917,208.014702)(1023.6306303,208.4263389)(1026.5146864,208.830109)(1029.2048796,209.2064191)(1032.1220515,209.6141327)(1034.8453604,209.9944268)(1037.515087,210.3669354)(1040.4117922,210.7707762)(1043.1146345,211.1472735)(1046.0444555,211.5550444)(1048.920694,211.9550111)(1051.6030697,212.3277111)(1054.512424,212.7316131)(1057.2279154,213.1082877)(1060.1703854,213.5161064)(1063.0592731,213.9161553)(1065.7542978,214.2890525)(1068.6763012,214.6930232)(1071.4044417,215.069881)(1074.0789997,215.4390464)(1076.9805365,215.8392171)(1079.6882103,216.2123473)(1082.6228628,216.6164267)(1085.5039329,217.0127957)(1088.1911401,217.3821978)(1091.1053259,217.7824803)(1093.8256488,218.1558334)(1096.4923893,218.5215514)(1099.3861085,218.9180834)(1102.0859647,219.2877563)(1105.0127997,219.6881887)(1107.7457716,220.0617991)(1110.4251612,220.4278054)(1113.3315295,220.8245056)(1116.0440348,221.1944532)(1118.9835188,221.5950409)(1121.8694205,221.988007)(1124.5614591,222.354291)(1127.4804765,222.751149)(1130.2056309,223.1213608)(1132.8772029,223.484023)(1135.7757536,223.8771956)(1138.4804414,224.2437893)(1141.4121079,224.6408409)(1144.2901919,225.030326)(1146.974413,225.3933006)(1149.8856128,225.7866689)(1152.6029497,226.1535615)(1155.5472652,226.550796)(1158.4379984,226.9404942)(1161.1348686,227.3037842)(1164.0587175,227.6973527)(1166.7887034,228.0645475)(1169.4651069,228.4242751)(1172.3684892,228.8142198)(1175.0780084,229.1778555)(1178.0145064,229.5716578)(1180.897422,229.9579765)(1183.5864746,230.3180518)(1186.502506,230.708232)(1189.2246743,231.0722023)(1191.8932603,231.428756)(1194.788825,231.8153549)(1197.4905267,232.1758067)(1200.4192071,232.5662546)(1203.1540245,232.9305886)(1205.8352596,233.2875335)(1208.7434734,233.6744155)(1211.4578241,234.0352456)(1214.3991537,234.4259642)(1217.2869008,234.8092779)(1219.9807849,235.1666027)(1222.9016478,235.5537566)(1225.6286476,235.9149539)(1228.3020651,236.2688107)(1231.2024613,236.6524389)(1233.9089946,237.010171)(1236.8425065,237.3976272)(1239.722436,237.7777273)(1242.4085026,238.1319927)(1245.3215479,238.5159241)(1248.0407302,238.8740521)(1250.7063301,239.2248867)(1253.5989088,239.6053313)(1256.2976244,239.9600312)(1259.2233188,240.3442951)(1261.9551502,240.7028452)(1264.6333992,241.0541276)(1267.5386269,241.4349184)(1270.2499917,241.7900537)(1273.1883351,242.1746517)(1276.0730962,242.551967)(1278.7639943,242.9036858)(1281.6818711,243.2848113)(1284.4058849,243.6403706)(1287.0763164,243.9887075)(1289.9737265,244.3663969)(1292.6772737,244.7185768)(1295.6077996,245.1000647)(1298.4847431,245.4743155)(1301.1678236,245.8231142)(1304.0778829,246.2011663)(1306.7940792,246.5537957)(1309.7372541,246.9356344)(1312.6268467,247.3102611)(1315.3225763,247.659522)(1318.2452847,248.0379382)(1320.97413,248.3910177)(1323.649393,248.7369433)(1326.5516347,249.1119718)(1329.2600134,249.4617184)(1332.1953708,249.8405248)(1335.0771458,250.2121631)(1337.7650579,250.5585749)(1340.6799486,250.9339937)(1343.4009764,251.2842144)(1346.0684218,251.6273237)(1348.9628459,251.9993889)(1351.6634071,252.3463093)(1354.5909469,252.7221436)(1357.3246238,253.0728612)(1360.0047183,253.4164904)(1362.9117915,253.7889829)(1365.6250017,254.1364115)(1368.5651907,254.5126617)(1371.4517972,254.8818097)(1374.1445408,255.2259474)(1377.064263,255.5988556)(1379.7901224,255.9467809)(1382.4623993,256.2876588)(1385.3616549,256.6572577)(1388.0670476,257.0019252)(1390.9994189,257.3752731)(1393.8782079,257.7415601)(1396.5631339,258.0829678)(1399.4750386,258.4530061)(1402.1930804,258.7981918)(1405.1381009,259.1719678)(1408.0295389,259.5387054)(1410.727114,259.8806424)(1413.6516678,260.25112)(1416.3823587,260.5968236)(1419.0594671,260.9355417)(1421.9635542,261.3027526)(1424.6737784,261.6452392)(1427.6109813,262.0161791)(1430.4946018,262.3801205)(1433.1843594,262.7193881)(1436.1010956,263.0870607)(1438.8239689,263.4300854)(1441.4932597,263.7661632)(1444.3895293,264.1305992)(1447.0919359,264.4704359)(1450.0213213,264.8385922)(1452.8971242,265.1997888)(1455.5790641,265.5364354)(1458.4879828,265.9013543)(1461.2030385,266.2417486)(1464.145073,266.6103771)(1467.033525,266.972067)(1469.728114,267.3092812)(1472.6496818,267.6746826)(1475.3773866,268.0156334)(1478.051509,268.3496956)(1480.9526101,268.7118997)(1483.6598482,269.0497002)(1486.5940651,269.4156052)(1489.4746995,269.7746091)(1492.161471,270.1092572)(1495.0752212,270.4719639)(1497.7951084,270.8103393)(1500.4614132,271.1418625)(1503.3546968,271.5013999)(1506.0541174,271.8366519)(1508.9805166,272.1998816)(1511.713053,272.5388502)(1514.3920069,272.8709864)(1517.2979395,273.231056)(1520.0100092,273.5669103)(1522.9490575,273.9306618)(1525.8345235,274.2875686)(1528.5261265,274.6203063)(1531.4447082,274.9808968)(1534.169427,275.3173419)(1536.8405633,275.6469898)(1539.7386784,276.0044471)(1542.4429305,276.3378038)(1545.3741613,276.6989345)(1548.2518097,277.0532559)(1550.9355951,277.3835219)(1553.8463593,277.7415184)(1556.5632605,278.0754827)(1559.5071404,278.4371421)(1562.3974379,278.7920116)(1565.0938724,279.122894)(1568.0172856,279.4814283)(1570.7468359,279.8159984)(1573.4228038,280.1438247)(1576.3257503,280.4992609)(1579.034834,280.8307762)(1581.9708963,281.189867)(1584.8533762,281.5422021)(1587.5419932,281.8706605)(1590.4575889,282.2266518)(1593.1793216,282.5587889)(1595.8474719,282.8842154)(1598.7426009,283.2371338)(1601.4438669,283.5662403)(1604.3721117,283.9228049)(1607.1064935,284.2555799)(1609.7872929,284.5816625)(1612.695071,284.9351623)(1615.4089861,285.2649147)(1618.34988,285.6220509)(1621.2371914,285.9724831)(1623.9306399,286.2992106)(1626.8510671,286.6532806)(1629.5776313,286.9836678)(1632.2506131,287.3073948)(1635.1505737,287.6584243)(1637.8566713,287.9858122)(1640.7897475,288.3404697)(1643.6692414,288.6884557)(1646.3548723,289.0128421)(1649.267482,289.3644576)(1651.9862286,289.6924948)(1654.931954,290.0477285)(1657.824097,290.3963086)(1660.522377,290.721352)(1663.4476357,291.0735517)(1666.1790314,291.402236)(1668.8568448,291.7243092)(1671.7616369,292.0734998)(1674.4725659,292.399215)(1677.4104738,292.7520156)(1680.2947992,293.0981942)(1682.9852616,293.4209381)(1685.9027027,293.7707281)(1688.6262809,294.0971042)(1691.2962767,294.4168998)(1694.1932512,294.7637034)(1696.8963627,295.0871324)(1699.826453,295.4375378)(1702.7029608,295.7813521)(1705.3856057,296.1018316)(1708.2952293,296.4492491)(1711.0109899,296.7733521)(1713.9537292,297.124362)(1716.8428861,297.4687976)(1719.5381801,297.7899584)(1722.4604528,298.1379876)(1725.1888625,298.4627624)(1727.8636898,298.7810034)(1730.7654958,299.1260756)(1733.4734388,299.4479315)(1736.4083606,299.7965881)(1739.2897,300.1387004)(1741.9771763,300.4576352)(1744.8916314,300.8033331)(1747.6122236,301.1258734)(1750.2792333,301.441909)(1753.1732218,301.7846713)(1755.8733472,302.1043133)(1758.8004514,302.4506519)(1761.5336927,302.77389)(1764.2133515,303.0906394)(1767.119989,303.4340491)(1769.8327636,303.7543956)(1772.7725169,304.1013725)(1775.6586878,304.4418505)(1778.3509957,304.759303)(1781.2702823,305.1033493)(1783.995706,305.4243895)(1786.6675472,305.7389695)(1789.5663672,306.0801076)(1792.2713242,306.3982761)(1795.2032599,306.7429736)(1798.0816132,307.0812007)(1800.7661036,307.3964952)(1803.6775726,307.7382827)(1806.3951787,308.0571566)(1809.3397635,308.4024943)(1812.2307659,308.7413774)(1814.9279054,309.0573838)(1817.8520235,309.3998182)(1820.5822787,309.7193947)(1823.2589515,310.0325543)(1826.162603,310.3721072)(1828.8723915,310.6888378)(1831.8091588,311.0319332)(1834.6923436,311.3686017)(1837.3816655,311.6824841)(1840.297966,312.0226962)(1843.0204037,312.3401406)(1845.6892589,312.651195)(1848.5850928,312.9885451)(1851.2870637,313.3031624)(1854.2160134,313.6440472)(1856.9511001,313.9622176)(1859.6326044,314.2740128)(1862.5410874,314.6120417)(1865.2557075,314.9273909)(1868.1973063,315.2689458)(1871.0853226,315.6041159)(1873.779476,315.9166416)(1876.7006081,316.2553387)(1879.4278772,316.5714095)(1882.101564,316.8811315)(1885.0022294,317.2169917)(1887.7090319,317.5302595)(1890.6428131,317.869638)(1893.5230119,318.2026583)(1896.2093477,318.5131209)(1899.1226623,318.8496606)(1901.8421138,319.1636602)(1904.507983,319.471337)(1907.4008309,319.8050582)(1910.0998158,320.1162727)(1913.0257794,320.4535047)(1915.7578801,320.7682476)(1918.4363983,321.0766818)(1921.3418953,321.411101)(1924.0535293,321.7230643)(1926.992142,322.0609858)(1929.8771723,322.3925893)(1932.5683397,322.7017708)(1935.4864857,323.0368775)(1938.2107688,323.3495795)(1940.8814695,323.6559981)(1943.7791489,323.9883099)(1946.4829654,324.2982496)(1949.4137605,324.6340563)(1952.2909733,324.9635704)(1954.974323,325.2707456)(1957.8846515,325.6037554)(1960.601117,325.9144434)(1963.5445613,326.2509397)(1966.4344231,326.5811574)(1969.130422,326.8890862)(1972.0533996,327.2227913)(1974.7825142,327.5342244)(1977.4580464,327.8394126)(1980.3605573,328.1703457)(1983.0692053,328.4790387)(1986.004832,328.813451)(1988.8868762,329.1416094)(1991.5750575,329.4475602)(1994.4902175,329.7791986)(1997.2115146,330.0886459)(1997.2550846,330.0935993)(1997.2986547,330.0985527)(1997.3857948,330.1084594)(1997.5600749,330.1282723)(1997.9086352,330.1678966)(1998.6057559,330.2471386)(1998.6493259,330.2520909)(1998.692896,330.2570432)(1998.7800361,330.2669477)(1998.9543162,330.2867563)(1999.3028765,330.3263719)(1999.3464466,330.3313237)(1999.3900166,330.3362755)(1999.4771567,330.3461789)(1999.6514369,330.3659854)(1999.6950069,330.3709369)(1999.738577,330.3758884)(1999.825717,330.3857913)(1999.8692871,330.3907427)(1999.9128571,330.395694)(1999.9564272,330.4006454)(1999.9999972,330.4055967)
 };
			\end{axis}
			\node[draw,fill=white] at (1.5,3.45) {\begin{tabular}{l l l }  $\textrm{H}_2$: & $ A = 1.772$ \\ & $s = 0.688$ \end{tabular}};
		\end{scope}
		\begin{scope}[xshift=6.5cm]
		\begin{axis}[
			scale=0.7,
			xmin=600, xmax=2000,
			ymin=250, ymax=650,
			ylabel near ticks,
			xlabel near ticks,
			x tick label style={/pgf/number format/.cd,
			scaled x ticks = false,
			set thousands separator={},
			fixed},
			xlabel={$T$},
			ylabel={$\mu(T)$},
			xmajorgrids,
			ymajorgrids,
			legend style={at={(1.5,0.6)}, row sep=0.1cm,
				anchor=south east,fill=white,draw=black,nodes=right}]
			\addplot[color=red, mark=o, only marks,mark size=1.5pt]coordinates{
				(600, 295.5) (700, 328.4) (800, 359.3) (900, 388.6) (1000, 
				416.5) (1100, 443.3) (1200, 469.1) (1300, 493.9) (1400, 518)
				(1500, 541.3) (1600, 564.1) (1700, 586.2) (1800, 607.8) (1900, 
				628.9) (2000, 649.5)
			};

			\addplot[smooth,color=Gray,line width=0.2ex]coordinates{
				
				(600.0000028,298.4416322)(600.042166,298.4552262)(600.0843293,298.4688199)(600.1686557,298.4960063)(600.3373086,298.550375)(600.6746144,298.6590964)(601.349226,298.8764747)(602.6984492,299.310974)(605.6238743,300.2518948)(608.3554365,301.1290199)(611.0334163,301.9875952)(613.9383747,302.9174458)(616.6494702,303.7838472)(619.5875444,304.7212741)(622.4720362,305.6400847)(625.1626651,306.4957939)(628.0802726,307.4222271)(630.8040172,308.2857371)(633.4741794,309.1309875)(636.3713203,310.0466725)(639.0745982,310.8997624)(642.0048549,311.8230489)(644.8815291,312.7280112)(647.5643404,313.5707079)(650.4741304,314.4833135)(653.1900574,315.3338224)(656.1329632,316.2540078)(659.0222865,317.1560277)(661.7177469,317.9962718)(664.6401859,318.9059118)(667.3687621,319.7539405)(670.0437558,320.5841327)(672.9457282,321.4834511)(675.6538376,322.3214616)(678.5889258,323.2283763)(681.4704316,324.1173931)(684.1580744,324.9454071)(687.0726959,325.8420568)(689.7934544,326.67786)(692.4606306,327.496078)(695.3547854,328.3826737)(698.0550773,329.2087114)(700.9823479,330.1029148)(703.7157555,330.9367128)(706.3955808,331.7530607)(709.3023847,332.6373217)(712.0153257,333.4614594)(714.9552454,334.3533025)(717.8415827,335.2276369)(720.534057,336.0421316)(723.45351,336.9240802)(726.1791001,337.7463346)(728.8511078,338.551371)(731.7500941,339.4236194)(734.4552175,340.2364424)(737.3873197,341.1162784)(740.2658394,341.9788394)(742.9504961,342.7822458)(745.8621316,343.6524238)(748.5799041,344.4635859)(751.5246553,345.3413247)(754.4158241,346.201916)(757.11313,347.0037561)(760.0374145,347.8719366)(762.7678361,348.6815015)(765.4446753,349.4741903)(768.3484932,350.3329921)(771.0584481,351.1334296)(773.9953818,351.9997929)(776.878733,352.8492258)(779.5682213,353.6405475)(782.4846883,354.4975681)(785.2072923,355.2966072)(787.8763139,356.0789753)(790.7723143,356.9268236)(793.4744516,357.7169309)(796.4035677,358.5723386)(799.1388208,359.3701325)(801.8204915,360.1513659)(804.729141,360.9976851)(807.4439274,361.7866262)(810.3856926,362.6404767)(813.2738753,363.4777147)(815.9681951,364.2578124)(818.8894937,365.102605)(821.6169292,365.890379)(824.2907823,366.661784)(827.1916142,367.4976775)(829.8985831,368.2767784)(832.8325307,369.1201978)(835.7128959,369.9471977)(838.3993981,370.717633)(841.3128791,371.5521804)(844.032497,372.3302799)(846.6985326,373.0921936)(849.5915469,373.9180202)(852.2906982,374.687616)(855.2168282,375.5209611)(857.9490953,376.2981901)(860.62778,377.0593319)(863.5334433,377.8840275)(866.2452438,378.65282)(869.1840229,379.4850054)(872.0692196,380.3010552)(874.7605534,381.061417)(877.6788658,381.884976)(880.4033153,382.652957)(883.0741824,383.4050227)(885.9720282,384.2200969)(888.6760111,384.979798)(891.6069726,385.8023524)(894.4843518,386.6089444)(897.167868,387.3603702)(900.0783629,388.1744602)(902.7949948,388.9334899)(905.7386054,389.7550312)(908.6286337,390.5607048)(911.324799,391.3115214)(914.2479429,392.1246637)(916.977224,392.8830531)(919.6529226,393.625783)(922.5555999,394.4306593)(925.2644143,395.1809766)(928.2002074,395.9932929)(931.082418,396.7899044)(933.7707657,397.5321528)(936.6860922,398.3362204)(939.4075556,399.0860251)(942.0754367,399.8203257)(944.9702964,400.6162722)(947.6712932,401.3581425)(950.5992687,402.1615164)(953.3333813,402.9109127)(956.0139114,403.644889)(958.9214203,404.4401979)(961.6350662,405.1817133)(964.5756908,405.984421)(967.462733,406.7716651)(970.1559122,407.5053016)(973.0760701,408.2999592)(975.8023651,409.0411042)(978.4750777,409.7669761)(981.374769,410.5537038)(984.0805973,411.2870965)(987.0134043,412.0812091)(989.892629,412.8600063)(992.5779906,413.5856478)(995.490331,414.3718435)(998.2088084,415.1049755)(1001.1542645,415.8985279)(1004.0461382,416.6768456)(1006.744149,417.4022763)(1009.6691385,418.187964)(1012.400265,418.9208551)(1015.0778091,419.6386927)(1017.9823319,420.4166294)(1020.6929917,421.1419384)(1023.6306303,421.927217)(1026.5146864,422.6974012)(1029.2048796,423.4151286)(1032.1220515,424.1926671)(1034.8453604,424.9178362)(1037.515087,425.6280858)(1040.4117922,426.3979937)(1043.1146345,427.1156953)(1046.0444555,427.8929295)(1048.920694,428.6552045)(1051.6030697,429.3654386)(1054.512424,430.1350516)(1057.2279154,430.8527081)(1060.1703854,431.6296196)(1063.0592731,432.3916458)(1065.7542978,433.1018786)(1068.6763012,433.8712147)(1071.4044417,434.5888407)(1074.0789997,435.2917484)(1076.9805365,436.0536129)(1079.6882103,436.7639233)(1082.6228628,437.5330702)(1085.5039329,438.2874604)(1088.1911401,438.9904542)(1091.1053259,439.7521375)(1093.8256488,440.462505)(1096.4923893,441.1582773)(1099.3861085,441.912597)(1102.0859647,442.6157519)(1105.0127997,443.3773373)(1107.7457716,444.0878375)(1110.4251612,444.7838094)(1113.3315295,445.5380713)(1116.0440348,446.2413972)(1118.9835188,447.0028978)(1121.8694205,447.7498331)(1124.5614591,448.4459833)(1127.4804765,449.200167)(1130.2056309,449.9036428)(1132.8772029,450.5927078)(1135.7757536,451.3396699)(1138.4804414,452.0360686)(1141.4121079,452.7902524)(1144.2901919,453.5299892)(1146.974413,454.219309)(1149.8856128,454.9662767)(1152.6029497,455.6629021)(1155.5472652,456.4170647)(1158.4379984,457.1568452)(1161.1348686,457.846428)(1164.0587175,458.5934124)(1166.7887034,459.2902731)(1169.4651069,459.9728997)(1172.3684892,460.7127968)(1175.0780084,461.4027087)(1178.0145064,462.1497835)(1180.897422,462.8825893)(1183.5864746,463.5655501)(1186.502506,464.305542)(1189.2246743,464.9957607)(1191.8932603,465.671854)(1194.788825,466.4048509)(1197.4905267,467.088209)(1200.4192071,467.8283659)(1203.1540245,468.518955)(1205.8352596,469.1954777)(1208.7434734,469.9286731)(1211.4578241,470.6124336)(1214.3991537,471.3527632)(1217.2869008,472.0789927)(1219.9807849,472.7559221)(1222.9016478,473.4892937)(1225.6286476,474.173434)(1228.3020651,474.8436121)(1231.2024613,475.5701097)(1233.9089946,476.2475051)(1236.8425065,476.9811192)(1239.722436,477.7007381)(1242.4085026,478.3713859)(1245.3215479,479.0981286)(1248.0407302,479.7759672)(1250.7063301,480.4399446)(1253.5989088,481.1598974)(1256.2976244,481.8310716)(1259.2233188,482.558123)(1261.9551502,483.2364621)(1264.6333992,483.9009948)(1267.5386269,484.6212864)(1270.2499917,485.2929899)(1273.1883351,486.020355)(1276.0730962,486.7338819)(1278.7639943,487.3989467)(1281.6818711,488.1195539)(1284.4058849,488.7917635)(1287.0763164,489.4502638)(1289.9737265,490.1641912)(1292.6772737,490.8298418)(1295.6077996,491.5508248)(1298.4847431,492.2580673)(1301.1678236,492.9171556)(1304.0778829,493.6314601)(1306.7940792,494.2976731)(1309.7372541,495.0190085)(1312.6268467,495.7266569)(1315.3225763,496.3863352)(1318.2452847,497.1010209)(1320.97413,497.7677984)(1323.649393,498.4210132)(1326.5516347,499.129124)(1329.2600134,499.7894433)(1332.1953708,500.504567)(1335.0771458,501.2060978)(1337.7650579,501.8599551)(1340.6799486,502.5685048)(1343.4009764,503.2294415)(1346.0684218,503.876906)(1348.9628459,504.5789543)(1351.6634071,505.2335031)(1354.5909469,505.9425463)(1357.3246238,506.6041498)(1360.0047183,507.2523304)(1362.9117915,507.954898)(1365.6250017,508.6101382)(1368.5651907,509.3196769)(1371.4517972,510.0157634)(1374.1445408,510.6646365)(1377.064263,511.3676997)(1379.7901224,512.0236079)(1382.4623993,512.6661806)(1385.3616549,513.3628382)(1388.0670476,514.0124504)(1390.9994189,514.7160613)(1393.8782079,515.4063078)(1396.5631339,516.0496201)(1399.4750386,516.7468252)(1402.1930804,517.3971527)(1405.1381009,518.1012876)(1408.0295389,518.7921064)(1410.727114,519.4361578)(1413.6516678,520.1339115)(1416.3823587,520.7849542)(1419.0594671,521.4227935)(1421.9635542,522.1142335)(1424.6737784,522.7590682)(1427.6109813,523.4574202)(1430.4946018,524.1425408)(1433.1843594,524.7811636)(1436.1010956,525.4732011)(1438.8239689,526.1187957)(1441.4932597,526.7512688)(1444.3895293,527.4370574)(1447.0919359,528.0765062)(1450.0213213,528.7691889)(1452.8971242,529.4487228)(1455.5790641,530.0820219)(1458.4879828,530.7684545)(1461.2030385,531.4087059)(1464.145073,532.1020101)(1467.033525,532.7822106)(1469.728114,533.4163338)(1472.6496818,534.1034105)(1475.3773866,534.7444628)(1478.051509,535.3725179)(1480.9526101,536.0534302)(1483.6598482,536.6884182)(1486.5940651,537.3761842)(1489.4746995,538.0509265)(1492.161471,538.6798458)(1495.0752212,539.3614461)(1497.7951084,539.9972754)(1500.4614132,540.6201845)(1503.3546968,541.2956807)(1506.0541174,541.9255032)(1508.9805166,542.6078355)(1511.713053,543.2445457)(1514.3920069,543.8683776)(1517.2979395,544.5446259)(1520.0100092,545.1753489)(1522.9490575,545.8584115)(1525.8345235,546.5285701)(1528.5261265,547.1533016)(1531.4447082,547.8302786)(1534.169427,548.4618788)(1536.8405633,549.0806753)(1539.7386784,549.7516261)(1542.4429305,550.3772945)(1545.3741613,551.0550421)(1548.2518097,551.7199609)(1550.9355951,552.3396933)(1553.8463593,553.0114126)(1556.5632605,553.6379948)(1559.5071404,554.3164895)(1562.3974379,554.9821965)(1565.0938724,555.6028616)(1568.0172856,556.2753477)(1570.7468359,556.9028406)(1573.4228038,557.5176433)(1576.3257503,558.1841784)(1579.034834,558.8058119)(1581.9708963,559.479105)(1584.8533762,560.1396831)(1587.5419932,560.7554528)(1590.4575889,561.4227926)(1593.1793216,562.0453716)(1595.8474719,562.6553308)(1598.7426009,563.3167733)(1601.4438669,563.9335446)(1604.3721117,564.601728)(1607.1064935,565.2252873)(1609.7872929,565.8362652)(1612.695071,566.4985691)(1615.4089861,567.1163379)(1618.34988,567.7853619)(1621.2371914,568.4417805)(1623.9306399,569.0537544)(1626.8510671,569.7168964)(1629.5776313,570.33564)(1632.2506131,570.9418707)(1635.1505737,571.5991851)(1637.8566713,572.2121881)(1640.7897475,572.8762055)(1643.6692414,573.5276864)(1646.3548723,574.1349443)(1649.267482,574.7931315)(1651.9862286,575.4071409)(1654.931954,576.0720107)(1657.824097,576.7243816)(1660.522377,577.3326626)(1663.4476357,577.9917194)(1666.1790314,578.6067311)(1668.8568448,579.2093338)(1671.7616369,579.8626302)(1674.4725659,580.4719661)(1677.4104738,581.1319284)(1680.2947992,581.7794585)(1682.9852616,582.3831141)(1685.9027027,583.0373131)(1688.6262809,583.6476815)(1691.2962767,584.2457056)(1694.1932512,584.8941928)(1696.8963627,585.498932)(1699.826453,586.1540683)(1702.7029608,586.7968377)(1705.3856057,587.3959433)(1708.2952293,588.0453647)(1711.0109899,588.6511652)(1713.9537292,589.3072158)(1716.8428861,589.9509355)(1719.5381801,590.5511179)(1722.4604528,591.2014696)(1725.1888625,591.8083269)(1727.8636898,592.4029386)(1730.7654958,593.0476413)(1733.4734388,593.6489301)(1736.4083606,594.3002456)(1739.2897,594.9392935)(1741.9771763,595.5350092)(1744.8916314,596.1806725)(1747.6122236,596.7830455)(1750.2792333,597.3732345)(1753.1732218,598.0132944)(1755.8733472,598.6101428)(1758.8004514,599.256799)(1761.5336927,599.8602852)(1764.2133515,600.451621)(1767.119989,601.0926883)(1769.8327636,601.6906641)(1772.7725169,602.3383087)(1775.6586878,602.9737813)(1778.3509957,603.566242)(1781.2702823,604.2082945)(1783.995706,604.8073757)(1786.6675472,605.3943664)(1789.5663672,606.0308741)(1792.2713242,606.6244873)(1795.2032599,607.267556)(1798.0816132,607.898513)(1800.7661036,608.4866537)(1803.6775726,609.1241742)(1806.3951787,609.7189181)(1809.3397635,610.3629809)(1812.2307659,610.994965)(1814.9279054,611.5842502)(1817.8520235,612.222779)(1820.5822787,612.8186485)(1823.2589515,613.4025187)(1826.162603,614.0355596)(1828.8723915,614.626016)(1831.8091588,615.2655831)(1834.6923436,615.8931302)(1837.3816655,616.478169)(1840.297966,617.1122446)(1843.0204037,617.7038507)(1845.6892589,618.2835146)(1848.5850928,618.9121439)(1851.2870637,619.4983769)(1854.2160134,620.1335165)(1856.9511001,620.7262985)(1859.6326044,621.3071693)(1862.5410874,621.9368755)(1865.2557075,622.524297)(1868.1973063,623.1604955)(1871.0853226,623.7847626)(1873.779476,624.3668192)(1876.7006081,624.9975806)(1879.4278772,625.5861695)(1882.101564,626.1629028)(1885.0022294,626.7882711)(1887.7090319,627.3715383)(1890.6428131,628.0033832)(1893.5230119,628.6233527)(1896.2093477,629.2012937)(1899.1226623,629.8277418)(1901.8421138,630.4121985)(1904.507983,630.9848543)(1907.4008309,631.6059484)(1910.0998158,632.1851214)(1913.0257794,632.8126764)(1915.7578801,633.3983473)(1918.4363983,633.9722468)(1921.3418953,634.5944601)(1924.0535293,635.174859)(1926.992142,635.8035156)(1929.8771723,636.4203814)(1932.5683397,636.9955039)(1935.4864857,637.618815)(1938.2107688,638.200419)(1940.8814695,638.7703047)(1943.7791489,639.3883121)(1946.4829654,639.9646808)(1949.4137605,640.5891163)(1952.2909733,641.2018143)(1954.974323,641.7729433)(1957.8846515,642.3920711)(1960.601117,642.9696655)(1963.5445613,643.5952041)(1966.4344231,644.2090345)(1969.130422,644.7814007)(1972.0533996,645.4016436)(1974.7825142,645.9804578)(1977.4580464,646.5476346)(1980.3605573,647.1626227)(1983.0692053,647.7362488)(1986.004832,648.3576324)(1988.8868762,648.96736)(1991.5750575,649.5357936)(1994.4902175,650.1519184)(1997.2115146,650.7267841)(1997.2550846,650.7359859)(1997.2986547,650.7451876)(1997.3857948,650.7635908)(1997.5600749,650.8003965)(1997.9086352,650.8740043)(1998.6057559,651.0212065)(1998.6493259,651.030406)(1998.692896,651.0396055)(1998.7800361,651.0580042)(1998.9543162,651.0948008)(1999.3028765,651.1683906)(1999.3464466,651.177589)(1999.3900166,651.1867874)(1999.4771567,651.2051838)(1999.6514369,651.2419759)(1999.6950069,651.2511738)(1999.738577,651.2603715)(1999.825717,651.2787669)(1999.8692871,651.2879644)(1999.9128571,651.2971619)(1999.9564272,651.3063593)(1999.9999972,651.3155567)
				
			};

		\end{axis}
		\node[draw,fill=white] at (1.5,3.45) {\begin{tabular}{l l }  $\textrm{N}_2$: & $ A = 4.721$ \\ & $s = 0.648$ \end{tabular}};
	\end{scope}
	\begin{scope}[yshift=-5.5cm]
	\begin{axis}[
		scale =0.7,
		xmin=600, xmax=2000,
		ymin=250, ymax=700,
					ylabel near ticks,
		xlabel near ticks,
						   x tick label style={/pgf/number format/.cd,
			scaled x ticks = false,
			set thousands separator={},
			fixed},
		xlabel={$T$},
		ylabel={$\mu(T)$},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(1.5,0.6)}, row sep=0.1cm,
			anchor=south east,fill=white,draw=black,nodes=right}]
		\addplot[color=red, mark=o, only marks,mark size=1.5pt]coordinates{
			(600, 280.5) (700, 317) (800, 350.7) (900, 382.1) (1000, 
			411.4) (1100, 438.9) (1200, 464.9) (1300, 489.6) (1400, 513.2)
		};
		\addplot[smooth,color=Gray,solid,line width=0.2ex]coordinates{

			(600.0000028,285.4940654)(600.042166,285.5081221)(600.0843293,285.5221784)(600.1686557,285.5502902)(600.3373086,285.6065103)(600.6746144,285.7189363)(601.349226,285.9437315)(602.6984492,286.3930957)(605.6238743,287.3663874)(608.3554365,288.273911)(611.0334163,289.1624492)(613.9383747,290.1249806)(616.6494702,291.0220481)(619.5875444,291.9928881)(622.4720362,292.9446829)(625.1626651,293.8313194)(628.0802726,294.7914617)(630.8040172,295.6866022)(633.4741794,296.5630109)(636.3713203,297.5126693)(639.0745982,298.3976146)(642.0048549,299.355599)(644.8815291,300.2947934)(647.5643404,301.1695647)(650.4741304,302.1171204)(653.1900574,303.0004015)(656.1329632,303.9562612)(659.0222865,304.8934696)(661.7177469,305.7666863)(664.6401859,306.7122325)(667.3687621,307.5939322)(670.0437558,308.4572705)(672.9457282,309.392699)(675.6538376,310.2645486)(678.5889258,311.2082914)(681.4704316,312.1336176)(684.1580744,312.9956342)(687.0726959,313.9293056)(689.7934544,314.7998054)(692.4606306,315.6521645)(695.3547854,316.5759492)(698.0550773,317.4368173)(700.9823479,318.3689224)(703.7157555,319.2382459)(706.3955808,320.0895475)(709.3023847,321.0118613)(712.0153257,321.8716432)(714.9552454,322.8022525)(717.8415827,323.714787)(720.534057,324.5650407)(723.45351,325.4858979)(726.1791001,326.3446031)(728.8511078,327.1854909)(731.7500941,328.0967666)(734.4552175,328.9461285)(737.3873197,329.865701)(740.2658394,330.7674048)(742.9504961,331.6074349)(745.8621316,332.5174604)(748.5799041,333.3659353)(751.5246553,334.2842317)(754.4158241,335.1847715)(757.11313,336.0239959)(760.0374145,336.9328308)(762.7678361,337.7804707)(765.4446753,338.6105951)(768.3484932,339.5101266)(771.0584481,340.3486866)(773.9953818,341.2564867)(776.878733,342.146722)(779.5682213,342.9762109)(782.4846883,343.8747369)(785.2072923,344.7126318)(787.8763139,345.5331928)(790.7723143,346.4225951)(793.4744516,347.2515805)(796.4035677,348.1492465)(799.1388208,348.9866087)(801.8204915,349.8067349)(804.729141,350.6953495)(807.4439274,351.5238704)(810.3856926,352.4207218)(813.2738753,353.30029)(815.9681951,354.1199765)(818.8894937,355.0078012)(821.6169292,355.8358528)(824.2907823,356.6468384)(827.1916142,357.5257771)(829.8985831,358.3451443)(832.8325307,359.2323123)(835.7128959,360.1023685)(838.3993981,360.9130568)(841.3128791,361.7913606)(844.032497,362.6104008)(846.6985326,363.4125377)(849.5915469,364.2821114)(852.2906982,365.0926154)(855.2168282,365.9704093)(857.9490953,366.7892361)(860.62778,367.5912473)(863.5334433,368.4603728)(866.2452438,369.2707216)(869.1840229,370.14804)(872.0692196,371.008499)(874.7605534,371.8103739)(877.6788658,372.6790424)(880.4033153,373.4892253)(883.0741824,374.282746)(885.9720282,375.1428904)(888.6760111,375.9447328)(891.6069726,376.8130594)(894.4843518,377.6646808)(897.167868,378.4581857)(900.0783629,379.3180045)(902.7949948,380.1198017)(905.7386054,380.9877754)(908.6286337,381.8391283)(911.324799,382.6326419)(914.2479429,383.4921646)(916.977224,384.2939413)(919.6529226,385.0792841)(922.5555999,385.9304743)(925.2644143,386.7240925)(928.2002074,387.5834252)(931.082418,388.4262828)(933.7707657,389.2117444)(936.6860922,390.0627584)(939.4075556,390.8564665)(942.0754367,391.6338796)(944.9702964,392.4766885)(947.6712932,393.2623595)(950.5992687,394.1132977)(953.3333813,394.9071867)(956.0139114,395.6848559)(958.9214203,396.5276381)(961.6350662,397.3135365)(964.5756908,398.1644211)(967.462733,398.9990462)(970.1559122,399.7769549)(973.0760701,400.6196951)(975.8023651,401.4058044)(978.4750777,402.1758257)(981.374769,403.0105289)(984.0805973,403.7887612)(987.0134043,404.6315525)(989.892629,405.4582172)(992.5779906,406.2285727)(995.490331,407.0633372)(998.2088084,407.8418753)(1001.1542645,408.6847013)(1004.0461382,409.5114732)(1006.744149,410.2821781)(1009.6691385,411.1170228)(1012.400265,411.8958823)(1015.0778091,412.6588508)(1017.9823319,413.4858163)(1020.6929917,414.2569488)(1023.6306303,415.0919607)(1026.5146864,415.9110446)(1029.2048796,416.6744498)(1032.1220515,417.5015908)(1034.8453604,418.2731321)(1037.515087,419.0289032)(1040.4117922,419.8482714)(1043.1146345,420.6121875)(1046.0444555,421.4395866)(1048.920694,422.2511792)(1051.6030697,423.0074691)(1054.512424,423.8271026)(1057.2279154,424.5915098)(1060.1703854,425.419148)(1063.0592731,426.2310463)(1065.7542978,426.9878657)(1068.6763012,427.8077785)(1071.4044417,428.5726879)(1074.0789997,429.3220082)(1076.9805365,430.1342889)(1079.6882103,430.8917072)(1082.6228628,431.7119766)(1085.5039329,432.5166219)(1088.1911401,433.2665477)(1091.1053259,434.0791908)(1093.8256488,434.8371876)(1096.4923893,435.5797066)(1099.3861085,436.3848135)(1102.0859647,437.1354109)(1105.0127997,437.9484901)(1107.7457716,438.707132)(1110.4251612,439.4503563)(1113.3315295,440.2559346)(1116.0440348,441.0072108)(1118.9835188,441.8207359)(1121.8694205,442.6188096)(1124.5614591,443.3627182)(1127.4804765,444.1687471)(1130.2056309,444.920681)(1132.8772029,445.6573036)(1135.7757536,446.4559223)(1138.4804414,447.2005771)(1141.4121079,448.0071259)(1144.2901919,448.7983304)(1146.974413,449.5357039)(1149.8856128,450.3348463)(1152.6029497,451.0802258)(1155.5472652,451.8872733)(1158.4379984,452.679035)(1161.1348686,453.4171652)(1164.0587175,454.2168396)(1166.7887034,454.9629499)(1169.4651069,455.6939088)(1172.3684892,456.4862924)(1175.0780084,457.2252377)(1178.0145064,458.0255094)(1180.897422,458.8105978)(1183.5864746,459.5423756)(1186.502506,460.3353593)(1189.2246743,461.0750978)(1191.8932603,461.7997836)(1194.788825,462.5855589)(1197.4905267,463.3182114)(1200.4192071,464.1118577)(1203.1540245,464.8524456)(1205.8352596,465.5780344)(1208.7434734,466.3645019)(1211.4578241,467.0980321)(1214.3991537,467.8923462)(1217.2869008,468.6716302)(1219.9807849,469.3980998)(1222.9016478,470.1852372)(1225.6286476,470.919623)(1228.3020651,471.6391044)(1231.2024613,472.4191413)(1233.9089946,473.1465444)(1236.8425065,473.9344107)(1239.722436,474.7073422)(1242.4085026,475.4277594)(1245.3215479,476.2085268)(1248.0407302,476.9368409)(1250.7063301,477.6503424)(1253.5989088,478.4240845)(1256.2976244,479.1454881)(1259.2233188,479.9270423)(1261.9551502,480.6563184)(1264.6333992,481.3708318)(1267.5386269,482.1453875)(1270.2499917,482.8677786)(1273.1883351,483.6501228)(1276.0730962,484.417675)(1278.7639943,485.1331776)(1281.6818711,485.9085242)(1284.4058849,486.6318802)(1287.0763164,487.3405619)(1289.9737265,488.1089817)(1292.6772737,488.8255215)(1295.6077996,489.6017126)(1298.4847431,490.3632005)(1301.1678236,491.0729205)(1304.0778829,491.8421852)(1306.7940792,492.5597393)(1309.7372541,493.336752)(1312.6268467,494.0991103)(1315.3225763,494.8098692)(1318.2452847,495.579981)(1320.97413,496.2985501)(1323.649393,497.0025785)(1326.5516347,497.7658576)(1329.2600134,498.4777007)(1332.1953708,499.2487105)(1335.0771458,500.0051516)(1337.7650579,500.710265)(1340.6799486,501.474442)(1343.4009764,502.1873465)(1346.0684218,502.8857931)(1348.9628459,503.6432036)(1351.6634071,504.3494455)(1354.5909469,505.1145693)(1357.3246238,505.8285794)(1360.0047183,506.5281765)(1362.9117915,507.2865565)(1365.6250017,507.9939259)(1368.5651907,508.7599969)(1371.4517972,509.5116278)(1374.1445408,510.2123527)(1377.064263,510.9716793)(1379.7901224,511.6801535)(1382.4623993,512.3742946)(1385.3616549,513.1269407)(1388.0670476,513.8288349)(1390.9994189,514.5891548)(1393.8782079,515.335115)(1396.5631339,516.0304252)(1399.4750386,516.7840636)(1402.1930804,517.4871043)(1405.1381009,518.2483944)(1408.0295389,518.9953688)(1410.727114,519.6918467)(1413.6516678,520.4464773)(1416.3823587,521.1506631)(1419.0594671,521.8406368)(1421.9635542,522.5886695)(1424.6737784,523.2863546)(1427.6109813,524.0420218)(1430.4946018,524.783451)(1433.1843594,525.4746314)(1436.1010956,526.2236994)(1438.8239689,526.9225691)(1441.4932597,527.6073018)(1444.3895293,528.3498304)(1447.0919359,529.0422557)(1450.0213213,529.7924017)(1452.8971242,530.5283854)(1455.5790641,531.2143622)(1458.4879828,531.9579673)(1461.2030385,532.6516148)(1464.145073,533.4028158)(1467.033525,534.1398961)(1469.728114,534.8271144)(1472.6496818,535.5717946)(1475.3773866,536.2666619)(1478.051509,536.9475061)(1480.9526101,537.6857233)(1483.6598482,538.3742196)(1486.5940651,539.1200159)(1489.4746995,539.8517645)(1492.161471,540.5338856)(1495.0752212,541.2732169)(1497.7951084,541.9629686)(1500.4614132,542.6387682)(1503.3546968,543.371691)(1506.0541174,544.0551241)(1508.9805166,544.7956091)(1511.713053,545.4866517)(1514.3920069,546.1637807)(1517.2979395,546.8978753)(1520.0100092,547.5826168)(1522.9490575,548.324253)(1525.8345235,549.0519515)(1528.5261265,549.7303876)(1531.4447082,550.4656312)(1534.169427,551.1516587)(1536.8405633,551.8238414)(1539.7386784,552.552747)(1542.4429305,553.2325239)(1545.3741613,553.9689543)(1548.2518097,554.6915163)(1550.9355951,555.3650381)(1553.8463593,556.0951281)(1556.5632605,556.7762233)(1559.5071404,557.5138178)(1562.3974379,558.2375818)(1565.0938724,558.912439)(1568.0172856,559.6437108)(1570.7468359,560.3261207)(1573.4228038,560.9947901)(1576.3257503,561.719792)(1579.034834,562.3960167)(1581.9708963,563.1285065)(1584.8533762,563.8472327)(1587.5419932,564.517268)(1590.4575889,565.2434852)(1593.1793216,565.9210554)(1595.8474719,566.5849502)(1598.7426009,567.3049465)(1601.4438669,567.9763787)(1604.3721117,568.7038464)(1607.1064935,569.3827936)(1609.7872929,570.0481008)(1612.695071,570.7693635)(1615.4089861,571.4421881)(1618.34988,572.1709027)(1621.2371914,572.8859547)(1623.9306399,573.5526523)(1626.8510671,574.2751591)(1629.5776313,574.9493542)(1632.2506131,575.6099724)(1635.1505737,576.3263215)(1637.8566713,576.9944395)(1640.7897475,577.7182241)(1643.6692414,578.4284096)(1646.3548723,579.0904461)(1649.267482,579.8080699)(1651.9862286,580.4775865)(1654.931954,581.2026266)(1657.824097,581.9141025)(1660.522377,582.5775526)(1663.4476357,583.2964475)(1666.1790314,583.9673582)(1668.8568448,584.6247879)(1671.7616369,585.3375862)(1674.4725659,586.0024787)(1677.4104738,586.7226771)(1680.2947992,587.4293731)(1682.9852616,588.0882429)(1685.9027027,588.8023416)(1688.6262809,589.4686549)(1691.2962767,590.1215472)(1694.1932512,590.8295936)(1696.8963627,591.4899314)(1699.826453,592.2053619)(1702.7029608,592.9073503)(1705.3856057,593.5617081)(1708.2952293,594.271083)(1711.0109899,594.9328672)(1713.9537292,595.6496074)(1716.8428861,596.3529387)(1719.5381801,597.008757)(1722.4604528,597.7194561)(1725.1888625,598.3826818)(1727.8636898,599.0325779)(1730.7654958,599.737282)(1733.4734388,600.3945875)(1736.4083606,601.106641)(1739.2897,601.8053444)(1741.9771763,602.4567252)(1744.8916314,603.1627803)(1747.6122236,603.8215517)(1750.2792333,604.4670507)(1753.1732218,605.1671525)(1755.8733472,605.8200439)(1758.8004514,606.5274795)(1761.5336927,607.1877433)(1764.2133515,607.8347656)(1767.119989,608.536261)(1769.8327636,609.1906574)(1772.7725169,609.8994686)(1775.6586878,610.5950181)(1778.3509957,611.2435428)(1781.2702823,611.9464103)(1783.995706,612.6022908)(1786.6675472,613.2449855)(1789.5663672,613.9419532)(1792.2713242,614.5920054)(1795.2032599,615.2962732)(1798.0816132,615.9873355)(1800.7661036,616.6315548)(1803.6775726,617.3299193)(1806.3951787,617.981478)(1809.3397635,618.6871249)(1812.2307659,619.3795968)(1814.9279054,620.0253352)(1817.8520235,620.7250916)(1820.5822787,621.3781515)(1823.2589515,622.0181102)(1826.162603,622.7120188)(1828.8723915,623.3593005)(1831.8091588,624.0604761)(1834.6923436,624.7485312)(1837.3816655,625.3900304)(1840.297966,626.0853545)(1843.0204037,626.7341589)(1845.6892589,627.3699152)(1848.5850928,628.0594297)(1851.2870637,628.7024927)(1854.2160134,629.3992589)(1856.9511001,630.0496098)(1859.6326044,630.6869415)(1862.5410874,631.3779098)(1865.2557075,632.0225308)(1868.1973063,632.7207338)(1871.0853226,633.4058987)(1873.779476,634.0447854)(1876.7006081,634.7371867)(1879.4278772,635.3833453)(1882.101564,636.0165364)(1885.0022294,636.7031769)(1887.7090319,637.3436412)(1890.6428131,638.0375013)(1893.5230119,638.7183753)(1896.2093477,639.3531411)(1899.1226623,640.0412365)(1901.8421138,640.6832583)(1904.507983,641.3123634)(1907.4008309,641.9947339)(1910.0998158,642.6310964)(1913.0257794,643.3206716)(1915.7578801,643.9642733)(1918.4363983,644.5949858)(1921.3418953,645.2788472)(1924.0535293,645.9168002)(1926.992142,646.6078497)(1929.8771723,647.2859917)(1932.5683397,647.9182917)(1935.4864857,648.6036235)(1938.2107688,649.2431471)(1940.8814695,649.8698311)(1943.7791489,650.5494841)(1946.4829654,651.1833929)(1949.4137605,651.8702192)(1952.2909733,652.5441879)(1954.974323,653.1724776)(1957.8846515,653.8536212)(1960.601117,654.4891189)(1963.5445613,655.1774193)(1966.4344231,655.8528895)(1969.130422,656.4827787)(1972.0533996,657.1654072)(1974.7825142,657.8024879)(1977.4580464,658.4268046)(1980.3605573,659.1037993)(1983.0692053,659.7353086)(1986.004832,660.4194456)(1988.8868762,661.090801)(1991.5750575,661.7167346)(1994.4902175,662.3952338)(1997.2115146,663.0283437)(1997.2550846,663.0384782)(1997.2986547,663.0486126)(1997.3857948,663.0688812)(1997.5600749,663.1094176)(1997.9086352,663.1904873)(1998.6057559,663.352614)(1998.6493259,663.3627464)(1998.692896,663.3728787)(1998.7800361,663.393143)(1998.9543162,663.433671)(1999.3028765,663.5147238)(1999.3464466,663.5248551)(1999.3900166,663.5349863)(1999.4771567,663.5552485)(1999.6514369,663.5957723)(1999.6950069,663.6059031)(1999.738577,663.6160338)(1999.825717,663.636295)(1999.8692871,663.6464255)(1999.9128571,663.6565559)(1999.9564272,663.6666863)(1999.9999972,663.6768166)

		};
	\end{axis}
		\node[draw, fill=white] at (1.63,3.45) {\begin{tabular}{l l }  $\textrm{CO}_2$: & $ A = 3.229$ \\ & $s = 0.7$ \end{tabular}};
\end{scope}
	\begin{scope}[xshift=6.5cm,yshift=-5.5cm]
	\begin{axis}[
		scale =0.7,
		xmin=600, xmax=2000,
		ymin=180, ymax=500,
					ylabel near ticks,
		xlabel near ticks,
						   x tick label style={/pgf/number format/.cd,
			scaled x ticks = false,
			set thousands separator={},
			fixed},
		xlabel={$T$},
		ylabel={$\mu(T)$},
		xmajorgrids,
		ymajorgrids,
		legend style={at={(1.5,0.6)}, row sep=0.1cm,
			anchor=south east,fill=white,draw=black,nodes=right}]
		\addplot[color=red, mark=o, only marks,mark size=1.5pt]coordinates{
			(600, 193.6) (700, 216.2) (800, 237.2) (900, 257) (1000, 275.6)
		};
 
		\addplot[smooth,color=Gray,  solid,line width=0.2ex]coordinates{
			
			(600.0000028,194.1465861)(600.042166,194.1559897)(600.0843293,194.1653931)(600.1686557,194.1841992)(600.3373086,194.2218091)(600.6746144,194.2970191)(601.349226,194.4473997)(602.6984492,194.7480037)(605.6238743,195.3990648)(608.3554365,196.0060996)(611.0334163,196.6004051)(613.9383747,197.244168)(616.6494702,197.8441159)(619.5875444,198.493368)(622.4720362,199.1298496)(625.1626651,199.7227284)(628.0802726,200.3647265)(630.8040172,200.9632307)(633.4741794,201.5491818)(636.3713203,202.1840747)(639.0745982,202.775674)(642.0048549,203.416069)(644.8815291,204.0438708)(647.5643404,204.6285805)(650.4741304,205.2619091)(653.1900574,205.8522487)(656.1329632,206.4910646)(659.0222865,207.1173838)(661.7177469,207.7009103)(664.6401859,208.3327405)(667.3687621,208.9218788)(670.0437558,209.4987217)(672.9457282,210.1237023)(675.6538376,210.7061767)(678.5889258,211.3366524)(681.4704316,211.9547944)(684.1580744,212.5306172)(687.0726959,213.1542759)(689.7934544,213.7357112)(692.4606306,214.3050044)(695.3547854,214.9219746)(698.0550773,215.4968983)(700.9823479,216.1193684)(703.7157555,216.6998856)(706.3955808,217.2683432)(709.3023847,217.8841916)(712.0153257,218.4582601)(714.9552454,219.0795914)(717.8415827,219.6888265)(720.534057,220.2564561)(723.45351,220.8711932)(726.1791001,221.444414)(728.8511078,222.0057172)(731.7500941,222.6139787)(734.4552175,223.1808891)(737.3873197,223.794635)(740.2658394,224.3964278)(742.9504961,224.957036)(745.8621316,225.5643307)(748.5799041,226.1305259)(751.5246553,226.7432873)(754.4158241,227.3441735)(757.11313,227.9041234)(760.0374145,228.5104932)(762.7678361,229.0760101)(765.4446753,229.6298189)(768.3484932,230.229907)(771.0584481,230.789297)(773.9953818,231.3948507)(776.878733,231.9886623)(779.5682213,232.5419317)(782.4846883,233.1412244)(785.2072923,233.7000548)(787.8763139,234.2473029)(790.7723143,234.8404389)(793.4744516,235.393261)(796.4035677,235.9918596)(799.1388208,236.5502227)(801.8204915,237.0970715)(804.729141,237.6895639)(807.4439274,238.2419662)(810.3856926,238.8399029)(813.2738753,239.4262928)(815.9681951,239.9727393)(818.8894937,240.5645873)(821.6169292,241.1165672)(824.2907823,241.6571506)(827.1916142,242.2430073)(829.8985831,242.7891356)(832.8325307,243.3804318)(835.7128959,243.9603)(838.3993981,244.5005807)(841.3128791,245.0859012)(844.032497,245.6317063)(846.6985326,246.1662278)(849.5915469,246.7456655)(852.2906982,247.2857221)(855.2168282,247.8705935)(857.9490953,248.4161546)(860.62778,248.9504928)(863.5334433,249.5295244)(866.2452438,250.0693775)(869.1840229,250.6538241)(872.0692196,251.2270174)(874.7605534,251.7611656)(877.6788658,252.3397854)(880.4033153,252.8794283)(883.0741824,253.4079544)(885.9720282,253.9808348)(888.6760111,254.5148652)(891.6069726,255.0931534)(894.4843518,255.6602953)(897.167868,256.1887155)(900.0783629,256.7612759)(902.7949948,257.2951801)(905.7386054,257.8731297)(908.6286337,258.4399913)(911.324799,258.9683229)(914.2479429,259.5405841)(916.977224,260.0743799)(919.6529226,260.597217)(922.5555999,261.1638719)(925.2644143,261.6921817)(928.2002074,262.2642176)(931.082418,262.8252664)(933.7707657,263.3480917)(936.6860922,263.9145312)(939.4075556,264.4428094)(942.0754367,264.960225)(944.9702964,265.5211467)(947.6712932,266.0440233)(950.5992687,266.6103171)(953.3333813,267.138627)(956.0139114,267.6561264)(958.9214203,268.2169366)(961.6350662,268.7398772)(964.5756908,269.3060411)(967.462733,269.861367)(970.1559122,270.3789392)(973.0760701,270.9396276)(975.8023651,271.4626214)(978.4750777,271.9748958)(981.374769,272.5301832)(984.0805973,273.0478865)(987.0134043,273.6085181)(989.892629,274.1584036)(992.5779906,274.6708167)(995.490331,275.2260546)(998.2088084,275.7438771)(1001.1542645,276.3044408)(1004.0461382,276.8543086)(1006.744149,277.3668713)(1009.6691385,277.9220729)(1012.400265,278.4400258)(1015.0778091,278.9473955)(1017.9823319,279.4973057)(1020.6929917,280.0100723)(1023.6306303,280.5652981)(1026.5146864,281.1099152)(1029.2048796,281.6174954)(1032.1220515,282.1674357)(1034.8453604,282.6803936)(1037.515087,283.1828517)(1040.4117922,283.7275744)(1043.1146345,284.2354165)(1046.0444555,284.7854444)(1048.920694,285.3249476)(1051.6030697,285.8276733)(1054.512424,286.3724887)(1057.2279154,286.8805794)(1060.1703854,287.4306821)(1063.0592731,287.970306)(1065.7542978,288.4733071)(1068.6763012,289.0182252)(1071.4044417,289.5265725)(1074.0789997,290.0245452)(1076.9805365,290.5643433)(1079.6882103,291.0676678)(1082.6228628,291.6127423)(1085.5039329,292.1474182)(1088.1911401,292.6457191)(1091.1053259,293.1856778)(1093.8256488,293.6893121)(1096.4923893,294.1826486)(1099.3861085,294.7175536)(1102.0859647,295.2162287)(1105.0127997,295.7563991)(1107.7457716,296.2603893)(1110.4251612,296.7541234)(1113.3315295,297.2892647)(1116.0440348,297.7883191)(1118.9835188,298.3287083)(1121.8694205,298.8588181)(1124.5614591,299.3529355)(1127.4804765,299.8882991)(1130.2056309,300.3877185)(1132.8772029,300.8769553)(1135.7757536,301.4073526)(1138.4804414,301.9018963)(1141.4121079,302.4375301)(1144.2901919,302.9629585)(1146.974413,303.4526249)(1149.8856128,303.9832953)(1152.6029497,304.4782507)(1155.5472652,305.0141405)(1158.4379984,305.5398653)(1161.1348686,306.0299656)(1164.0587175,306.5609152)(1166.7887034,307.0562867)(1169.4651069,307.5415858)(1172.3684892,308.0676518)(1175.0780084,308.5582266)(1178.0145064,309.0895005)(1180.897422,309.6106801)(1183.5864746,310.0964564)(1186.502506,310.6228489)(1189.2246743,311.1138832)(1191.8932603,311.5949133)(1194.788825,312.1164793)(1197.4905267,312.6027715)(1200.4192071,313.1295338)(1203.1540245,313.6210667)(1205.8352596,314.1026323)(1208.7434734,314.6245886)(1211.4578241,315.1113991)(1214.3991537,315.638535)(1217.2869008,316.1556823)(1219.9807849,316.6377683)(1222.9016478,317.1600999)(1225.6286476,317.6474136)(1228.3020651,318.1248252)(1231.2024613,318.642405)(1233.9089946,319.1250481)(1236.8425065,319.6477958)(1239.722436,320.1606206)(1242.4085026,320.6385909)(1245.3215479,321.156588)(1248.0407302,321.6397728)(1250.7063301,322.1131189)(1253.5989088,322.6264164)(1256.2976244,323.1049805)(1259.2233188,323.623434)(1261.9551502,324.1071959)(1264.6333992,324.5811534)(1267.5386269,325.0949258)(1270.2499917,325.5740847)(1273.1883351,326.0929971)(1276.0730962,326.6020849)(1278.7639943,327.0766385)(1281.6818711,327.5908705)(1284.4058849,328.0706088)(1287.0763164,328.5406036)(1289.9737265,329.050204)(1292.6772737,329.5253869)(1295.6077996,330.0401155)(1298.4847431,330.5450809)(1301.1678236,331.0157059)(1304.0778829,331.5258034)(1306.7940792,332.0016)(1309.7372541,332.5168097)(1312.6268467,333.0222898)(1315.3225763,333.4935456)(1318.2452847,334.0041419)(1320.97413,334.4805529)(1323.649393,334.9473125)(1326.5516347,335.4533423)(1329.2600134,335.9252603)(1332.1953708,336.4363906)(1335.0771458,336.9378504)(1337.7650579,337.4052728)(1340.6799486,337.9118367)(1343.4009764,338.3844013)(1346.0684218,338.8473716)(1348.9628459,339.3494147)(1351.6634071,339.8175302)(1354.5909469,340.3246619)(1357.3246238,340.7979038)(1360.0047183,341.2615823)(1362.9117915,341.7642091)(1365.6250017,342.233017)(1368.5651907,342.7407172)(1371.4517972,343.2388353)(1374.1445408,343.7032066)(1377.064263,344.2064015)(1379.7901224,344.6758863)(1382.4623993,345.1358627)(1385.3616549,345.6345963)(1388.0670476,346.099689)(1390.9994189,346.6034843)(1393.8782079,347.097753)(1396.5631339,347.5584509)(1399.4750386,348.0577843)(1402.1930804,348.5235829)(1405.1381009,349.0279629)(1408.0295389,349.5228467)(1410.727114,349.9842651)(1413.6516678,350.4841985)(1416.3823587,350.9507023)(1419.0594671,351.4077809)(1421.9635542,351.9033101)(1424.6737784,352.3654766)(1427.6109813,352.8660406)(1430.4946018,353.3571619)(1433.1843594,353.8149883)(1436.1010956,354.3111473)(1438.8239689,354.7740463)(1441.4932597,355.2275718)(1444.3895293,355.7193671)(1447.0919359,356.1779676)(1450.0213213,356.6747861)(1452.8971242,357.1622139)(1455.5790641,357.6165131)(1458.4879828,358.1089668)(1461.2030385,358.568326)(1464.145073,359.0657883)(1467.033525,359.5538883)(1469.728114,360.0089596)(1472.6496818,360.502071)(1475.3773866,360.9621873)(1478.051509,361.4130087)(1480.9526101,361.9018091)(1483.6598482,362.3576776)(1486.5940651,362.851475)(1489.4746995,363.3359605)(1492.161471,363.7875784)(1495.0752212,364.2770635)(1497.7951084,364.7337139)(1500.4614132,365.1811181)(1503.3546968,365.6663298)(1506.0541174,366.1187686)(1508.9805166,366.6089657)(1511.713053,367.0664226)(1514.3920069,367.5146597)(1517.2979395,368.000596)(1520.0100092,368.4538533)(1522.9490575,368.9447609)(1525.8345235,369.4264325)(1528.5261265,369.8754873)(1531.4447082,370.3621327)(1534.169427,370.8161933)(1536.8405633,371.2610814)(1539.7386784,371.7435021)(1542.4429305,372.1933978)(1545.3741613,372.6807785)(1548.2518097,373.1589705)(1550.9355951,373.6046986)(1553.8463593,374.0878529)(1556.5632605,374.5385744)(1559.5071404,375.0266748)(1562.3974379,375.5056126)(1565.0938724,375.9521782)(1568.0172856,376.4360644)(1570.7468359,376.8876093)(1573.4228038,377.3300535)(1576.3257503,377.809762)(1579.034834,378.2571873)(1581.9708963,378.7418305)(1584.8533762,379.2173574)(1587.5419932,379.6606602)(1590.4575889,380.1411239)(1593.1793216,380.5893939)(1595.8474719,381.0286079)(1598.7426009,381.5049277)(1601.4438669,381.9491106)(1604.3721117,382.4303539)(1607.1064935,382.8794903)(1609.7872929,383.3195951)(1612.695071,383.7967054)(1615.4089861,384.2417654)(1618.34988,384.7237859)(1621.2371914,385.1967593)(1623.9306399,385.63774)(1626.8510671,386.1156256)(1629.5776313,386.5615478)(1632.2506131,386.9984818)(1635.1505737,387.472267)(1637.8566713,387.9141441)(1640.7897475,388.3928284)(1643.6692414,388.8625093)(1646.3548723,389.3003384)(1649.267482,389.7749202)(1651.9862286,390.217679)(1654.931954,390.6971467)(1657.824097,391.167635)(1660.522377,391.6063561)(1663.4476357,392.0817322)(1666.1790314,392.5253696)(1668.8568448,392.9600848)(1671.7616369,393.4314026)(1674.4725659,393.8710356)(1677.4104738,394.3472282)(1680.2947992,394.8144838)(1682.9852616,395.2501094)(1685.9027027,395.7222417)(1688.6262809,396.1627719)(1691.2962767,396.594421)(1694.1932512,397.0625256)(1696.8963627,397.4990808)(1699.826453,397.9720492)(1702.7029608,398.4361222)(1705.3856057,398.8686993)(1708.2952293,399.3376379)(1711.0109899,399.775108)(1713.9537292,400.2488976)(1716.8428861,400.7138145)(1719.5381801,401.1473163)(1722.4604528,401.617086)(1725.1888625,402.0554678)(1727.8636898,402.4850312)(1730.7654958,402.9508127)(1733.4734388,403.3852575)(1736.4083606,403.8558793)(1739.2897,404.3176686)(1741.9771763,404.7481734)(1744.8916314,405.2148047)(1747.6122236,405.6501781)(1750.2792333,406.0767725)(1753.1732218,406.5394441)(1755.8733472,406.9709083)(1758.8004514,407.4384096)(1761.5336927,407.8747298)(1764.2133515,408.3022923)(1767.119989,408.765843)(1769.8327636,409.1982628)(1772.7725169,409.6666308)(1775.6586878,410.1262273)(1778.3509957,410.5547436)(1781.2702823,411.0191588)(1783.995706,411.4525199)(1786.6675472,411.8771613)(1789.5663672,412.3376539)(1792.2713242,412.7671413)(1795.2032599,413.2324405)(1798.0816132,413.6890065)(1800.7661036,414.1146172)(1803.6775726,414.5759913)(1806.3951787,415.0064356)(1809.3397635,415.4726042)(1812.2307659,415.9300606)(1814.9279054,416.3566369)(1817.8520235,416.8188893)(1820.5822787,417.2502868)(1823.2589515,417.6730228)(1826.162603,418.1313884)(1828.8723915,418.5589468)(1831.8091588,419.0220964)(1834.6923436,419.4765713)(1837.3816655,419.9002876)(1840.297966,420.3595478)(1843.0204037,420.7880744)(1845.6892589,421.2079759)(1848.5850928,421.6633755)(1851.2870637,422.0880883)(1854.2160134,422.5482616)(1856.9511001,422.9777727)(1859.6326044,423.3986786)(1862.5410874,423.8549994)(1865.2557075,424.2807046)(1868.1973063,424.7417873)(1871.0853226,425.1942517)(1873.779476,425.6161481)(1876.7006081,426.0733758)(1879.4278772,426.5000597)(1882.101564,426.9181738)(1885.0022294,427.3715744)(1887.7090319,427.7944769)(1890.6428131,428.2526292)(1893.5230119,428.702199)(1896.2093477,429.1213172)(1899.1226623,429.5756398)(1901.8421138,429.9995348)(1904.507983,430.4148947)(1907.4008309,430.8654151)(1910.0998158,431.2855527)(1913.0257794,431.7408146)(1915.7578801,432.1657172)(1918.4363983,432.5821039)(1921.3418953,433.0335712)(1924.0535293,433.4547239)(1926.992142,433.9109212)(1929.8771723,434.3585901)(1932.5683397,434.7759899)(1935.4864857,435.22839)(1938.2107688,435.6505442)(1940.8814695,436.0642165)(1943.7791489,436.512846)(1946.4829654,436.9312736)(1949.4137605,437.3846233)(1952.2909733,437.8294785)(1954.974323,438.2441764)(1957.8846515,438.6937529)(1960.601117,439.1131947)(1963.5445613,439.56748)(1966.4344231,440.0132896)(1969.130422,440.4290091)(1972.0533996,440.8795286)(1974.7825142,441.2999807)(1977.4580464,441.7120026)(1980.3605573,442.1587824)(1983.0692053,442.5755377)(1986.004832,443.0270165)(1988.8868762,443.470053)(1991.5750575,443.8831085)(1994.4902175,444.330845)(1997.2115146,444.7486227)(1997.2550846,444.7553102)(1997.2986547,444.7619976)(1997.3857948,444.7753724)(1997.5600749,444.8021214)(1997.9086352,444.8556173)(1998.6057559,444.9626002)(1998.6493259,444.9692863)(1998.692896,444.9759723)(1998.7800361,444.9893442)(1998.9543162,445.0160874)(1999.3028765,445.0695716)(1999.3464466,445.076257)(1999.3900166,445.0829422)(1999.4771567,445.0963127)(1999.6514369,445.123053)(1999.6950069,445.1297379)(1999.738577,445.1364229)(1999.825717,445.1497926)(1999.8692871,445.1564773)(1999.9128571,445.1631621)(1999.9564272,445.1698468)(1999.9999972,445.1765314)
			
		};
	\end{axis}
	\node[draw, fill=white] at (1.63,3.45) {\begin{tabular}{l l }  $\textrm{CH}_4$: & $ A = 2.362$ \\ & $s = 0.689$ \end{tabular}};
\end{scope}
	
		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
		\begin{axis}[
		scale only axis,
		scale ticks below exponent={-1},
		xmin=0, xmax=20,
		ymin=-0.5, ymax=1,
		xlabel={$\gamma$},
		ylabel={$\Delta(\gamma,\alpha)$},
		xmajorgrids,
		ymajorgrids,
		legend entries={$\alpha=0$, $\alpha=\frac{1}{2}$, $\alpha=2$,$\alpha=\frac{7}{2} $,$\alpha=5$},
		legend style={at={(0.98,0.6)}, row sep=0.1cm,
			anchor=south east,fill=white,draw=black,nodes=right}]
		\addplot[smooth,color=RoyalBlue,solid,line width=0.2ex]coordinates{
			(0,0.0794844)(0.0006024,0.0795002)(0.0012047,0.079516)(0.0024094,0.0795474)(0.0048187,0.0796101)(0.0096373,0.0797341)(0.0192747,0.0799774)(0.0385493,0.0804444)(0.0803411,0.0813641)(0.0809508,0.0813766)(0.0815605,0.081389)(0.08278,0.0814138)(0.0852189,0.0814629)(0.0900966,0.0815599)(0.0998522,0.0817484)(0.1193634,0.082103)(0.1199611,0.0821134)(0.1205589,0.0821237)(0.1217544,0.0821444)(0.1241455,0.0821853)(0.1289276,0.0822658)(0.1384918,0.0824213)(0.1390896,0.0824308)(0.1396873,0.0824402)(0.1408829,0.082459)(0.1432739,0.0824962)(0.148056,0.0825694)(0.1576202,0.08271)(0.1582687,0.0827192)(0.1589171,0.0827285)(0.1602139,0.0827468)(0.1628077,0.0827831)(0.1679951,0.082854)(0.1783699,0.0829891)(0.1790184,0.0829973)(0.1796668,0.0830054)(0.1809636,0.0830215)(0.1835574,0.0830533)(0.1887448,0.0831153)(0.1991196,0.0832324)(0.1997248,0.0832389)(0.2003299,0.0832454)(0.2015403,0.0832584)(0.2039609,0.0832839)(0.2088021,0.0833334)(0.2184846,0.0834265)(0.2190898,0.0834321)(0.2196949,0.0834376)(0.2209052,0.0834485)(0.2233258,0.08347)(0.2281671,0.0835116)(0.2378496,0.0835886)(0.2385054,0.0835935)(0.2391612,0.0835984)(0.2404729,0.083608)(0.2430961,0.0836269)(0.2483427,0.0836629)(0.2489985,0.0836672)(0.2496543,0.0836715)(0.250966,0.08368)(0.2535893,0.0836965)(0.2588358,0.0837277)(0.2594916,0.0837314)(0.2601475,0.0837351)(0.2614591,0.0837424)(0.2640824,0.0837565)(0.2693289,0.0837829)(0.2699848,0.083786)(0.2706406,0.0837891)(0.2719522,0.0837952)(0.2745755,0.0838069)(0.2798221,0.0838284)(0.2804659,0.0838309)(0.2811098,0.0838334)(0.2823975,0.0838382)(0.2849729,0.0838473)(0.2856168,0.0838495)(0.2862607,0.0838516)(0.2875484,0.0838558)(0.2901238,0.0838638)(0.2907677,0.0838657)(0.2914115,0.0838676)(0.2926993,0.0838712)(0.2952747,0.083878)(0.2959186,0.0838796)(0.2965624,0.0838812)(0.2978501,0.0838842)(0.3004256,0.0838899)(0.3010694,0.0838912)(0.3017133,0.0838925)(0.303001,0.0838949)(0.3036449,0.0838961)(0.3042887,0.0838972)(0.3055765,0.0838994)(0.3062203,0.0839004)(0.3068642,0.0839014)(0.3081519,0.0839033)(0.3087958,0.0839042)(0.3094396,0.083905)(0.3107273,0.0839066)(0.3113712,0.0839073)(0.3120151,0.083908)(0.3126589,0.0839087)(0.3133028,0.0839093)(0.3139466,0.0839099)(0.3145905,0.0839104)(0.3158782,0.0839114)(0.3165221,0.0839119)(0.3171659,0.0839123)(0.3178098,0.0839126)(0.3184537,0.083913)(0.3190975,0.0839133)(0.3197414,0.0839135)(0.3203852,0.0839138)(0.3210291,0.0839139)(0.3216297,0.0839141)(0.3222303,0.0839142)(0.3228308,0.0839143)(0.3234314,0.0839143)(0.324032,0.0839143)(0.3246326,0.0839143)(0.3252332,0.0839143)(0.3258338,0.0839142)(0.3264344,0.0839141)(0.327035,0.0839139)(0.3276355,0.0839137)(0.3282361,0.0839135)(0.3288367,0.0839133)(0.3294373,0.083913)(0.3300379,0.0839127)(0.3306385,0.0839124)(0.3312391,0.083912)(0.3318397,0.0839116)(0.3324402,0.0839112)(0.3330408,0.0839107)(0.3336414,0.0839102)(0.334242,0.0839097)(0.3354432,0.0839085)(0.3360438,0.0839079)(0.3366443,0.0839072)(0.3378455,0.0839058)(0.3402479,0.0839026)(0.3408485,0.0839018)(0.341449,0.0839009)(0.3426502,0.0838989)(0.3450526,0.0838947)(0.3456531,0.0838936)(0.3462537,0.0838924)(0.3474549,0.08389)(0.3498573,0.0838848)(0.3504578,0.0838834)(0.3510584,0.083882)(0.3522596,0.083879)(0.3546619,0.0838728)(0.3594666,0.0838587)(0.3601179,0.0838567)(0.3607691,0.0838546)(0.3620717,0.0838503)(0.3646767,0.0838412)(0.3698867,0.0838213)(0.3705379,0.0838186)(0.3711892,0.0838159)(0.3724917,0.0838104)(0.3750967,0.083799)(0.3803067,0.0837743)(0.3809579,0.083771)(0.3816092,0.0837677)(0.3829117,0.083761)(0.3855167,0.0837472)(0.3907267,0.0837177)(0.4011468,0.0836515)(0.4017547,0.0836473)(0.4023627,0.0836432)(0.4035787,0.0836347)(0.4060106,0.0836173)(0.4108744,0.0835811)(0.4206021,0.0835025)(0.42121,0.0834973)(0.421818,0.083492)(0.423034,0.0834815)(0.4254659,0.08346)(0.4303297,0.0834155)(0.4400574,0.0833203)(0.4406534,0.0833142)(0.4412494,0.0833081)(0.4424415,0.0832957)(0.4448255,0.0832706)(0.4495937,0.083219)(0.45913,0.0831098)(0.459726,0.0831027)(0.460322,0.0830956)(0.461514,0.0830812)(0.4638981,0.0830522)(0.4686663,0.0829927)(0.4782026,0.0828678)(0.4788492,0.0828591)(0.4794959,0.0828503)(0.4807893,0.0828326)(0.483376,0.0827968)(0.4885495,0.0827235)(0.4988964,0.08257)(0.5195903,0.082236)(0.5201937,0.0822257)(0.5207971,0.0822154)(0.5220039,0.0821946)(0.5244176,0.0821528)(0.5292449,0.0820678)(0.5388994,0.0818918)(0.5582085,0.0815168)(0.6000694,0.0805998)(0.6411647,0.0795647)(0.6794906,0.0784833)(0.721059,0.0771891)(0.759858,0.0758722)(0.8018995,0.0743328)(0.8431755,0.0727139)(0.8816821,0.0711135)(0.9234312,0.0692865)(0.9624109,0.0675005)(1,0.0657099)(1.0006251,0.0656801)(1.0420818,0.0636337)(1.0807691,0.0616626)(1.1226989,0.0594658)(1.1638633,0.0572543)(1.2022582,0.0551479)(1.2438957,0.0528219)(1.2827636,0.0506164)(1.3208662,0.0484268)(1.3622112,0.0460249)(1.4007868,0.0437639)(1.442605,0.0412955)(1.4816537,0.0389783)(1.5199369,0.0366985)(1.5614626,0.0342203)(1.6002189,0.0319057)(1.6422178,0.0293987)(1.6834512,0.026942)(1.7219151,0.0246568)(1.7636216,0.0221888)(1.8025586,0.0198959)(1.8407301,0.0176605)(1.8821442,0.0152511)(1.9207888,0.0130192)(1.962676,0.0106195)(2,0.0085004)(2.0037977,0.0082848)(2.0421499,0.0061274)(2.0837447,0.0038106)(2.1225701,0.0016706)(2.1646379,-0.0006229)(2.2059403,-0.0028482)(2.2444733,-0.0049001)(2.2862488,-0.0070978)(2.3252548,-0.0091241)(2.3634954,-0.0110864)(2.4049785,-0.0131875)(2.4436921,-0.0151224)(2.4856483,-0.0171909)(2.526839,-0.0191928)(2.5652603,-0.0210343)(2.6069241,-0.0230032)(2.6458185,-0.0248149)(2.6839473,-0.0265664)(2.7253188,-0.0284395)(2.7639207,-0.0301618)(2.8057653,-0.0320013)(2.8448403,-0.0336934)(2.8831499,-0.0353285)(2.924702,-0.0370757)(2.9634847,-0.038682)(3,-0.0401716)(3.0055099,-0.0403964)(3.0467696,-0.0420532)(3.0852599,-0.0435757)(3.1269928,-0.0452015)(3.1659561,-0.0466965)(3.204154,-0.0481409)(3.2455945,-0.0496844)(3.2842655,-0.0511032)(3.326179,-0.0526177)(3.3673271,-0.0540815)(3.4057057,-0.0554266)(3.4473268,-0.0568636)(3.4861785,-0.0581849)(3.5242648,-0.0594618)(3.5655935,-0.0608272)(3.6041528,-0.0620824)(3.6459547,-0.0634231)(3.6849871,-0.0646566)(3.723254,-0.065849)(3.7647635,-0.0671238)(3.8035035,-0.0682964)(3.845486,-0.0695488)(3.8867031,-0.0707602)(3.9251508,-0.0718743)(3.9668409,-0.0730653)(4,-0.0739993)(4.0057616,-0.0741616)(4.0439169,-0.0752218)(4.0853147,-0.0763564)(4.123943,-0.0774005)(4.1658139,-0.0785167)(4.2069193,-0.0795971)(4.2452553,-0.0805912)(4.2868338,-0.0816549)(4.3256428,-0.0826345)(4.3676944,-0.0836818)(4.4089805,-0.0846959)(4.4474971,-0.0856297)(4.4892563,-0.0866289)(4.5282461,-0.0875498)(4.5664703,-0.0884414)(4.6079371,-0.0893964)(4.6466345,-0.0902764)(4.6885744,-0.0912181)(4.7297488,-0.0921306)(4.7681538,-0.0929714)(4.8098013,-0.0938719)(4.8486794,-0.0947023)(4.886792,-0.0955068)(4.9281471,-0.0963695)(4.9667328,-0.0971647)(5,-0.0978422)(5.008561,-0.0980166)(5.0476197,-0.0988026)(5.085913,-0.0995645)(5.1274489,-0.1003814)(5.1662152,-0.1011351)(5.2082242,-0.1019424)(5.2494676,-0.1027257)(5.2879416,-0.1034482)(5.3296581,-0.1042228)(5.3686052,-0.104938)(5.4067868,-0.1056317)(5.448211,-0.1063761)(5.4868657,-0.1070632)(5.5287629,-0.1077999)(5.5698947,-0.1085152)(5.608257,-0.1091752)(5.6498619,-0.1098836)(5.6886973,-0.1105378)(5.7307752,-0.1112393)(5.7720877,-0.1119206)(5.8106307,-0.1125498)(5.8524163,-0.1132249)(5.8914324,-0.1138489)(5.929683,-0.1144548)(5.9711762,-0.1151055)(6,-0.115553)(6.0098999,-0.1157068)(6.0518661,-0.116352)(6.0930669,-0.116979)(6.1314983,-0.1175583)(6.1731722,-0.1181804)(6.2120766,-0.1187557)(6.2502155,-0.1193144)(6.291597,-0.1199151)(6.3302091,-0.1204703)(6.3720636,-0.1210665)(6.4131528,-0.1216463)(6.4514724,-0.122182)(6.4930346,-0.1227579)(6.5318274,-0.1232905)(6.5738626,-0.1238624)(6.6151325,-0.1244187)(6.6536328,-0.1249331)(6.6953757,-0.1254859)(6.7343492,-0.1259975)(6.7725571,-0.1264949)(6.8140077,-0.1270298)(6.8526887,-0.1275247)(6.8946123,-0.1280566)(6.9357705,-0.1285741)(6.9741591,-0.1290528)(7,-0.1293723)(7.0157904,-0.1295675)(7.0546521,-0.1300441)(7.0927484,-0.1305075)(7.1340873,-0.1310063)(7.1726566,-0.1314679)(7.2144686,-0.1319642)(7.253511,-0.1324239)(7.291788,-0.1328711)(7.3333076,-0.1333523)(7.3720576,-0.1337978)(7.4140503,-0.1342768)(7.4552774,-0.1347433)(7.4937351,-0.135175)(7.5354354,-0.1356396)(7.5743662,-0.1360699)(7.6125315,-0.1364886)(7.6539393,-0.1369395)(7.6925777,-0.137357)(7.7344587,-0.1378062)(7.7755742,-0.1382437)(7.8139202,-0.1386488)(7.8555088,-0.1390848)(7.8943279,-0.1394889)(7.9363895,-0.1399234)(7.9776857,-0.1403467)(8,-0.1405738)(8.0162124,-0.1407388)(8.0579817,-0.1411609)(8.0969815,-0.1415521)(8.1352158,-0.141933)(8.1766927,-0.1423433)(8.2154001,-0.1427234)(8.2573501,-0.1431325)(8.2985346,-0.1435312)(8.3369496,-0.1439006)(8.3786072,-0.1442983)(8.4174953,-0.144667)(8.455618,-0.145026)(8.4969832,-0.145413)(8.535579,-0.1457716)(8.5774172,-0.1461577)(8.6164861,-0.1465157)(8.6547894,-0.1468645)(8.6963353,-0.1472403)(8.7351118,-0.1475887)(8.7771308,-0.1479636)(8.8183843,-0.1483293)(8.8568684,-0.1486682)(8.898595,-0.1490332)(8.9375521,-0.1493717)(8.9757438,-0.1497016)(9,-0.1499097)(9.017178,-0.1500571)(9.0558428,-0.1503867)(9.0977501,-0.1507417)(9.1388919,-0.1510879)(9.1772643,-0.1514088)(9.2188793,-0.1517546)(9.2577247,-0.1520753)(9.2958047,-0.1523878)(9.3371273,-0.1527249)(9.3756803,-0.1530374)(9.417476,-0.153374)(9.4565021,-0.1536865)(9.4947628,-0.1539909)(9.5362661,-0.1543192)(9.5749999,-0.1546237)(9.6169762,-0.1549516)(9.6581871,-0.1552716)(9.6966285,-0.1555682)(9.7383124,-0.155888)(9.7772269,-0.1561847)(9.8153759,-0.1564739)(9.8567675,-0.1567858)(9.8953896,-0.1570752)(9.9372543,-0.1573869)(9.9783535,-0.1576912)(10,-0.1578505)(10.0166832,-0.1579732)(10.0582555,-0.1582774)(10.0970583,-0.1585596)(10.1391036,-0.1588637)(10.1803835,-0.1591604)(10.2188939,-0.1594356)(10.2606469,-0.1597323)(10.2996304,-0.1600077)(10.3378485,-0.1602762)(10.3793091,-0.1605658)(10.4180002,-0.1608346)(10.4599339,-0.1611243)(10.5011021,-0.161407)(10.5395008,-0.1616692)(10.5811421,-0.161952)(10.6200139,-0.1622145)(10.6581203,-0.1624705)(10.6994692,-0.1627467)(10.7380487,-0.163003)(10.7798707,-0.1632793)(10.8189232,-0.1635359)(10.8572103,-0.1637861)(10.8987399,-0.1640561)(10.9375,-0.1643067)(10.9795027,-0.1645768)(11,-0.1647078)(11.02074,-0.1648404)(11.0592077,-0.1650851)(11.100918,-0.1653489)(11.1398589,-0.1655939)(11.1780343,-0.1658329)(11.2194522,-0.1660908)(11.2581007,-0.1663302)(11.2999917,-0.1665883)(11.3411173,-0.1668402)(11.3794733,-0.167074)(11.421072,-0.1673263)(11.4599011,-0.1675605)(11.5019729,-0.1678129)(11.5432791,-0.1680594)(11.5818159,-0.1682882)(11.6235953,-0.168535)(11.6626051,-0.1687642)(11.7008495,-0.1689878)(11.7423365,-0.1692292)(11.781054,-0.1694533)(11.823014,-0.1696949)(11.8642086,-0.1699308)(11.9026337,-0.1701498)(11.9443014,-0.1703861)(11.9831996,-0.1706055)(12,-0.1706998)(12.0213323,-0.1708196)(12.0627076,-0.1710507)(12.1013134,-0.1712654)(12.1431617,-0.1714968)(12.1842446,-0.1717229)(12.2225581,-0.1719327)(12.264114,-0.1721591)(12.3029006,-0.1723694)(12.3449296,-0.1725962)(12.3861932,-0.1728177)(12.4246873,-0.1730233)(12.466424,-0.1732451)(12.5053912,-0.1734513)(12.543593,-0.1736524)(12.5850373,-0.1738696)(12.6237121,-0.1740712)(12.6656295,-0.1742887)(12.7067814,-0.1745012)(12.7451639,-0.1746985)(12.7867889,-0.1749114)(12.8256444,-0.1751092)(12.8637345,-0.1753022)(12.9050671,-0.1755106)(12.9436302,-0.1757042)(12.985436,-0.175913)(13,-0.1759855)(13.0244722,-0.1761071)(13.062743,-0.1762966)(13.1042563,-0.1765011)(13.1430001,-0.1766911)(13.1849865,-0.176896)(13.2262075,-0.1770962)(13.264659,-0.1772821)(13.306353,-0.1774828)(13.3452775,-0.1776692)(13.3834366,-0.1778512)(13.4248383,-0.1780478)(13.4634704,-0.1782303)(13.5053452,-0.1784273)(13.5464544,-0.1786198)(13.5847942,-0.1787985)(13.6263766,-0.1789914)(13.6651894,-0.1791707)(13.7072449,-0.179364)(13.7485348,-0.179553)(13.7870553,-0.1797285)(13.8288184,-0.1799179)(13.8678119,-0.1800939)(13.9060401,-0.1802658)(13.9475107,-0.1804514)(13.9862119,-0.1806238)(14,-0.180685)(14.0281557,-0.1808099)(14.0693339,-0.1809917)(14.1077428,-0.1811605)(14.1493941,-0.1813428)(14.188276,-0.1815123)(14.2263925,-0.1816777)(14.2677514,-0.1818564)(14.306341,-0.1820224)(14.348173,-0.1822015)(14.3872356,-0.1823681)(14.4255328,-0.1825307)(14.4670724,-0.1827063)(14.5058427,-0.1828696)(14.5478554,-0.1830457)(14.5891027,-0.1832178)(14.6275806,-0.1833777)(14.669301,-0.1835503)(14.7082519,-0.1837107)(14.7464373,-0.1838674)(14.7878653,-0.1840366)(14.8265239,-0.1841939)(14.868425,-0.1843636)(14.9095606,-0.1845295)(14.9479267,-0.1846836)(14.9895355,-0.18485)(15,-0.1848917)(15.0283747,-0.1850047)(15.0704565,-0.1851716)(15.1117728,-0.1853347)(15.1503197,-0.1854863)(15.1921091,-0.18565)(15.231129,-0.1858021)(15.2693835,-0.1859507)(15.3108805,-0.1861112)(15.3496081,-0.1862604)(15.3915782,-0.1864214)(15.4327828,-0.1865788)(15.471218,-0.186725)(15.5128958,-0.1868829)(15.551804,-0.1870297)(15.5899468,-0.187173)(15.6313322,-0.1873279)(15.669948,-0.1874719)(15.7118065,-0.1876273)(15.7528994,-0.1877792)(15.7912229,-0.1879204)(15.832789,-0.1880728)(15.8715856,-0.1882145)(15.9136247,-0.1883675)(15.9548984,-0.188517)(15.9934026,-0.188656)(16,-0.1886797)(16.0351493,-0.188806)(16.0741266,-0.1889456)(16.1123384,-0.1890818)(16.1537928,-0.1892291)(16.1924777,-0.189366)(16.2344052,-0.1895137)(16.2755671,-0.1896582)(16.3139597,-0.1897924)(16.3555947,-0.1899374)(16.3944603,-0.1900722)(16.4325605,-0.1902039)(16.4739032,-0.1903462)(16.5124764,-0.1904785)(16.5542922,-0.1906213)(16.5933385,-0.1907542)(16.6316193,-0.1908839)(16.6731427,-0.1910241)(16.7118966,-0.1911545)(16.7538931,-0.1912952)(16.7951241,-0.1914328)(16.8335857,-0.1915607)(16.8752897,-0.1916988)(16.9142244,-0.1918272)(16.9523935,-0.1919527)(16.9938052,-0.1920883)(17,-0.1921085)(17.0324475,-0.1922144)(17.0743323,-0.1923505)(17.1154516,-0.1924836)(17.1538015,-0.1926073)(17.1953939,-0.1927409)(17.2342168,-0.1928652)(17.2762823,-0.1929993)(17.3175824,-0.1931305)(17.3561129,-0.1932524)(17.3978861,-0.1933841)(17.4368897,-0.1935066)(17.4751279,-0.1936262)(17.5166086,-0.1937556)(17.5553199,-0.1938758)(17.5972737,-0.1940057)(17.6384621,-0.1941327)(17.6768809,-0.1942507)(17.7185424,-0.1943782)(17.7574343,-0.1944968)(17.7955608,-0.1946126)(17.8369299,-0.1947378)(17.8755295,-0.1948543)(17.9173716,-0.19498)(17.9564443,-0.195097)(17.9947515,-0.1952113)(18,-0.1952269)(18.0363012,-0.1953348)(18.0750815,-0.1954497)(18.1171044,-0.1955738)(18.1583618,-0.1956951)(18.1968497,-0.1958078)(18.2385801,-0.1959297)(18.2775411,-0.196043)(18.3157366,-0.1961537)(18.3571747,-0.1962734)(18.3958433,-0.1963847)(18.4377545,-0.1965049)(18.4789002,-0.1966225)(18.5172764,-0.1967318)(18.5588952,-0.1968498)(18.5977445,-0.1969597)(18.6358283,-0.197067)(18.6771547,-0.197183)(18.7157117,-0.1972909)(18.7575111,-0.1974074)(18.7965411,-0.1975159)(18.8348057,-0.1976218)(18.8763128,-0.1977364)(18.9150504,-0.1978429)(18.9570306,-0.1979579)(18.9982453,-0.1980704)(19,-0.1980752)(19.0366906,-0.198175)(19.0783784,-0.198288)(19.1172967,-0.1983932)(19.1554496,-0.1984959)(19.196845,-0.198607)(19.2354709,-0.1987103)(19.2773394,-0.1988219)(19.3184425,-0.1989311)(19.356776,-0.1990326)(19.3983522,-0.1991422)(19.4371588,-0.1992442)(19.479208,-0.1993544)(19.5204918,-0.1994622)(19.559006,-0.1995624)(19.6007629,-0.1996706)(19.6397502,-0.1997714)(19.6779721,-0.1998698)(19.7194365,-0.1999763)(19.7581315,-0.2000753)(19.800069,-0.2001822)(19.8412411,-0.2002868)(19.8796437,-0.2003841)(19.9212888,-0.2004892)(19.9601645,-0.200587)(19.9607869,-0.2005885)(19.9614094,-0.2005901)(19.9626542,-0.2005932)(19.9651439,-0.2005995)(19.9701234,-0.200612)(19.9800822,-0.2006369)(19.9807047,-0.2006385)(19.9813271,-0.2006401)(19.9825719,-0.2006432)(19.9850617,-0.2006494)(19.9900411,-0.2006619)(19.9906635,-0.2006635)(19.991286,-0.200665)(19.9925308,-0.2006681)(19.9950205,-0.2006744)(19.995643,-0.2006759)(19.9962654,-0.2006775)(19.9975102,-0.2006806)(19.9981327,-0.2006822)(19.9987551,-0.2006837)(19.9993775,-0.2006853)(20,-0.2006868)
		};
		\addplot[smooth,color=ForestGreen,dashed,line width=0.2ex]coordinates{
			(0,0.0853175)(0.0006024,0.0853253)(0.0012047,0.0853331)(0.0024094,0.0853486)(0.0048187,0.0853796)(0.0096373,0.0854409)(0.0192747,0.0855613)(0.0385493,0.0857927)(0.0803411,0.08625)(0.1193634,0.0866187)(0.1199611,0.0866239)(0.1205589,0.0866291)(0.1217544,0.0866394)(0.1241455,0.0866599)(0.1289276,0.0867002)(0.1384918,0.0867779)(0.1390896,0.0867827)(0.1396873,0.0867874)(0.1408829,0.0867968)(0.1432739,0.0868154)(0.148056,0.086852)(0.1576202,0.0869224)(0.1582687,0.0869271)(0.1589171,0.0869317)(0.1602139,0.0869409)(0.1628077,0.086959)(0.1679951,0.0869945)(0.1783699,0.0870621)(0.1790184,0.0870662)(0.1796668,0.0870702)(0.1809636,0.0870783)(0.1835574,0.0870942)(0.1887448,0.0871252)(0.1991196,0.0871836)(0.1997248,0.0871869)(0.2003299,0.0871901)(0.2015403,0.0871966)(0.2039609,0.0872093)(0.2088021,0.087234)(0.2184846,0.0872803)(0.2190898,0.087283)(0.2196949,0.0872858)(0.2209052,0.0872912)(0.2233258,0.0873018)(0.2281671,0.0873224)(0.2378496,0.0873604)(0.2385054,0.0873628)(0.2391612,0.0873652)(0.2404729,0.0873699)(0.2430961,0.0873792)(0.2483427,0.0873967)(0.2489985,0.0873988)(0.2496543,0.0874009)(0.250966,0.087405)(0.2535893,0.087413)(0.2588358,0.0874281)(0.2594916,0.0874299)(0.2601475,0.0874317)(0.2614591,0.0874352)(0.2640824,0.0874419)(0.2693289,0.0874544)(0.2699848,0.0874559)(0.2706406,0.0874574)(0.2719522,0.0874602)(0.2745755,0.0874657)(0.2798221,0.0874757)(0.2804659,0.0874768)(0.2811098,0.0874779)(0.2823975,0.0874801)(0.2849729,0.0874842)(0.2856168,0.0874852)(0.2862607,0.0874862)(0.2875484,0.087488)(0.2901238,0.0874915)(0.2907677,0.0874923)(0.2914115,0.0874932)(0.2926993,0.0874947)(0.2933431,0.0874955)(0.293987,0.0874962)(0.2952747,0.0874976)(0.2959186,0.0874982)(0.2965624,0.0874989)(0.2978501,0.0875001)(0.3004256,0.0875024)(0.3010694,0.0875029)(0.3017133,0.0875034)(0.303001,0.0875043)(0.3036449,0.0875047)(0.3042887,0.0875051)(0.3055765,0.0875059)(0.3062203,0.0875063)(0.3068642,0.0875066)(0.307508,0.0875069)(0.3081519,0.0875072)(0.3087958,0.0875075)(0.3094396,0.0875077)(0.3100835,0.087508)(0.3107273,0.0875082)(0.3113712,0.0875084)(0.3120151,0.0875086)(0.3126589,0.0875087)(0.3133028,0.0875089)(0.3139466,0.087509)(0.3145905,0.0875091)(0.3152344,0.0875091)(0.3158782,0.0875092)(0.3165221,0.0875092)(0.3171659,0.0875092)(0.3178098,0.0875092)(0.3184537,0.0875092)(0.3190975,0.0875092)(0.3197414,0.0875091)(0.3203852,0.087509)(0.3210291,0.0875089)(0.3216297,0.0875088)(0.3222303,0.0875087)(0.3228308,0.0875085)(0.3234314,0.0875084)(0.324032,0.0875082)(0.3246326,0.087508)(0.3258338,0.0875075)(0.3264344,0.0875073)(0.327035,0.087507)(0.3282361,0.0875064)(0.3288367,0.0875061)(0.3294373,0.0875057)(0.3306385,0.087505)(0.3312391,0.0875046)(0.3318397,0.0875042)(0.3330408,0.0875033)(0.3336414,0.0875029)(0.334242,0.0875024)(0.3354432,0.0875014)(0.3360438,0.0875008)(0.3366443,0.0875003)(0.3378455,0.0874991)(0.3402479,0.0874966)(0.3408485,0.0874959)(0.341449,0.0874952)(0.3426502,0.0874938)(0.3450526,0.0874907)(0.3456531,0.0874899)(0.3462537,0.0874891)(0.3474549,0.0874873)(0.3498573,0.0874837)(0.3504578,0.0874827)(0.3510584,0.0874818)(0.3522596,0.0874797)(0.3546619,0.0874755)(0.3594666,0.0874662)(0.3601179,0.0874649)(0.3607691,0.0874635)(0.3620717,0.0874607)(0.3646767,0.0874549)(0.3698867,0.0874421)(0.3705379,0.0874405)(0.3711892,0.0874388)(0.3724917,0.0874353)(0.3750967,0.0874281)(0.3803067,0.0874127)(0.3809579,0.0874106)(0.3816092,0.0874086)(0.3829117,0.0874044)(0.3855167,0.0873959)(0.3907267,0.0873777)(0.4011468,0.0873373)(0.4017547,0.0873348)(0.4023627,0.0873323)(0.4035787,0.0873271)(0.4060106,0.0873166)(0.4108744,0.0872947)(0.4206021,0.0872472)(0.42121,0.0872441)(0.421818,0.0872409)(0.423034,0.0872346)(0.4254659,0.0872216)(0.4303297,0.0871949)(0.4400574,0.0871377)(0.4406534,0.087134)(0.4412494,0.0871304)(0.4424415,0.0871229)(0.4448255,0.0871079)(0.4495937,0.0870769)(0.45913,0.0870114)(0.459726,0.0870072)(0.460322,0.0870029)(0.461514,0.0869943)(0.4638981,0.0869769)(0.4686663,0.0869412)(0.4782026,0.0868662)(0.4788492,0.086861)(0.4794959,0.0868557)(0.4807893,0.0868451)(0.483376,0.0868236)(0.4885495,0.0867795)(0.4988964,0.0866872)(0.5195903,0.0864856)(0.5201937,0.0864794)(0.5207971,0.0864732)(0.5220039,0.0864607)(0.5244176,0.0864354)(0.5292449,0.0863839)(0.5388994,0.0862771)(0.5582085,0.0860488)(0.6000694,0.0854855)(0.6411647,0.0848411)(0.6794906,0.0841585)(0.721059,0.0833293)(0.759858,0.0824721)(0.8018995,0.0814535)(0.8431755,0.0803636)(0.8816821,0.0792675)(0.9234312,0.0779941)(0.9624109,0.076727)(1,0.0754344)(1.0006251,0.0754129)(1.0420818,0.073909)(1.0807691,0.0724339)(1.1226989,0.0707596)(1.1638633,0.0690418)(1.2022582,0.0673759)(1.2438957,0.0655025)(1.2827636,0.0636936)(1.3208662,0.0618665)(1.3622112,0.0598265)(1.4007868,0.0578718)(1.442605,0.0557)(1.4816537,0.0536253)(1.5199369,0.0515499)(1.5614626,0.0492557)(1.6002189,0.0470767)(1.6422178,0.0446774)(1.6834512,0.0422863)(1.7219151,0.0400269)(1.7636216,0.0375483)(1.8025586,0.03521)(1.8407301,0.0328972)(1.8821442,0.0303677)(1.9207888,0.0279907)(1.962676,0.0253986)(2,0.0230769)(2.0037977,0.0228407)(2.0421499,0.0204454)(2.0837447,0.0178393)(2.1225701,0.0154011)(2.1646379,0.0127551)(2.2059403,0.0101552)(2.2444733,0.0077297)(2.2862488,0.0051019)(2.3252548,0.0026516)(2.3634954,0.000254)(2.4049785,-0.0023402)(2.4436921,-0.0047537)(2.4856483,-0.0073596)(2.526839,-0.0099067)(2.5652603,-0.0122714)(2.6069241,-0.0148224)(2.6458185,-0.0171903)(2.6839473,-0.0194981)(2.7253188,-0.0219861)(2.7639207,-0.0242917)(2.8057653,-0.0267728)(2.8448403,-0.0290721)(2.8831499,-0.0313091)(2.924702,-0.0337156)(2.9634847,-0.0359425)(3,-0.0380206)(3.0055099,-0.0383342)(3.0467696,-0.0406602)(3.0852599,-0.0428099)(3.1269928,-0.0451184)(3.1659561,-0.0472524)(3.204154,-0.0493243)(3.2455945,-0.0515492)(3.2842655,-0.0536037)(3.326179,-0.0558068)(3.3673271,-0.0579455)(3.4057057,-0.0599186)(3.4473268,-0.0620347)(3.4861785,-0.0639876)(3.5242648,-0.0658812)(3.5655935,-0.0679125)(3.6041528,-0.0697857)(3.6459547,-0.0717926)(3.6849871,-0.0736442)(3.723254,-0.0754385)(3.7647635,-0.0773616)(3.8035035,-0.0791346)(3.845486,-0.0810324)(3.8867031,-0.0828719)(3.9251508,-0.0845669)(3.9668409,-0.086382)(4,-0.0878076)(4.0057616,-0.0880553)(4.0439169,-0.089676)(4.0853147,-0.0914126)(4.123943,-0.0930127)(4.1658139,-0.0947252)(4.2069193,-0.0963844)(4.2452553,-0.0979124)(4.2868338,-0.0995487)(4.3256428,-0.1010566)(4.3676944,-0.1026696)(4.4089805,-0.1042322)(4.4474971,-0.1056716)(4.4892563,-0.1072123)(4.5282461,-0.1086323)(4.5664703,-0.1100075)(4.6079371,-0.1114804)(4.6466345,-0.1128375)(4.6885744,-0.1142896)(4.7297488,-0.1156964)(4.7681538,-0.1169921)(4.8098013,-0.1183795)(4.8486794,-0.1196582)(4.886792,-0.1208966)(4.9281471,-0.1222236)(4.9667328,-0.1234463)(5,-0.1244873)(5.008561,-0.1247551)(5.0476197,-0.1259619)(5.085913,-0.1271308)(5.1274489,-0.1283831)(5.1662152,-0.1295373)(5.2082242,-0.1307726)(5.2494676,-0.13197)(5.2879416,-0.1330733)(5.3296581,-0.134255)(5.3686052,-0.1353448)(5.4067868,-0.1364007)(5.448211,-0.1375325)(5.4868657,-0.138576)(5.5287629,-0.1396934)(5.5698947,-0.1407769)(5.608257,-0.1417755)(5.6498619,-0.1428458)(5.6886973,-0.1438331)(5.7307752,-0.1448901)(5.7720877,-0.1459153)(5.8106307,-0.1468608)(5.8524163,-0.1478739)(5.8914324,-0.1488089)(5.929683,-0.1497155)(5.9711762,-0.1506878)(6,-0.1513556)(6.0098999,-0.151585)(6.0518661,-0.1525462)(6.0930669,-0.1534789)(6.1314983,-0.1543393)(6.1731722,-0.155262)(6.2120766,-0.1561137)(6.2502155,-0.15694)(6.291597,-0.1578267)(6.3302091,-0.1586452)(6.3720636,-0.1595228)(6.4131528,-0.1603747)(6.4514724,-0.1611609)(6.4930346,-0.1620045)(6.5318274,-0.1627836)(6.5738626,-0.1636189)(6.6151325,-0.1644301)(6.6536328,-0.165179)(6.6953757,-0.1659827)(6.7343492,-0.1667252)(6.7725571,-0.1674461)(6.8140077,-0.1682202)(6.8526887,-0.1689354)(6.8946123,-0.1697027)(6.9357705,-0.1704482)(6.9741591,-0.1711367)(7,-0.1715956)(7.0157904,-0.1718761)(7.0546521,-0.1725595)(7.0927484,-0.1732231)(7.1340873,-0.1739364)(7.1726566,-0.1745955)(7.2144686,-0.1753032)(7.253511,-0.1759577)(7.291788,-0.1765935)(7.3333076,-0.1772768)(7.3720576,-0.1779085)(7.4140503,-0.1785867)(7.4552774,-0.1792462)(7.4937351,-0.1798557)(7.5354354,-0.1805107)(7.5743662,-0.1811166)(7.6125315,-0.1817055)(7.6539393,-0.1823387)(7.6925777,-0.1829243)(7.7344587,-0.1835535)(7.7755742,-0.1841656)(7.8139202,-0.1847315)(7.8555088,-0.1853399)(7.8943279,-0.1859029)(7.9363895,-0.1865077)(7.9776857,-0.1870963)(8,-0.1874116)(8.0162124,-0.1876407)(8.0579817,-0.188226)(8.0969815,-0.1887679)(8.1352158,-0.189295)(8.1766927,-0.189862)(8.2154001,-0.1903868)(8.2573501,-0.1909509)(8.2985346,-0.1915001)(8.3369496,-0.1920082)(8.3786072,-0.1925548)(8.4174953,-0.193061)(8.455618,-0.1935535)(8.4969832,-0.1940837)(8.535579,-0.1945745)(8.5774172,-0.1951024)(8.6164861,-0.1955915)(8.6547894,-0.1960675)(8.6963353,-0.1965798)(8.7351118,-0.1970544)(8.7771308,-0.1975647)(8.8183843,-0.1980618)(8.8568684,-0.1985221)(8.898595,-0.1990174)(8.9375521,-0.1994764)(8.9757438,-0.1999233)(9,-0.200205)(9.017178,-0.2004045)(9.0558428,-0.2008503)(9.0977501,-0.20133)(9.1388919,-0.2017975)(9.1772643,-0.2022304)(9.2188793,-0.2026965)(9.2577247,-0.2031285)(9.2958047,-0.2035491)(9.3371273,-0.2040024)(9.3756803,-0.2044224)(9.417476,-0.2048746)(9.4565021,-0.2052939)(9.4947628,-0.2057022)(9.5362661,-0.2061421)(9.5749999,-0.2065499)(9.6169762,-0.2069888)(9.6581871,-0.2074167)(9.6966285,-0.2078132)(9.7383124,-0.2082404)(9.7772269,-0.2086364)(9.8153759,-0.2090223)(9.8567675,-0.2094382)(9.8953896,-0.2098238)(9.9372543,-0.210239)(9.9783535,-0.2106439)(10,-0.2108558)(10.0166832,-0.2110191)(10.0582555,-0.2114235)(10.0970583,-0.2117985)(10.1391036,-0.2122023)(10.1803835,-0.2125961)(10.2188939,-0.2129613)(10.2606469,-0.2133547)(10.2996304,-0.2137197)(10.3378485,-0.2140754)(10.3793091,-0.214459)(10.4180002,-0.2148147)(10.4599339,-0.2151979)(10.5011021,-0.2155717)(10.5395008,-0.2159183)(10.5811421,-0.2162919)(10.6200139,-0.2166386)(10.6581203,-0.2169765)(10.6994692,-0.217341)(10.7380487,-0.217679)(10.7798707,-0.2180434)(10.8189232,-0.2183816)(10.8572103,-0.2187113)(10.8987399,-0.2190668)(10.9375,-0.2193968)(10.9795027,-0.2197522)(11,-0.2199246)(11.02074,-0.2200991)(11.0592077,-0.2204209)(11.100918,-0.2207678)(11.1398589,-0.2210898)(11.1780343,-0.2214038)(11.2194522,-0.2217426)(11.2581007,-0.2220569)(11.2999917,-0.2223957)(11.3411173,-0.2227264)(11.3794733,-0.2230332)(11.421072,-0.223364)(11.4599011,-0.2236712)(11.5019729,-0.2240021)(11.5432791,-0.2243252)(11.5818159,-0.224625)(11.6235953,-0.2249483)(11.6626051,-0.2252485)(11.7008495,-0.2255412)(11.7423365,-0.2258572)(11.781054,-0.2261504)(11.823014,-0.2264666)(11.8642086,-0.2267752)(11.9026337,-0.2270616)(11.9443014,-0.2273706)(11.9831996,-0.2276575)(12,-0.2277808)(12.0213323,-0.2279373)(12.0627076,-0.2282394)(12.1013134,-0.2285198)(12.1431617,-0.2288222)(12.1842446,-0.2291175)(12.2225581,-0.2293914)(12.264114,-0.2296871)(12.3029006,-0.2299616)(12.3449296,-0.2302576)(12.3861932,-0.2305467)(12.4246873,-0.230815)(12.466424,-0.2311045)(12.5053912,-0.2313733)(12.543593,-0.2316357)(12.5850373,-0.2319189)(12.6237121,-0.2321819)(12.6656295,-0.2324655)(12.7067814,-0.2327425)(12.7451639,-0.2329996)(12.7867889,-0.2332771)(12.8256444,-0.2335348)(12.8637345,-0.2337863)(12.9050671,-0.2340579)(12.9436302,-0.23431)(12.985436,-0.2345821)(13,-0.2346764)(13.0244722,-0.2348349)(13.062743,-0.2350816)(13.1042563,-0.2353479)(13.1430001,-0.2355953)(13.1849865,-0.2358621)(13.2262075,-0.2361227)(13.264659,-0.2363647)(13.306353,-0.2366259)(13.3452775,-0.2368686)(13.3834366,-0.2371054)(13.4248383,-0.2373612)(13.4634704,-0.2375987)(13.5053452,-0.237855)(13.5464544,-0.2381054)(13.5847942,-0.2383379)(13.6263766,-0.2385889)(13.6651894,-0.2388221)(13.7072449,-0.2390736)(13.7485348,-0.2393193)(13.7870553,-0.2395475)(13.8288184,-0.2397938)(13.8678119,-0.2400228)(13.9060401,-0.2402462)(13.9475107,-0.2404876)(13.9862119,-0.2407118)(14,-0.2407913)(14.0281557,-0.2409537)(14.0693339,-0.2411901)(14.1077428,-0.2414096)(14.1493941,-0.2416466)(14.188276,-0.2418668)(14.2263925,-0.2420818)(14.2677514,-0.2423141)(14.306341,-0.2425299)(14.348173,-0.2427627)(14.3872356,-0.2429792)(14.4255328,-0.2431906)(14.4670724,-0.2434188)(14.5058427,-0.2436309)(14.5478554,-0.2438598)(14.5891027,-0.2440835)(14.6275806,-0.2442912)(14.669301,-0.2445155)(14.7082519,-0.244724)(14.7464373,-0.2449276)(14.7878653,-0.2451475)(14.8265239,-0.2453519)(14.868425,-0.2455724)(14.9095606,-0.245788)(14.9479267,-0.2459882)(14.9895355,-0.2462044)(15,-0.2462585)(15.0283747,-0.2464054)(15.0704565,-0.2466222)(15.1117728,-0.2468341)(15.1503197,-0.2470311)(15.1921091,-0.2472437)(15.231129,-0.2474413)(15.2693835,-0.2476344)(15.3108805,-0.2478429)(15.3496081,-0.2480367)(15.3915782,-0.2482458)(15.4327828,-0.2484503)(15.471218,-0.2486403)(15.5128958,-0.2488454)(15.551804,-0.2490361)(15.5899468,-0.2492223)(15.6313322,-0.2494236)(15.669948,-0.2496106)(15.7118065,-0.2498125)(15.7528994,-0.2500099)(15.7912229,-0.2501932)(15.832789,-0.2503913)(15.8715856,-0.2505754)(15.9136247,-0.2507741)(15.9548984,-0.2509684)(15.9934026,-0.2511489)(16,-0.2511797)(16.0351493,-0.2513438)(16.0741266,-0.2515251)(16.1123384,-0.2517021)(16.1537928,-0.2518935)(16.1924777,-0.2520713)(16.2344052,-0.2522633)(16.2755671,-0.252451)(16.3139597,-0.2526253)(16.3555947,-0.2528137)(16.3944603,-0.2529889)(16.4325605,-0.2531599)(16.4739032,-0.2533448)(16.5124764,-0.2535167)(16.5542922,-0.2537023)(16.5933385,-0.2538749)(16.6316193,-0.2540435)(16.6731427,-0.2542257)(16.7118966,-0.254395)(16.7538931,-0.2545779)(16.7951241,-0.2547567)(16.8335857,-0.2549228)(16.8752897,-0.2551023)(16.9142244,-0.2552692)(16.9523935,-0.2554322)(16.9938052,-0.2556085)(17,-0.2556347)(17.0324475,-0.2557723)(17.0743323,-0.2559492)(17.1154516,-0.2561221)(17.1538015,-0.2562828)(17.1953939,-0.2564565)(17.2342168,-0.256618)(17.2762823,-0.2567923)(17.3175824,-0.2569628)(17.3561129,-0.2571213)(17.3978861,-0.2572924)(17.4368897,-0.2574516)(17.4751279,-0.2576072)(17.5166086,-0.2577752)(17.5553199,-0.2579315)(17.5972737,-0.2581003)(17.6384621,-0.2582654)(17.6768809,-0.2584188)(17.7185424,-0.2585845)(17.7574343,-0.2587386)(17.7955608,-0.2588892)(17.8369299,-0.259052)(17.8755295,-0.2592034)(17.9173716,-0.2593668)(17.9564443,-0.2595189)(17.9947515,-0.2596675)(18,-0.2596878)(18.0363012,-0.2598281)(18.0750815,-0.2599775)(18.1171044,-0.2601387)(18.1583618,-0.2602964)(18.1968497,-0.260443)(18.2385801,-0.2606014)(18.2775411,-0.2607488)(18.3157366,-0.2608927)(18.3571747,-0.2610484)(18.3958433,-0.2611931)(18.4377545,-0.2613494)(18.4789002,-0.2615023)(18.5172764,-0.2616443)(18.5588952,-0.2617979)(18.5977445,-0.2619407)(18.6358283,-0.2620803)(18.6771547,-0.2622312)(18.7157117,-0.2623714)(18.7575111,-0.262523)(18.7965411,-0.262664)(18.8348057,-0.2628018)(18.8763128,-0.2629508)(18.9150504,-0.2630893)(18.9570306,-0.2632389)(18.9982453,-0.2633852)(19,-0.2633915)(19.0366906,-0.2635213)(19.0783784,-0.2636683)(19.1172967,-0.2638051)(19.1554496,-0.2639387)(19.196845,-0.2640832)(19.2354709,-0.2642176)(19.2773394,-0.2643628)(19.3184425,-0.2645048)(19.356776,-0.2646368)(19.3983522,-0.2647794)(19.4371588,-0.2649121)(19.479208,-0.2650554)(19.5204918,-0.2651956)(19.559006,-0.265326)(19.6007629,-0.2654669)(19.6397502,-0.2655979)(19.6779721,-0.265726)(19.7194365,-0.2658645)(19.7581315,-0.2659933)(19.800069,-0.2661325)(19.8412411,-0.2662686)(19.8796437,-0.2663951)(19.9212888,-0.2665319)(19.9601645,-0.2666591)(19.9607869,-0.2666612)(19.9614094,-0.2666632)(19.9626542,-0.2666673)(19.9651439,-0.2666754)(19.9701234,-0.2666917)(19.9800822,-0.2667242)(19.9807047,-0.2667262)(19.9813271,-0.2667282)(19.9825719,-0.2667323)(19.9850617,-0.2667404)(19.9900411,-0.2667567)(19.9906635,-0.2667587)(19.991286,-0.2667607)(19.9925308,-0.2667648)(19.9950205,-0.2667729)(19.995643,-0.2667749)(19.9962654,-0.266777)(19.9975102,-0.266781)(19.9981327,-0.266783)(19.9987551,-0.2667851)(19.9993775,-0.2667871)(20,-0.2667891)
		};
		\addplot[smooth,color=Orange,dash dot,line width=0.2ex]coordinates{
			(0,0.0821549)(0.0006024,0.082149)(0.0012047,0.0821431)(0.0024094,0.0821313)(0.0048187,0.0821078)(0.0096373,0.0820611)(0.0192747,0.0819693)(0.0385493,0.0817914)(0.0803411,0.0814311)(0.1193634,0.0811249)(0.1576202,0.0808514)(0.1991196,0.0805829)(0.2378496,0.0803573)(0.2798221,0.0801382)(0.3210291,0.0799472)(0.3594666,0.0797889)(0.4011468,0.0796372)(0.4400574,0.0795129)(0.4782026,0.0794059)(0.5195903,0.0793048)(0.5582085,0.079223)(0.6000694,0.0791466)(0.6411647,0.0790822)(0.6794906,0.0790302)(0.721059,0.0789811)(0.759858,0.0789407)(0.8018995,0.0789012)(0.8431755,0.0788652)(0.8816821,0.0788328)(0.9234312,0.0787973)(0.9624109,0.0787625)(1,0.0787262)(1.0006251,0.0787256)(1.0420818,0.078681)(1.0807691,0.0786339)(1.1226989,0.0785753)(1.1638633,0.0785088)(1.2022582,0.0784375)(1.2438957,0.0783487)(1.2827636,0.0782539)(1.3208662,0.0781485)(1.3622112,0.0780192)(1.4007868,0.0778833)(1.442605,0.0777181)(1.4816537,0.0775459)(1.5199369,0.0773593)(1.5614626,0.0771359)(1.6002189,0.0769066)(1.6422178,0.0766344)(1.6834512,0.076342)(1.7219151,0.0760459)(1.7636216,0.0756983)(1.8025586,0.075348)(1.8407301,0.0749796)(1.8821442,0.0745511)(1.9207888,0.0741235)(1.962676,0.0736288)(2,0.0731586)(2.0037977,0.0731108)(2.0421499,0.0725981)(2.0837447,0.072009)(2.1225701,0.0714277)(2.1646379,0.0707627)(2.2059403,0.0700737)(2.2444733,0.0693981)(2.2862488,0.0686294)(2.3252548,0.0678772)(2.3634954,0.067107)(2.4049785,0.0662344)(2.4436921,0.065385)(2.4856483,0.0644259)(2.526839,0.063445)(2.5652603,0.0624946)(2.6069241,0.0614253)(2.6458185,0.0603905)(2.6839473,0.0593417)(2.7253188,0.0581652)(2.7639207,0.0570312)(2.8057653,0.0557624)(2.8448403,0.0545405)(2.8831499,0.0533078)(2.924702,0.051932)(2.9634847,0.0506117)(3,0.0493343)(3.0055099,0.0491416)(3.0467696,0.0476587)(3.0852599,0.0462402)(3.1269928,0.0446642)(3.1659561,0.0431573)(3.204154,0.0416471)(3.2455945,0.0399723)(3.2842655,0.0383755)(3.326179,0.0366083)(3.3673271,0.0348369)(3.4057057,0.0331527)(3.4473268,0.0312917)(3.4861785,0.0295226)(3.5242648,0.027759)(3.5655935,0.0258129)(3.6041528,0.0239674)(3.6459547,0.0219348)(3.6849871,0.0200076)(3.723254,0.0180913)(3.7647635,0.0159832)(3.8035035,0.0139887)(3.845486,0.0117987)(3.8867031,0.0096204)(3.9251508,0.0075639)(3.9668409,0.0053081)(4,0.0034936)(4.0057616,0.0031784)(4.0439169,0.0010691)(4.0853147,-0.0012427)(4.123943,-0.0034211)(4.1658139,-0.0058044)(4.2069193,-0.0081659)(4.2452553,-0.0103868)(4.2868338,-0.012815)(4.3256428,-0.0150989)(4.3676944,-0.0175918)(4.4089805,-0.0200568)(4.4474971,-0.0223713)(4.4892563,-0.0248961)(4.5282461,-0.0272671)(4.5664703,-0.0296036)(4.6079371,-0.0321511)(4.6466345,-0.0345396)(4.6885744,-0.0371395)(4.7297488,-0.0397027)(4.7681538,-0.0421022)(4.8098013,-0.044713)(4.8486794,-0.0471577)(4.886792,-0.0495606)(4.9281471,-0.0521742)(4.9667328,-0.054618)(5,-0.056729)(5.008561,-0.0572722)(5.0476197,-0.0597546)(5.085913,-0.0621913)(5.1274489,-0.0648371)(5.1662152,-0.0673083)(5.2082242,-0.0699876)(5.2494676,-0.0726186)(5.2879416,-0.0750728)(5.3296581,-0.0777332)(5.3686052,-0.0802155)(5.4067868,-0.0826473)(5.448211,-0.0852829)(5.4868657,-0.0877393)(5.5287629,-0.0903978)(5.5698947,-0.0930031)(5.608257,-0.0954284)(5.6498619,-0.0980531)(5.6886973,-0.1004973)(5.7307752,-0.1031388)(5.7720877,-0.1057248)(5.8106307,-0.1081303)(5.8524163,-0.1107299)(5.8914324,-0.113149)(5.929683,-0.1155125)(5.9711762,-0.118067)(6,-0.1198346)(6.0098999,-0.1204417)(6.0518661,-0.1230046)(6.0930669,-0.1255097)(6.1314983,-0.1278361)(6.1731722,-0.1303473)(6.2120766,-0.1326804)(6.2502155,-0.1349568)(6.291597,-0.1374143)(6.3302091,-0.1396954)(6.3720636,-0.1421547)(6.4131528,-0.1445553)(6.4514724,-0.1467815)(6.4930346,-0.1491822)(6.5318274,-0.1514095)(6.5738626,-0.1538082)(6.6151325,-0.1561481)(6.6536328,-0.1583171)(6.6953757,-0.1606536)(6.7343492,-0.1628205)(6.7725571,-0.1649312)(6.8140077,-0.1672054)(6.8526887,-0.169313)(6.8946123,-0.1715809)(6.9357705,-0.173791)(6.9741591,-0.1758374)(7,-0.1772047)(7.0157904,-0.1780402)(7.0546521,-0.1800811)(7.0927484,-0.1820671)(7.1340873,-0.1842058)(7.1726566,-0.1861857)(7.2144686,-0.188315)(7.253511,-0.1902873)(7.291788,-0.1922059)(7.3333076,-0.1942701)(7.3720576,-0.1961808)(7.4140503,-0.1982339)(7.4552774,-0.200232)(7.4937351,-0.2020802)(7.5354354,-0.204067)(7.5743662,-0.2059057)(7.6125315,-0.2076932)(7.6539393,-0.2096156)(7.6925777,-0.2113936)(7.7344587,-0.2133034)(7.7755742,-0.2151609)(7.8139202,-0.2168778)(7.8555088,-0.2187228)(7.8943279,-0.2204292)(7.9363895,-0.2222608)(7.9776857,-0.2240417)(8,-0.224995)(8.0162124,-0.2256876)(8.0579817,-0.2274553)(8.0969815,-0.22909)(8.1352158,-0.230678)(8.1766927,-0.2323842)(8.2154001,-0.2339611)(8.2573501,-0.2356536)(8.2985346,-0.2372984)(8.3369496,-0.2388178)(8.3786072,-0.2404493)(8.4174953,-0.2419573)(8.455618,-0.2434216)(8.4969832,-0.2449949)(8.535579,-0.2464482)(8.5774172,-0.2480079)(8.6164861,-0.2494496)(8.6547894,-0.2508493)(8.6963353,-0.2523523)(8.7351118,-0.2537409)(8.7771308,-0.2552303)(8.8183843,-0.2566771)(8.8568684,-0.2580131)(8.898595,-0.2594469)(8.9375521,-0.2607717)(8.9757438,-0.2620577)(9,-0.2628661)(9.017178,-0.2634387)(9.0558428,-0.264714)(9.0977501,-0.266082)(9.1388919,-0.2674107)(9.1772643,-0.2686372)(9.2188793,-0.2699536)(9.2577247,-0.2711696)(9.2958047,-0.2723497)(9.3371273,-0.2736172)(9.3756803,-0.2747874)(9.417476,-0.2760428)(9.4565021,-0.2772028)(9.4947628,-0.2783285)(9.5362661,-0.279537)(9.5749999,-0.280653)(9.6169762,-0.2818497)(9.6581871,-0.2830119)(9.6966285,-0.2840847)(9.7383124,-0.2852359)(9.7772269,-0.2862993)(9.8153759,-0.2873313)(9.8567675,-0.2884394)(9.8953896,-0.2894625)(9.9372543,-0.29056)(9.9783535,-0.2916257)(10,-0.2921812)(10.0166832,-0.2926094)(10.0582555,-0.2936651)(10.0970583,-0.2946402)(10.1391036,-0.2956858)(10.1803835,-0.2967012)(10.2188939,-0.2976386)(10.2606469,-0.2986444)(10.2996304,-0.2995737)(10.3378485,-0.3004757)(10.3793091,-0.3014441)(10.4180002,-0.3023385)(10.4599339,-0.3032977)(10.5011021,-0.3042294)(10.5395008,-0.3050896)(10.5811421,-0.3060128)(10.6200139,-0.3068657)(10.6581203,-0.3076936)(10.6994692,-0.3085828)(10.7380487,-0.309404)(10.7798707,-0.3102852)(10.8189232,-0.3110995)(10.8572103,-0.3118901)(10.8987399,-0.312739)(10.9375,-0.3135232)(10.9795027,-0.3143645)(11,-0.3147707)(11.02074,-0.3151817)(11.0592077,-0.3159365)(11.100918,-0.3167467)(11.1398589,-0.3174955)(11.1780343,-0.3182226)(11.2194522,-0.3190036)(11.2581007,-0.3197252)(11.2999917,-0.3204995)(11.3411173,-0.321252)(11.3794733,-0.3219469)(11.421072,-0.3226932)(11.4599011,-0.323383)(11.5019729,-0.3241231)(11.5432791,-0.3248424)(11.5818159,-0.3255069)(11.6235953,-0.3262205)(11.6626051,-0.3268802)(11.7008495,-0.3275211)(11.7423365,-0.3282096)(11.781054,-0.3288461)(11.823014,-0.3295293)(11.8642086,-0.3301935)(11.9026337,-0.3308072)(11.9443014,-0.3314664)(11.9831996,-0.332076)(12,-0.332337)(12.0213323,-0.3326683)(12.0627076,-0.3333051)(12.1013134,-0.3338937)(12.1431617,-0.3345259)(12.1842446,-0.3351406)(12.2225581,-0.3357087)(12.264114,-0.3363192)(12.3029006,-0.3368839)(12.3449296,-0.3374902)(12.3861932,-0.33808)(12.4246873,-0.3386252)(12.466424,-0.3392111)(12.5053912,-0.3397532)(12.543593,-0.3402801)(12.5850373,-0.3408468)(12.6237121,-0.3413709)(12.6656295,-0.3419341)(12.7067814,-0.3424819)(12.7451639,-0.3429885)(12.7867889,-0.3435332)(12.8256444,-0.3440372)(12.8637345,-0.3445273)(12.9050671,-0.3450546)(12.9436302,-0.3455424)(12.985436,-0.3460667)(13,-0.3462479)(13.0244722,-0.3465522)(13.062743,-0.3470244)(13.1042563,-0.3475323)(13.1430001,-0.3480024)(13.1849865,-0.3485076)(13.2262075,-0.3489994)(13.264659,-0.3494545)(13.306353,-0.3499439)(13.3452775,-0.3503971)(13.3834366,-0.350838)(13.4248383,-0.3513125)(13.4634704,-0.3517518)(13.5053452,-0.3522242)(13.5464544,-0.3526841)(13.5847942,-0.3531098)(13.6263766,-0.3535679)(13.6651894,-0.3539921)(13.7072449,-0.3544482)(13.7485348,-0.3548924)(13.7870553,-0.3553037)(13.8288184,-0.3557462)(13.8678119,-0.3561563)(13.9060401,-0.3565554)(13.9475107,-0.3569851)(13.9862119,-0.3573831)(14,-0.3575239)(14.0281557,-0.3578113)(14.0693339,-0.3582285)(14.1077428,-0.3586148)(14.1493941,-0.3590307)(14.188276,-0.3594161)(14.2263925,-0.3597913)(14.2677514,-0.3601955)(14.306341,-0.36057)(14.348173,-0.3609731)(14.3872356,-0.3613468)(14.4255328,-0.3617107)(14.4670724,-0.3621027)(14.5058427,-0.362466)(14.5478554,-0.362857)(14.5891027,-0.3632382)(14.6275806,-0.3635913)(14.669301,-0.3639716)(14.7082519,-0.3643242)(14.7464373,-0.3646677)(14.7878653,-0.3650379)(14.8265239,-0.3653811)(14.868425,-0.3657506)(14.9095606,-0.3661108)(14.9479267,-0.3664447)(14.9895355,-0.3668044)(15,-0.3668943)(15.0283747,-0.367138)(15.0704565,-0.3674972)(15.1117728,-0.3678474)(15.1503197,-0.3681721)(15.1921091,-0.368522)(15.231129,-0.3688465)(15.2693835,-0.3691628)(15.3108805,-0.3695038)(15.3496081,-0.3698201)(15.3915782,-0.3701607)(15.4327828,-0.370493)(15.471218,-0.3708012)(15.5128958,-0.3711333)(15.551804,-0.3714414)(15.5899468,-0.3717418)(15.6313322,-0.3720658)(15.669948,-0.3723663)(15.7118065,-0.3726902)(15.7528994,-0.3730062)(15.7912229,-0.3732992)(15.832789,-0.3736152)(15.8715856,-0.3739084)(15.9136247,-0.3742244)(15.9548984,-0.3745327)(15.9934026,-0.3748188)(16,-0.3748675)(16.0351493,-0.3751271)(16.0741266,-0.3754135)(16.1123384,-0.3756927)(16.1537928,-0.3759939)(16.1924777,-0.3762734)(16.2344052,-0.3765748)(16.2755671,-0.3768689)(16.3139597,-0.3771418)(16.3555947,-0.3774362)(16.3944603,-0.3777095)(16.4325605,-0.377976)(16.4739032,-0.3782638)(16.5124764,-0.3785308)(16.5542922,-0.3788188)(16.5933385,-0.3790863)(16.6316193,-0.3793472)(16.6731427,-0.3796288)(16.7118966,-0.3798903)(16.7538931,-0.3801721)(16.7951241,-0.3804474)(16.8335857,-0.3807029)(16.8752897,-0.3809786)(16.9142244,-0.3812346)(16.9523935,-0.3814844)(16.9938052,-0.3817542)(17,-0.3817943)(17.0324475,-0.3820046)(17.0743323,-0.3822747)(17.1154516,-0.3825385)(17.1538015,-0.3827834)(17.1953939,-0.3830477)(17.2342168,-0.3832933)(17.2762823,-0.383558)(17.3175824,-0.3838167)(17.3561129,-0.3840568)(17.3978861,-0.384316)(17.4368897,-0.3845568)(17.4751279,-0.3847919)(17.5166086,-0.3850457)(17.5553199,-0.3852814)(17.5972737,-0.3855357)(17.6384621,-0.3857842)(17.6768809,-0.386015)(17.7185424,-0.386264)(17.7574343,-0.3864955)(17.7955608,-0.3867214)(17.8369299,-0.3869655)(17.8755295,-0.3871922)(17.9173716,-0.3874369)(17.9564443,-0.3876643)(17.9947515,-0.3878864)(18,-0.3879166)(18.0363012,-0.3881261)(18.0750815,-0.388349)(18.1171044,-0.3885894)(18.1583618,-0.3888243)(18.1968497,-0.3890426)(18.2385801,-0.3892782)(18.2775411,-0.3894973)(18.3157366,-0.3897112)(18.3571747,-0.3899422)(18.3958433,-0.3901569)(18.4377545,-0.3903886)(18.4789002,-0.3906151)(18.5172764,-0.3908255)(18.5588952,-0.3910528)(18.5977445,-0.391264)(18.6358283,-0.3914702)(18.6771547,-0.3916931)(18.7157117,-0.3919003)(18.7575111,-0.3921239)(18.7965411,-0.3923318)(18.8348057,-0.3925349)(18.8763128,-0.3927543)(18.9150504,-0.3929583)(18.9570306,-0.3931784)(18.9982453,-0.3933937)(19,-0.3934028)(19.0366906,-0.3935937)(19.0783784,-0.3938097)(19.1172967,-0.3940105)(19.1554496,-0.3942067)(19.196845,-0.3944187)(19.2354709,-0.3946158)(19.2773394,-0.3948286)(19.3184425,-0.3950366)(19.356776,-0.3952299)(19.3983522,-0.3954388)(19.4371588,-0.395633)(19.479208,-0.3958426)(19.5204918,-0.3960476)(19.559006,-0.3962381)(19.6007629,-0.3964439)(19.6397502,-0.3966353)(19.6779721,-0.3968223)(19.7194365,-0.3970244)(19.7581315,-0.3972123)(19.800069,-0.3974152)(19.8412411,-0.3976136)(19.8796437,-0.397798)(19.9212888,-0.3979972)(19.9601645,-0.3981825)(19.9607869,-0.3981855)(19.9614094,-0.3981884)(19.9626542,-0.3981944)(19.9651439,-0.3982062)(19.9701234,-0.3982299)(19.9800822,-0.3982772)(19.9807047,-0.3982802)(19.9813271,-0.3982831)(19.9825719,-0.398289)(19.9850617,-0.3983009)(19.9900411,-0.3983245)(19.9906635,-0.3983274)(19.991286,-0.3983304)(19.9925308,-0.3983363)(19.9950205,-0.3983481)(19.995643,-0.3983511)(19.9962654,-0.398354)(19.9975102,-0.3983599)(19.9981327,-0.3983629)(19.9987551,-0.3983658)(19.9993775,-0.3983688)(20,-0.3983717)
		};
		\addplot[smooth,color=WildStrawberry,dash dot dot ,line width=0.2ex]coordinates{
			(0,0.0732839)(0.0006024,0.0732705)(0.0012047,0.0732572)(0.0024094,0.0732305)(0.0048187,0.0731775)(0.0096373,0.0730723)(0.0192747,0.0728656)(0.0385493,0.0724664)(0.0803411,0.0716654)(0.1193634,0.0709954)(0.1576202,0.0704096)(0.1991196,0.0698517)(0.2378496,0.069402)(0.2385054,0.069395)(0.2391612,0.069388)(0.2404729,0.069374)(0.2430961,0.0693463)(0.2483427,0.0692918)(0.2588358,0.0691864)(0.2798221,0.0689901)(0.2804659,0.0689844)(0.2811098,0.0689787)(0.2823975,0.0689674)(0.2849729,0.0689449)(0.2901238,0.0689008)(0.3004256,0.068816)(0.3010694,0.0688109)(0.3017133,0.0688057)(0.303001,0.0687955)(0.3055765,0.0687753)(0.3107273,0.0687358)(0.3210291,0.0686601)(0.3216297,0.0686558)(0.3222303,0.0686515)(0.3234314,0.0686431)(0.3258338,0.0686263)(0.3306385,0.0685935)(0.3402479,0.0685308)(0.3408485,0.068527)(0.341449,0.0685232)(0.3426502,0.0685157)(0.3450526,0.0685009)(0.3498573,0.068472)(0.3594666,0.068417)(0.3601179,0.0684134)(0.3607691,0.0684098)(0.3620717,0.0684027)(0.3646767,0.0683887)(0.3698867,0.0683616)(0.3803067,0.0683107)(0.3809579,0.0683077)(0.3816092,0.0683047)(0.3829117,0.0682987)(0.3855167,0.0682869)(0.3907267,0.0682643)(0.4011468,0.0682222)(0.4017547,0.0682199)(0.4023627,0.0682176)(0.4035787,0.068213)(0.4060106,0.068204)(0.4108744,0.0681868)(0.4114824,0.0681848)(0.4120904,0.0681827)(0.4133063,0.0681786)(0.4157382,0.0681706)(0.4206021,0.0681553)(0.42121,0.0681534)(0.421818,0.0681516)(0.423034,0.068148)(0.4254659,0.0681409)(0.4303297,0.0681275)(0.4400574,0.0681035)(0.4406534,0.0681021)(0.4412494,0.0681008)(0.4424415,0.0680981)(0.4448255,0.068093)(0.4495937,0.0680835)(0.4501897,0.0680824)(0.4507857,0.0680812)(0.4519778,0.068079)(0.4543618,0.0680748)(0.45913,0.0680671)(0.459726,0.0680662)(0.460322,0.0680653)(0.461514,0.0680635)(0.4638981,0.0680602)(0.4644941,0.0680594)(0.4650902,0.0680586)(0.4662822,0.0680571)(0.4686663,0.0680542)(0.4692623,0.0680535)(0.4698583,0.0680528)(0.4710503,0.0680515)(0.4734344,0.0680491)(0.4740304,0.0680485)(0.4746265,0.0680479)(0.4758185,0.0680468)(0.4782026,0.0680448)(0.4788492,0.0680443)(0.4794959,0.0680438)(0.4807893,0.0680429)(0.481436,0.0680424)(0.4820827,0.068042)(0.483376,0.0680412)(0.4840227,0.0680408)(0.4846694,0.0680404)(0.4859628,0.0680397)(0.4866094,0.0680394)(0.4872561,0.0680391)(0.4885495,0.0680386)(0.4891962,0.0680383)(0.4898429,0.0680381)(0.4904895,0.0680379)(0.4911362,0.0680377)(0.4917829,0.0680375)(0.4924296,0.0680373)(0.4930763,0.0680371)(0.493723,0.068037)(0.4943696,0.0680369)(0.4950163,0.0680368)(0.495663,0.0680367)(0.4963097,0.0680366)(0.4969564,0.0680365)(0.4976031,0.0680365)(0.4982497,0.0680364)(0.4988964,0.0680364)(0.4995431,0.0680364)(0.5001898,0.0680364)(0.5008365,0.0680365)(0.5014832,0.0680365)(0.5021298,0.0680366)(0.5027765,0.0680367)(0.5034232,0.0680368)(0.5040699,0.0680369)(0.5047166,0.068037)(0.5053633,0.0680371)(0.5060099,0.0680373)(0.5066566,0.0680375)(0.5073033,0.0680377)(0.50795,0.0680379)(0.5092434,0.0680383)(0.50989,0.0680386)(0.5105367,0.0680389)(0.5118301,0.0680394)(0.5124768,0.0680398)(0.5131235,0.0680401)(0.5144168,0.0680408)(0.5150635,0.0680412)(0.5157102,0.0680416)(0.5170036,0.0680424)(0.5195903,0.0680443)(0.5201937,0.0680448)(0.5207971,0.0680452)(0.5220039,0.0680462)(0.5244176,0.0680484)(0.525021,0.068049)(0.5256244,0.0680496)(0.5268312,0.0680508)(0.5292449,0.0680534)(0.5298483,0.0680541)(0.5304517,0.0680548)(0.5316585,0.0680563)(0.5340721,0.0680593)(0.5388994,0.0680661)(0.5395028,0.068067)(0.5401062,0.0680679)(0.5413131,0.0680698)(0.5437267,0.0680737)(0.548554,0.0680822)(0.5491574,0.0680833)(0.5497608,0.0680844)(0.5509676,0.0680867)(0.5533813,0.0680915)(0.5582085,0.0681017)(0.5588626,0.0681031)(0.5595167,0.0681046)(0.5608248,0.0681075)(0.5634411,0.0681137)(0.5686737,0.0681267)(0.5693278,0.0681284)(0.5699819,0.0681301)(0.57129,0.0681335)(0.5739063,0.0681406)(0.579139,0.0681556)(0.579793,0.0681576)(0.5804471,0.0681595)(0.5817553,0.0681635)(0.5843716,0.0681716)(0.5896042,0.0681886)(0.6000694,0.0682254)(0.6007115,0.0682278)(0.6013536,0.0682302)(0.6026378,0.0682351)(0.6052063,0.0682449)(0.6103432,0.0682654)(0.620617,0.0683091)(0.6212591,0.068312)(0.6219013,0.0683149)(0.6231855,0.0683207)(0.6257539,0.0683324)(0.6308909,0.0683566)(0.6411647,0.0684077)(0.6417635,0.0684108)(0.6423624,0.0684139)(0.6435601,0.0684202)(0.6459554,0.0684328)(0.6507462,0.0684587)(0.6603276,0.0685129)(0.6794906,0.0686307)(0.6801401,0.068635)(0.6807896,0.0686392)(0.6820886,0.0686477)(0.6846866,0.0686649)(0.6898827,0.0686999)(0.7002748,0.0687727)(0.721059,0.0689291)(0.759858,0.0692593)(0.8018995,0.0696723)(0.8431755,0.0701321)(0.8816821,0.0706085)(0.9234312,0.0711755)(0.9624109,0.0717513)(1,0.0723482)(1.0006251,0.0723581)(1.0420818,0.0730628)(1.0807691,0.0737628)(1.1226989,0.0745668)(1.1638633,0.0754006)(1.2022582,0.0762171)(1.2438957,0.0771439)(1.2827636,0.0780468)(1.3208662,0.0789664)(1.3622112,0.080002)(1.4007868,0.0810026)(1.442605,0.0821239)(1.4816537,0.0832043)(1.5199369,0.0842939)(1.5614626,0.085509)(1.6002189,0.0866732)(1.6422178,0.0879667)(1.6834512,0.089268)(1.7219151,0.0905089)(1.7636216,0.0918831)(1.8025586,0.0931919)(1.8407301,0.0944986)(1.8821442,0.0959416)(1.9207888,0.0973112)(1.962676,0.0988199)(2,0.1001855)(2.0037977,0.1003244)(2.0421499,0.1017478)(2.0837447,0.1033125)(2.1225701,0.104792)(2.1646379,0.1064146)(2.2059403,0.1080266)(2.2444733,0.1095465)(2.2862488,0.111211)(2.3252548,0.1127797)(2.3634954,0.1143306)(2.4049785,0.1160267)(2.4436921,0.1176215)(2.4856483,0.1193619)(2.526839,0.1210819)(2.5652603,0.1226954)(2.6069241,0.1244542)(2.6458185,0.1261038)(2.6839473,0.1277274)(2.7253188,0.1294954)(2.7639207,0.1311501)(2.8057653,0.1329483)(2.8448403,0.134631)(2.8831499,0.1362832)(2.924702,0.138077)(2.9634847,0.1397521)(3,0.1413292)(3.0055099,0.1415671)(3.0467696,0.1433481)(3.0852599,0.1450078)(3.1269928,0.1468044)(3.1659561,0.1484782)(3.204154,0.150115)(3.2455945,0.1518852)(3.2842655,0.153531)(3.326179,0.1553072)(3.3673271,0.1570424)(3.4057057,0.1586523)(3.4473268,0.1603879)(3.4861785,0.1619975)(3.5242648,0.1635648)(3.5655935,0.1652528)(3.6041528,0.1668148)(3.6459547,0.1684933)(3.6849871,0.1700456)(3.723254,0.1715528)(3.7647635,0.1731703)(3.8035035,0.1746626)(3.845486,0.1762603)(3.8867031,0.177808)(3.9251508,0.1792323)(3.9668409,0.1807546)(4,0.181947)(4.0057616,0.1821542)(4.0439169,0.1835054)(4.0853147,0.184947)(4.123943,0.1862685)(4.1658139,0.1876743)(4.2069193,0.1890266)(4.2452553,0.1902621)(4.2868338,0.1915733)(4.3256428,0.1927692)(4.3676944,0.194034)(4.4089805,0.1952432)(4.4474971,0.1963416)(4.4892563,0.1974993)(4.5282461,0.1985483)(4.5664703,0.199546)(4.6079371,0.2005933)(4.6466345,0.2015371)(4.6885744,0.2025225)(4.7297488,0.2034514)(4.7681538,0.2042827)(4.8098013,0.2051451)(4.8486794,0.2059128)(4.886792,0.2066298)(4.9281471,0.2073674)(4.9667328,0.2080169)(5,0.208543)(5.008561,0.2086783)(5.0476197,0.2092552)(5.085913,0.209782)(5.1274489,0.2103094)(5.1662152,0.2107599)(5.2082242,0.2112019)(5.2494676,0.2115885)(5.2879416,0.2119065)(5.2885934,0.2119115)(5.2892452,0.2119165)(5.2905489,0.2119265)(5.2931562,0.2119464)(5.2983707,0.2119855)(5.3087999,0.2120615)(5.3296581,0.2122041)(5.3302667,0.2122081)(5.3308752,0.2122121)(5.3320923,0.21222)(5.3345265,0.2122356)(5.3393949,0.2122665)(5.3491317,0.2123261)(5.3686052,0.2124373)(5.3692018,0.2124405)(5.3697984,0.2124437)(5.3709916,0.2124501)(5.3733779,0.2124629)(5.3781506,0.2124878)(5.387696,0.2125357)(5.3882926,0.2125386)(5.3888892,0.2125415)(5.3900824,0.2125472)(5.3924687,0.2125586)(5.3972414,0.2125809)(5.4067868,0.2126235)(5.4074341,0.2126263)(5.4080813,0.2126291)(5.4093758,0.2126346)(5.4119648,0.2126455)(5.4171429,0.2126667)(5.4274989,0.2127068)(5.4281462,0.2127092)(5.4287934,0.2127116)(5.4300879,0.2127164)(5.4326769,0.2127257)(5.4378549,0.2127438)(5.448211,0.2127777)(5.448815,0.2127795)(5.4494189,0.2127814)(5.4506269,0.2127851)(5.4530428,0.2127924)(5.4578747,0.2128064)(5.4675383,0.2128324)(5.4681423,0.212834)(5.4687463,0.2128355)(5.4699542,0.2128385)(5.4723702,0.2128444)(5.477202,0.2128557)(5.4868657,0.2128762)(5.4875203,0.2128775)(5.488175,0.2128788)(5.4894843,0.2128813)(5.4921028,0.2128862)(5.49734,0.2128953)(5.4979946,0.2128964)(5.4986493,0.2128975)(5.4999586,0.2128996)(5.5025771,0.2129037)(5.5078143,0.2129112)(5.5084689,0.2129121)(5.5091236,0.2129129)(5.5104329,0.2129146)(5.5130515,0.2129179)(5.5137061,0.2129187)(5.5143607,0.2129194)(5.51567,0.2129209)(5.5182886,0.2129238)(5.5189433,0.2129245)(5.5195979,0.2129251)(5.5209072,0.2129264)(5.5235258,0.2129289)(5.5241804,0.2129294)(5.5248351,0.21293)(5.5261443,0.2129311)(5.5287629,0.2129331)(5.5294056,0.2129336)(5.5300483,0.2129341)(5.5313337,0.2129349)(5.5319763,0.2129353)(5.532619,0.2129357)(5.5339044,0.2129365)(5.5345471,0.2129369)(5.5351898,0.2129372)(5.5364751,0.2129379)(5.5371178,0.2129382)(5.5377605,0.2129385)(5.5390459,0.2129391)(5.5396885,0.2129394)(5.5403312,0.2129397)(5.5416166,0.2129401)(5.5422593,0.2129404)(5.542902,0.2129406)(5.5441873,0.2129409)(5.54483,0.2129411)(5.5454727,0.2129413)(5.5461154,0.2129414)(5.5467581,0.2129415)(5.5474008,0.2129417)(5.5480434,0.2129418)(5.5486861,0.2129419)(5.5493288,0.212942)(5.5499715,0.212942)(5.5506142,0.2129421)(5.5512569,0.2129421)(5.5518995,0.2129422)(5.5525422,0.2129422)(5.5531849,0.2129422)(5.5538276,0.2129422)(5.5544703,0.2129422)(5.555113,0.2129422)(5.5557556,0.2129421)(5.5563983,0.2129421)(5.557041,0.212942)(5.5576837,0.2129419)(5.5583264,0.2129419)(5.5589691,0.2129417)(5.5596118,0.2129416)(5.5602544,0.2129415)(5.5608971,0.2129414)(5.5615398,0.2129412)(5.5621825,0.2129411)(5.5628252,0.2129409)(5.5634679,0.2129407)(5.5647532,0.2129403)(5.5653959,0.2129401)(5.5660386,0.2129398)(5.567324,0.2129393)(5.5679666,0.212939)(5.5686093,0.2129388)(5.5698947,0.2129381)(5.5704941,0.2129378)(5.5710935,0.2129375)(5.5722923,0.2129369)(5.57469,0.2129354)(5.5752894,0.212935)(5.5758888,0.2129346)(5.5770876,0.2129338)(5.5794853,0.212932)(5.5800847,0.2129315)(5.5806841,0.2129311)(5.5818829,0.2129301)(5.5842806,0.2129279)(5.5890759,0.2129231)(5.5896753,0.2129225)(5.5902747,0.2129218)(5.5914735,0.2129205)(5.5938711,0.2129176)(5.5986664,0.2129115)(5.5992658,0.2129106)(5.5998653,0.2129098)(5.6010641,0.2129081)(5.6034617,0.2129046)(5.608257,0.212897)(5.6089071,0.2128959)(5.6095572,0.2128948)(5.6108573,0.2128926)(5.6134576,0.212888)(5.6186582,0.2128782)(5.6193083,0.2128769)(5.6199584,0.2128756)(5.6212585,0.212873)(5.6238588,0.2128676)(5.6290594,0.2128561)(5.6297095,0.2128546)(5.6303596,0.2128531)(5.6316597,0.2128501)(5.63426,0.2128439)(5.6394607,0.2128308)(5.6498619,0.2128021)(5.6504687,0.2128003)(5.6510755,0.2127985)(5.6522891,0.2127949)(5.6547163,0.2127876)(5.6595707,0.2127724)(5.6692796,0.2127398)(5.6698864,0.2127376)(5.6704932,0.2127355)(5.6717068,0.2127312)(5.674134,0.2127224)(5.6789884,0.2127043)(5.6886973,0.2126659)(5.6893547,0.2126632)(5.6900122,0.2126605)(5.6913271,0.212655)(5.693957,0.2126439)(5.6992167,0.2126211)(5.7097362,0.2125729)(5.7307752,0.2124662)(5.7314207,0.2124627)(5.7320662,0.2124592)(5.7333572,0.2124522)(5.7359393,0.2124379)(5.7411033,0.2124088)(5.7514314,0.2123482)(5.7720877,0.212217)(5.7726899,0.212213)(5.7732922,0.2122089)(5.7744966,0.2122008)(5.7769056,0.2121845)(5.7817234,0.2121512)(5.7913592,0.2120826)(5.8106307,0.2119367)(5.8524163,0.2115806)(5.8914324,0.2111987)(5.929683,0.2107778)(5.9711762,0.210269)(6,0.2098789)(6.0098999,0.209745)(6.0518661,0.2091233)(6.0930669,0.2084583)(6.1314983,0.2077893)(6.1731722,0.2070104)(6.2120766,0.2062331)(6.2502155,0.205424)(6.291597,0.2044933)(6.3302091,0.2035755)(6.3720636,0.2025266)(6.4131528,0.2014424)(6.4514724,0.2003825)(6.4930346,0.19918)(6.5318274,0.1980079)(6.5738626,0.1966839)(6.6151325,0.1953296)(6.6536328,0.1940176)(6.6953757,0.1925424)(6.7343492,0.1911159)(6.7725571,0.1896713)(6.8140077,0.188053)(6.8526887,0.1864949)(6.8946123,0.1847544)(6.9357705,0.1829935)(6.9741591,0.1813049)(7,0.1801372)(7.0157904,0.1794236)(7.0546521,0.1776208)(7.0927484,0.1758102)(7.1340873,0.1737972)(7.1726566,0.1718743)(7.2144686,0.1697414)(7.253511,0.1677047)(7.291788,0.1656662)(7.3333076,0.1634088)(7.3720576,0.161259)(7.4140503,0.1588831)(7.4552774,0.1565043)(7.4937351,0.1542446)(7.5354354,0.1517505)(7.5743662,0.1493816)(7.6125315,0.1470217)(7.6539393,0.14442)(7.6925777,0.141954)(7.7344587,0.1392401)(7.7755742,0.136535)(7.8139202,0.1339764)(7.8555088,0.1311631)(7.8943279,0.1285017)(7.9363895,0.1255804)(7.9776857,0.1226747)(8,0.1210857)(8.0162124,0.1199312)(8.0579817,0.1169218)(8.0969815,0.1140798)(8.1352158,0.1112642)(8.1766927,0.1081776)(8.2154001,0.1052676)(8.2573501,0.1020826)(8.2985346,0.0989247)(8.3369496,0.0959523)(8.3786072,0.0927006)(8.4174953,0.0896391)(8.455618,0.0866142)(8.4969832,0.0833064)(8.535579,0.0801967)(8.5774172,0.0768011)(8.6164861,0.0736079)(8.6547894,0.070457)(8.6963353,0.0670176)(8.7351118,0.0637877)(8.7771308,0.0602671)(8.8183843,0.0567905)(8.8568684,0.0535303)(8.898595,0.0499775)(8.9375521,0.0466446)(8.9757438,0.0433628)(9,0.0412697)(9.017178,0.0397873)(9.0558428,0.0364373)(9.0977501,0.0327924)(9.1388919,0.0292009)(9.1772643,0.0258401)(9.2188793,0.022184)(9.2577247,0.0187614)(9.2958047,0.0153978)(9.3371273,0.0117389)(9.3756803,0.0083176)(9.417476,0.0046012)(9.4565021,0.0011247)(9.4947628,-0.0022888)(9.5362661,-0.0059968)(9.5749999,-0.0094615)(9.6169762,-0.0132199)(9.6581871,-0.0169129)(9.6966285,-0.0203597)(9.7383124,-0.0240988)(9.7772269,-0.0275903)(9.8153759,-0.0310132)(9.8567675,-0.0347266)(9.8953896,-0.0381904)(9.9372543,-0.0419432)(9.9783535,-0.0456248)(10,-0.0475622)(10.0166832,-0.0490554)(10.0582555,-0.0527725)(10.0970583,-0.0562379)(10.1391036,-0.0599877)(10.1803835,-0.0636636)(10.2188939,-0.067087)(10.2606469,-0.070792)(10.2996304,-0.0742442)(10.3378485,-0.0776217)(10.3793091,-0.0812774)(10.4180002,-0.0846806)(10.4599339,-0.0883594)(10.5011021,-0.0919607)(10.5395008,-0.0953103)(10.5811421,-0.0989316)(10.6200139,-0.1023014)(10.6581203,-0.1055944)(10.6994692,-0.1091554)(10.7380487,-0.1124661)(10.7798707,-0.1160417)(10.8189232,-0.1193676)(10.8572103,-0.1226159)(10.8987399,-0.126125)(10.9375,-0.1293862)(10.9795027,-0.1329049)(11,-0.134614)(11.02074,-0.1363434)(11.0592077,-0.1395363)(11.100918,-0.1429821)(11.1398589,-0.1461836)(11.1780343,-0.1493072)(11.2194522,-0.1526791)(11.2581007,-0.1558094)(11.2999917,-0.1591843)(11.3411173,-0.162479)(11.3794733,-0.1655352)(11.421072,-0.1688312)(11.4599011,-0.1718902)(11.5019729,-0.1751851)(11.5432791,-0.1784003)(11.5818159,-0.1813818)(11.6235953,-0.1845945)(11.6626051,-0.1875754)(11.7008495,-0.19048)(11.7423365,-0.1936108)(11.781054,-0.1965136)(11.823014,-0.1996386)(11.8642086,-0.2026853)(11.9026337,-0.2055081)(11.9443014,-0.2085481)(11.9831996,-0.2113661)(12,-0.212575)(12.0213323,-0.21411)(12.0627076,-0.2170662)(12.1013134,-0.2198046)(12.1431617,-0.2227514)(12.1842446,-0.2256221)(12.2225581,-0.2282796)(12.264114,-0.2311402)(12.3029006,-0.2337899)(12.3449296,-0.2366388)(12.3861932,-0.2394132)(12.4246873,-0.2419811)(12.466424,-0.2447434)(12.5053912,-0.2473015)(12.543593,-0.2497899)(12.5850373,-0.2524677)(12.6237121,-0.254946)(12.6656295,-0.2576098)(12.7067814,-0.2602023)(12.7451639,-0.2626002)(12.7867889,-0.2651786)(12.8256444,-0.2675648)(12.8637345,-0.2698846)(12.9050671,-0.2723804)(12.9436302,-0.2746886)(12.985436,-0.2771689)(13,-0.2780252)(13.0244722,-0.2794641)(13.062743,-0.2816951)(13.1042563,-0.2840934)(13.1430001,-0.2863116)(13.1849865,-0.2886933)(13.2262075,-0.2910095)(13.264659,-0.2931503)(13.306353,-0.2954502)(13.3452775,-0.2975773)(13.3834366,-0.2996437)(13.4248383,-0.3018649)(13.4634704,-0.3039179)(13.5053452,-0.306122)(13.5464544,-0.3082644)(13.5847942,-0.3102435)(13.6263766,-0.3123693)(13.6651894,-0.3143342)(13.7072449,-0.3164425)(13.7485348,-0.3184913)(13.7870553,-0.3203839)(13.8288184,-0.3224157)(13.8678119,-0.3242937)(13.9060401,-0.3261173)(13.9475107,-0.3280758)(13.9862119,-0.3298853)(14,-0.3305234)(14.0281557,-0.3318265)(14.0693339,-0.3337123)(14.1077428,-0.3354536)(14.1493941,-0.3373227)(14.188276,-0.3390496)(14.2263925,-0.3407258)(14.2677514,-0.3425261)(14.306341,-0.3441885)(14.348173,-0.345972)(14.3872356,-0.3476199)(14.4255328,-0.3492193)(14.4670724,-0.3509361)(14.5058427,-0.3525217)(14.5478554,-0.3542216)(14.5891027,-0.3558724)(14.6275806,-0.3573961)(14.669301,-0.3590308)(14.7082519,-0.3605407)(14.7464373,-0.3620057)(14.7878653,-0.3635783)(14.8265239,-0.3650302)(14.868425,-0.3665869)(14.9095606,-0.3680981)(14.9479267,-0.3694926)(14.9895355,-0.3709888)(15,-0.3713609)(15.0283747,-0.3723702)(15.0704565,-0.3738505)(15.1117728,-0.3752876)(15.1503197,-0.3766139)(15.1921091,-0.3780361)(15.231129,-0.3793494)(15.2693835,-0.3806235)(15.3108805,-0.3819905)(15.3496081,-0.3832524)(15.3915782,-0.3846048)(15.4327828,-0.3859174)(15.471218,-0.3871285)(15.5128958,-0.3884273)(15.551804,-0.3896264)(15.5899468,-0.3907895)(15.6313322,-0.3920376)(15.669948,-0.3931894)(15.7118065,-0.3944241)(15.7528994,-0.3956223)(15.7912229,-0.3967275)(15.832789,-0.397913)(15.8715856,-0.3990072)(15.9136247,-0.4001797)(15.9548984,-0.4013175)(15.9934026,-0.4023672)(16,-0.4025451)(16.0351493,-0.4034927)(16.0741266,-0.4045318)(16.1123384,-0.4055396)(16.1537928,-0.4066208)(16.1924777,-0.4076186)(16.2344052,-0.4086879)(16.2755671,-0.4097255)(16.3139597,-0.4106827)(16.3555947,-0.4117092)(16.3944603,-0.4126568)(16.4325605,-0.4135757)(16.4739032,-0.4145619)(16.5124764,-0.4154718)(16.5542922,-0.4164472)(16.5933385,-0.4173478)(16.6316193,-0.4182212)(16.6731427,-0.4191582)(16.7118966,-0.420023)(16.7538931,-0.4209497)(16.7951241,-0.4218489)(16.8335857,-0.4226786)(16.8752897,-0.4235682)(16.9142244,-0.4243895)(16.9523935,-0.4251861)(16.9938052,-0.4260409)(17,-0.4261674)(17.0324475,-0.4268297)(17.0743323,-0.4276753)(17.1154516,-0.4284959)(17.1538015,-0.4292529)(17.1953939,-0.4300649)(17.2342168,-0.4308144)(17.2762823,-0.4316176)(17.3175824,-0.4323972)(17.3561129,-0.4331166)(17.3978861,-0.4338879)(17.4368897,-0.4346002)(17.4751279,-0.4352912)(17.5166086,-0.4360327)(17.5553199,-0.4367171)(17.5972737,-0.4374507)(17.6384621,-0.4381629)(17.6768809,-0.43882)(17.7185424,-0.439525)(17.7574343,-0.4401759)(17.7955608,-0.4408074)(17.8369299,-0.4414853)(17.8755295,-0.442111)(17.9173716,-0.442782)(17.9564443,-0.4434019)(17.9947515,-0.4440033)(18,-0.4440849)(18.0363012,-0.4446488)(18.0750815,-0.4452448)(18.1171044,-0.4458837)(18.1583618,-0.4465041)(18.1968497,-0.4470768)(18.2385801,-0.4476912)(18.2775411,-0.4482587)(18.3157366,-0.4488095)(18.3571747,-0.4494008)(18.3958433,-0.4499469)(18.4377545,-0.4505325)(18.4789002,-0.4511013)(18.5172764,-0.4516264)(18.5588952,-0.4521899)(18.5977445,-0.4527105)(18.6358283,-0.4532158)(18.6771547,-0.4537586)(18.7157117,-0.4542598)(18.7575111,-0.4547977)(18.7965411,-0.4552948)(18.8348057,-0.4557773)(18.8763128,-0.4562955)(18.9150504,-0.4567743)(18.9570306,-0.4572879)(18.9982453,-0.4577869)(19,-0.4578079)(19.0366906,-0.4582477)(19.0783784,-0.4587425)(19.1172967,-0.4591998)(19.1554496,-0.4596438)(19.196845,-0.4601209)(19.2354709,-0.4605617)(19.2773394,-0.4610348)(19.3184425,-0.4614946)(19.356776,-0.4619193)(19.3983522,-0.4623755)(19.4371588,-0.4627972)(19.479208,-0.4632497)(19.5204918,-0.4636895)(19.559006,-0.464096)(19.6007629,-0.4645325)(19.6397502,-0.4649361)(19.6779721,-0.4653283)(19.7194365,-0.4657497)(19.7581315,-0.4661394)(19.800069,-0.4665577)(19.8412411,-0.4669644)(19.8796437,-0.4673403)(19.9212888,-0.4677443)(19.9601645,-0.4681179)(19.9607869,-0.4681238)(19.9614094,-0.4681298)(19.9626542,-0.4681417)(19.9651439,-0.4681655)(19.9701234,-0.468213)(19.9800822,-0.468308)(19.9807047,-0.4683139)(19.9813271,-0.4683199)(19.9825719,-0.4683317)(19.9850617,-0.4683554)(19.9900411,-0.4684027)(19.9906635,-0.4684087)(19.991286,-0.4684146)(19.9925308,-0.4684264)(19.9950205,-0.46845)(19.995643,-0.4684559)(19.9962654,-0.4684618)(19.9975102,-0.4684737)(19.9981327,-0.4684796)(19.9987551,-0.4684855)(19.9993775,-0.4684914)(20,-0.4684973)
		};
		\addplot[smooth,color=Purple, densely dotted,line width=0.2ex]coordinates{
			(0,0.0650243)(0.0006024,0.0650062)(0.0012047,0.0649881)(0.0024094,0.064952)(0.0048187,0.0648801)(0.0096373,0.0647377)(0.0192747,0.064458)(0.0385493,0.0639191)(0.0803411,0.062843)(0.1193634,0.0619494)(0.1576202,0.0611749)(0.1991196,0.0604451)(0.1997248,0.0604353)(0.2003299,0.0604255)(0.2015403,0.060406)(0.2039609,0.0603673)(0.2088021,0.060291)(0.2184846,0.060143)(0.2378496,0.0598649)(0.2385054,0.0598559)(0.2391612,0.059847)(0.2404729,0.0598291)(0.2430961,0.0597937)(0.2483427,0.0597242)(0.2588358,0.0595903)(0.2798221,0.0593432)(0.2804659,0.059336)(0.2811098,0.0593289)(0.2823975,0.0593147)(0.2849729,0.0592867)(0.2901238,0.0592318)(0.3004256,0.0591269)(0.3010694,0.0591205)(0.3017133,0.0591142)(0.303001,0.0591017)(0.3055765,0.0590768)(0.3107273,0.0590284)(0.3210291,0.0589363)(0.3216297,0.0589311)(0.3222303,0.058926)(0.3234314,0.0589158)(0.3258338,0.0588955)(0.3306385,0.0588562)(0.3402479,0.0587815)(0.3408485,0.058777)(0.341449,0.0587725)(0.3426502,0.0587637)(0.3450526,0.0587462)(0.3498573,0.0587123)(0.3594666,0.0586485)(0.3601179,0.0586443)(0.3607691,0.0586402)(0.3620717,0.0586321)(0.3646767,0.0586161)(0.3698867,0.0585854)(0.3705379,0.0585816)(0.3711892,0.0585779)(0.3724917,0.0585706)(0.3750967,0.0585562)(0.3803067,0.0585286)(0.3809579,0.0585253)(0.3816092,0.0585219)(0.3829117,0.0585154)(0.3855167,0.0585025)(0.3907267,0.0584781)(0.4011468,0.0584337)(0.4017547,0.0584314)(0.4023627,0.058429)(0.4035787,0.0584243)(0.4060106,0.0584152)(0.4108744,0.058398)(0.4114824,0.0583959)(0.4120904,0.0583939)(0.4133063,0.0583898)(0.4157382,0.0583821)(0.4206021,0.0583675)(0.42121,0.0583658)(0.421818,0.0583641)(0.423034,0.0583607)(0.4254659,0.0583543)(0.4260739,0.0583527)(0.4266819,0.0583512)(0.4278978,0.0583482)(0.4303297,0.0583424)(0.4309377,0.058341)(0.4315457,0.0583396)(0.4327616,0.0583369)(0.4351936,0.0583318)(0.4400574,0.0583225)(0.4406534,0.0583215)(0.4412494,0.0583205)(0.4424415,0.0583185)(0.4448255,0.0583147)(0.4454216,0.0583138)(0.4460176,0.058313)(0.4472096,0.0583113)(0.4495937,0.0583082)(0.4501897,0.0583075)(0.4507857,0.0583067)(0.4519778,0.0583054)(0.4525738,0.0583047)(0.4531698,0.0583041)(0.4543618,0.0583029)(0.4549578,0.0583023)(0.4555539,0.0583018)(0.4567459,0.0583007)(0.4573419,0.0583002)(0.4579379,0.0582997)(0.45913,0.0582989)(0.459726,0.0582984)(0.460322,0.058298)(0.461514,0.0582973)(0.4621101,0.058297)(0.4627061,0.0582966)(0.4638981,0.0582961)(0.4644941,0.0582958)(0.4650902,0.0582956)(0.4656862,0.0582953)(0.4662822,0.0582951)(0.4668782,0.0582949)(0.4674742,0.0582948)(0.4680703,0.0582946)(0.4686663,0.0582945)(0.4692623,0.0582944)(0.4698583,0.0582943)(0.4704543,0.0582942)(0.4710503,0.0582942)(0.4716464,0.0582942)(0.4722424,0.0582942)(0.4728384,0.0582942)(0.4734344,0.0582942)(0.4740304,0.0582943)(0.4746265,0.0582943)(0.4752225,0.0582944)(0.4758185,0.0582945)(0.4764145,0.0582946)(0.4770105,0.0582948)(0.4776065,0.0582949)(0.4782026,0.0582951)(0.4788492,0.0582954)(0.4794959,0.0582956)(0.4801426,0.0582959)(0.4807893,0.0582962)(0.481436,0.0582965)(0.4820827,0.0582968)(0.483376,0.0582975)(0.4840227,0.0582979)(0.4846694,0.0582984)(0.4859628,0.0582993)(0.4866094,0.0582998)(0.4872561,0.0583003)(0.4885495,0.0583014)(0.4891962,0.058302)(0.4898429,0.0583026)(0.4911362,0.0583039)(0.493723,0.0583067)(0.4943696,0.0583074)(0.4950163,0.0583082)(0.4963097,0.0583099)(0.4988964,0.0583134)(0.4995431,0.0583144)(0.5001898,0.0583153)(0.5014832,0.0583173)(0.5040699,0.0583216)(0.5047166,0.0583227)(0.5053633,0.0583238)(0.5066566,0.0583262)(0.5092434,0.0583312)(0.50989,0.0583325)(0.5105367,0.0583338)(0.5118301,0.0583365)(0.5144168,0.0583422)(0.5195903,0.0583546)(0.5201937,0.0583562)(0.5207971,0.0583578)(0.5220039,0.0583609)(0.5244176,0.0583675)(0.5292449,0.0583817)(0.5298483,0.0583835)(0.5304517,0.0583854)(0.5316585,0.0583892)(0.5340721,0.058397)(0.5388994,0.0584136)(0.5395028,0.0584157)(0.5401062,0.0584179)(0.5413131,0.0584223)(0.5437267,0.0584314)(0.548554,0.0584504)(0.5582085,0.058492)(0.5588626,0.058495)(0.5595167,0.058498)(0.5608248,0.0585041)(0.5634411,0.0585166)(0.5686737,0.0585426)(0.579139,0.0585988)(0.579793,0.0586025)(0.5804471,0.0586063)(0.5817553,0.0586138)(0.5843716,0.0586291)(0.5896042,0.0586607)(0.6000694,0.0587281)(0.6007115,0.0587324)(0.6013536,0.0587367)(0.6026378,0.0587455)(0.6052063,0.0587632)(0.6103432,0.0587996)(0.620617,0.0588765)(0.6411647,0.059046)(0.6417635,0.0590513)(0.6423624,0.0590565)(0.6435601,0.0590671)(0.6459554,0.0590885)(0.6507462,0.0591322)(0.6603276,0.0592229)(0.6794906,0.0594177)(0.6801401,0.0594246)(0.6807896,0.0594316)(0.6820886,0.0594455)(0.6846866,0.0594736)(0.6898827,0.0595308)(0.7002748,0.0596491)(0.721059,0.0599012)(0.759858,0.0604262)(0.8018995,0.0610739)(0.8431755,0.0617877)(0.8816821,0.062522)(0.9234312,0.0633911)(0.9624109,0.0642697)(1,0.0651779)(1.0006251,0.065193)(1.0420818,0.0662627)(1.0807691,0.0673236)(1.1226989,0.0685405)(1.1638633,0.069802)(1.2022582,0.0710372)(1.2438957,0.0724396)(1.2827636,0.0738067)(1.3208662,0.0752005)(1.3622112,0.0767719)(1.4007868,0.0782926)(1.442605,0.0799998)(1.4816537,0.0816481)(1.5199369,0.0833143)(1.5614626,0.0851768)(1.6002189,0.0869664)(1.6422178,0.0889607)(1.6834512,0.0909735)(1.7219151,0.0928995)(1.7636216,0.09504)(1.8025586,0.0970866)(1.8407301,0.0991376)(1.8821442,0.1014123)(1.9207888,0.1035806)(1.962676,0.1059802)(2,0.1081631)(2.0037977,0.1083852)(2.0421499,0.1106717)(2.0837447,0.1131984)(2.1225701,0.1156004)(2.1646379,0.1182498)(2.2059403,0.1208979)(2.2444733,0.1234097)(2.2862488,0.1261775)(2.3252548,0.1288033)(2.3634954,0.1314159)(2.4049785,0.1342926)(2.4436921,0.1370167)(2.4856483,0.1400115)(2.526839,0.1429943)(2.5652603,0.1458141)(2.6069241,0.1489125)(2.6458185,0.1518426)(2.6839473,0.15475)(2.7253188,0.1579434)(2.7639207,0.160959)(2.8057653,0.1642667)(2.8448403,0.1673915)(2.8831499,0.1704885)(2.924702,0.1738846)(2.9634847,0.1770887)(3,0.1801377)(3.0055099,0.1805977)(3.0467696,0.1840799)(3.0852599,0.187361)(3.1269928,0.1909538)(3.1659561,0.1943409)(3.204154,0.1976918)(3.2455945,0.2013608)(3.2842655,0.2048157)(3.326179,0.2085939)(3.3673271,0.2123366)(3.4057057,0.215857)(3.4473268,0.2197067)(3.4861785,0.2233299)(3.5242648,0.226909)(3.5655935,0.2308231)(3.6041528,0.234503)(3.6459547,0.2385225)(3.6849871,0.2423036)(3.723254,0.2460365)(3.7647635,0.2501142)(3.8035035,0.2539462)(3.845486,0.2581274)(3.8867031,0.2622606)(3.9251508,0.266141)(3.9668409,0.2703754)(4,0.2737643)(4.0057616,0.2743532)(4.0439169,0.2782755)(4.0853147,0.2825563)(4.123943,0.2865739)(4.1658139,0.2909535)(4.2069193,0.2952778)(4.2452553,0.2993323)(4.2868338,0.3037529)(4.3256428,0.3079004)(4.3676944,0.3124172)(4.4089805,0.3168744)(4.4474971,0.3210524)(4.4892563,0.3256031)(4.5282461,0.3298714)(4.5664703,0.3340737)(4.6079371,0.3386518)(4.6466345,0.342942)(4.6885744,0.3476105)(4.7297488,0.3522125)(4.7681538,0.356521)(4.8098013,0.3612105)(4.8486794,0.3656038)(4.886792,0.3699249)(4.9281471,0.3746289)(4.9667328,0.379032)(5,0.38284)(5.008561,0.3838199)(5.0476197,0.3883042)(5.085913,0.3927126)(5.1274489,0.3975074)(5.1662152,0.4019941)(5.2082242,0.4068684)(5.2494676,0.4116656)(5.2879416,0.4161507)(5.3296581,0.4210242)(5.3686052,0.4255833)(5.4067868,0.430061)(5.448211,0.4349275)(5.4868657,0.439476)(5.5287629,0.4444138)(5.5698947,0.4492683)(5.608257,0.4538017)(5.6498619,0.458724)(5.6886973,0.4633234)(5.7307752,0.4683113)(5.7720877,0.4732124)(5.8106307,0.4777879)(5.8524163,0.4827508)(5.8914324,0.4873867)(5.929683,0.4919327)(5.9711762,0.4968646)(6,0.5002907)(6.0098999,0.5014674)(6.0518661,0.5064549)(6.0930669,0.51135)(6.1314983,0.5159142)(6.1731722,0.5208608)(6.2120766,0.5254754)(6.2502155,0.5299955)(6.291597,0.5348953)(6.3302091,0.5394621)(6.3720636,0.5444061)(6.4131528,0.5492526)(6.4514724,0.5537655)(6.4930346,0.5586519)(6.5318274,0.5632042)(6.5738626,0.568127)(6.6151325,0.5729492)(6.6536328,0.5774373)(6.6953757,0.5822911)(6.7343492,0.5868108)(6.7725571,0.5912297)(6.8140077,0.5960092)(6.8526887,0.6004553)(6.8946123,0.6052579)(6.9357705,0.6099556)(6.9741591,0.6143211)(7,0.6172483)(7.0157904,0.619037)(7.0546521,0.6234211)(7.0927484,0.6277013)(7.1340873,0.6323253)(7.1726566,0.6366196)(7.2144686,0.6412522)(7.253511,0.645556)(7.291788,0.649754)(7.3333076,0.6542829)(7.3720576,0.6584856)(7.4140503,0.663013)(7.4552774,0.6674296)(7.4937351,0.6715234)(7.5354354,0.6759331)(7.5743662,0.6800216)(7.6125315,0.6840024)(7.6539393,0.68829)(7.6925777,0.6922606)(7.7344587,0.6965304)(7.7755742,0.700687)(7.8139202,0.7045313)(7.8555088,0.7086646)(7.8943279,0.7124879)(7.9363895,0.7165918)(7.9776857,0.7205808)(8,0.722715)(8.0162124,0.7242656)(8.0579817,0.7282195)(8.0969815,0.731872)(8.1352158,0.7354152)(8.1766927,0.7392158)(8.2154001,0.7427214)(8.2573501,0.7464748)(8.2985346,0.7501124)(8.3369496,0.7534623)(8.3786072,0.757047)(8.4174953,0.7603476)(8.455618,0.7635394)(8.4969832,0.7669528)(8.535579,0.77009)(8.5774172,0.773438)(8.6164861,0.7765139)(8.6547894,0.7794814)(8.6963353,0.7826453)(8.7351118,0.7855462)(8.7771308,0.7886318)(8.8183843,0.7916018)(8.8568684,0.7943186)(8.898595,0.7972045)(8.9375521,0.7998421)(8.9757438,0.8023739)(9,0.803946)(9.017178,0.8050593)(9.0558428,0.8075068)(9.0977501,0.8100952)(9.1388919,0.8125701)(9.1772643,0.8148186)(9.2188793,0.8171911)(9.2577247,0.8193429)(9.2958047,0.8213928)(9.3371273,0.8235497)(9.3756803,0.8254981)(9.417476,0.8275396)(9.4565021,0.8293788)(9.4947628,0.8311184)(9.5362661,0.8329336)(9.5749999,0.8345594)(9.6169762,0.8362464)(9.6581871,0.8378258)(9.6966285,0.8392299)(9.7383124,0.8406764)(9.7772269,0.8419545)(9.8153759,0.8431394)(9.8567675,0.8443479)(9.8953896,0.8454026)(9.9372543,0.8464658)(9.9783535,0.8474279)(10,0.8478931)(10.0166832,0.8482516)(10.0582555,0.8490642)(10.0970583,0.8497463)(10.1391036,0.8504015)(10.1803835,0.8509594)(10.1809853,0.8509669)(10.181587,0.8509744)(10.1827904,0.8509893)(10.1851973,0.851019)(10.1900111,0.8510773)(10.1996387,0.8511906)(10.2188939,0.8514032)(10.2195463,0.85141)(10.2201987,0.8514169)(10.2215035,0.8514305)(10.2241131,0.8514576)(10.2293322,0.8515106)(10.2397704,0.8516126)(10.2404228,0.8516188)(10.2410752,0.8516249)(10.24238,0.8516372)(10.2449896,0.8516615)(10.2502087,0.8517091)(10.2606469,0.8518)(10.261256,0.8518052)(10.2618652,0.8518103)(10.2630834,0.8518205)(10.2655199,0.8518406)(10.2703928,0.85188)(10.2801387,0.8519551)(10.2807478,0.8519597)(10.2813569,0.8519642)(10.2825751,0.8519732)(10.2850116,0.8519909)(10.2898846,0.8520255)(10.2996304,0.852091)(10.3002276,0.8520949)(10.3008247,0.8520987)(10.3020191,0.8521063)(10.3044077,0.8521213)(10.3091849,0.8521505)(10.3187395,0.8522054)(10.3193366,0.8522087)(10.3199338,0.852212)(10.3211281,0.8522184)(10.3235167,0.8522311)(10.328294,0.8522557)(10.3378485,0.8523013)(10.3384963,0.8523042)(10.3391441,0.8523071)(10.3404398,0.8523128)(10.343031,0.852324)(10.3482136,0.8523454)(10.3488614,0.852348)(10.3495093,0.8523506)(10.3508049,0.8523556)(10.3533962,0.8523655)(10.3585788,0.8523841)(10.3592266,0.8523863)(10.3598744,0.8523886)(10.3611701,0.8523929)(10.3637613,0.8524014)(10.3689439,0.8524173)(10.3695917,0.8524192)(10.3702396,0.852421)(10.3715352,0.8524247)(10.3741265,0.8524318)(10.3793091,0.8524449)(10.3799136,0.8524464)(10.3805182,0.8524478)(10.3817273,0.8524506)(10.3841455,0.852456)(10.38475,0.8524573)(10.3853546,0.8524585)(10.3865637,0.852461)(10.3889818,0.8524658)(10.3895864,0.8524669)(10.3901909,0.852468)(10.3914,0.8524702)(10.3938182,0.8524744)(10.3944228,0.8524754)(10.3950273,0.8524764)(10.3962364,0.8524782)(10.3986546,0.8524818)(10.3992592,0.8524826)(10.3998637,0.8524835)(10.4010728,0.8524851)(10.403491,0.852488)(10.4040956,0.8524887)(10.4047001,0.8524894)(10.4059092,0.8524907)(10.4083274,0.852493)(10.408932,0.8524935)(10.4095365,0.8524941)(10.4107456,0.8524951)(10.4113502,0.8524955)(10.4119547,0.852496)(10.4131638,0.8524968)(10.4137683,0.8524972)(10.4143729,0.8524976)(10.4149774,0.8524979)(10.415582,0.8524982)(10.4161865,0.8524986)(10.4167911,0.8524989)(10.4180002,0.8524994)(10.4186554,0.8524997)(10.4193106,0.8524999)(10.4199658,0.8525001)(10.420621,0.8525003)(10.4212763,0.8525005)(10.4219315,0.8525006)(10.4225867,0.8525007)(10.4232419,0.8525008)(10.4238971,0.8525009)(10.4245523,0.852501)(10.4252075,0.852501)(10.4258628,0.852501)(10.426518,0.852501)(10.4271732,0.852501)(10.4278284,0.8525009)(10.4284836,0.8525009)(10.4291388,0.8525008)(10.429794,0.8525006)(10.4304493,0.8525005)(10.4311045,0.8525003)(10.4317597,0.8525002)(10.4324149,0.8524999)(10.4330701,0.8524997)(10.4337253,0.8524995)(10.4343805,0.8524992)(10.4350357,0.8524989)(10.435691,0.8524986)(10.4363462,0.8524982)(10.4370014,0.8524979)(10.4376566,0.8524975)(10.438967,0.8524966)(10.4396222,0.8524962)(10.4402775,0.8524957)(10.4415879,0.8524947)(10.4422431,0.8524942)(10.4428983,0.8524936)(10.4442087,0.8524924)(10.444864,0.8524918)(10.4455192,0.8524911)(10.4468296,0.8524898)(10.4494504,0.8524868)(10.4501057,0.8524859)(10.4507609,0.8524851)(10.4520713,0.8524834)(10.4546922,0.8524797)(10.4553474,0.8524787)(10.4560026,0.8524777)(10.457313,0.8524756)(10.4599339,0.8524712)(10.4605771,0.85247)(10.4612204,0.8524689)(10.4625069,0.8524665)(10.4650799,0.8524614)(10.4702259,0.8524503)(10.4708692,0.8524488)(10.4715124,0.8524473)(10.4727989,0.8524442)(10.4753719,0.8524378)(10.480518,0.852424)(10.4811612,0.8524221)(10.4818045,0.8524203)(10.483091,0.8524165)(10.485664,0.8524087)(10.49081,0.8523921)(10.5011021,0.8523548)(10.5017021,0.8523524)(10.502302,0.85235)(10.503502,0.8523452)(10.5059019,0.8523354)(10.5107018,0.8523149)(10.5203015,0.8522703)(10.5209014,0.8522674)(10.5215014,0.8522644)(10.5227014,0.8522584)(10.5251013,0.8522462)(10.5299011,0.8522209)(10.5395008,0.8521666)(10.5401515,0.8521628)(10.5408021,0.8521589)(10.5421034,0.8521511)(10.544706,0.8521352)(10.5499112,0.8521023)(10.5603215,0.8520324)(10.5609721,0.8520278)(10.5616228,0.8520233)(10.5629241,0.852014)(10.5655266,0.8519953)(10.5707318,0.8519568)(10.5811421,0.8518755)(10.5817495,0.8518705)(10.5823569,0.8518656)(10.5835716,0.8518557)(10.5860011,0.8518356)(10.5908601,0.8517944)(10.600578,0.8517084)(10.6200139,0.8515215)(10.6206094,0.8515155)(10.6212048,0.8515094)(10.6223956,0.8514973)(10.6247772,0.8514727)(10.6295405,0.8514227)(10.6390671,0.851319)(10.6581203,0.8510973)(10.6994692,0.8505502)(10.7380487,0.849958)(10.7798707,0.8492266)(10.8189232,0.8484595)(10.8572103,0.8476284)(10.8987399,0.8466381)(10.9375,0.8456305)(10.9795027,0.8444474)(11,0.8438242)(11.02074,0.8431936)(11.0592077,0.8419415)(11.100918,0.8404937)(11.1398589,0.8390574)(11.1780343,0.83757)(11.2194522,0.8358673)(11.2581007,0.8341951)(11.2999917,0.8322917)(11.3411173,0.8303312)(11.3794733,0.8284207)(11.421072,0.8262594)(11.4599011,0.8241583)(11.5019729,0.8217907)(11.5432791,0.8193742)(11.5818159,0.8170378)(11.6235953,0.8144157)(11.6626051,0.811884)(11.7008495,0.8093241)(11.7423365,0.8064601)(11.781054,0.803706)(11.823014,0.800633)(11.8642086,0.7975272)(11.9026337,0.7945512)(11.9443014,0.7912383)(11.9831996,0.7880655)(12,0.7866623)(12.0213323,0.7848805)(12.0627076,0.7813417)(12.1013134,0.7779622)(12.1431617,0.774215)(12.1842446,0.7704521)(12.2225581,0.7668681)(12.264114,0.7629)(12.3029006,0.759121)(12.3449296,0.7549447)(12.3861932,0.7507629)(12.4246873,0.7467895)(12.466424,0.7424034)(12.5053912,0.7382358)(12.543593,0.7340827)(12.5850373,0.7295026)(12.6237121,0.7251593)(12.6656295,0.7203773)(12.7067814,0.7156079)(12.7451639,0.7110938)(12.7867889,0.7061275)(12.8256444,0.7014259)(12.8637345,0.6967562)(12.9050671,0.691622)(12.9436302,0.6867697)(12.985436,0.6814427)(13,0.6795639)(13.0244722,0.676407)(13.062743,0.6714131)(13.1042563,0.6659335)(13.1430001,0.6607615)(13.1849865,0.6550948)(13.2262075,0.6494698)(13.264659,0.6441688)(13.306353,0.6383631)(13.3452775,0.6328898)(13.3834366,0.6274754)(13.4248383,0.6215473)(13.4634704,0.6159666)(13.5053452,0.609865)(13.5464544,0.6038231)(13.5847942,0.598143)(13.6263766,0.5919344)(13.6651894,0.5860953)(13.7072449,0.5797216)(13.7485348,0.5734179)(13.7870553,0.567497)(13.8288184,0.5610354)(13.8678119,0.5549637)(13.9060401,0.548976)(13.9475107,0.5424424)(13.9862119,0.5363106)(14,0.534114)(14.0281557,0.5296285)(14.0693339,0.5230328)(14.1077428,0.5168501)(14.1493941,0.5101134)(14.188276,0.5037956)(14.2263925,0.4975761)(14.2677514,0.4907995)(14.306341,0.4844516)(14.348173,0.4775441)(14.3872356,0.4710706)(14.4255328,0.4647032)(14.4670724,0.4577746)(14.5058427,0.4512883)(14.5478554,0.4442396)(14.5891027,0.4373002)(14.6275806,0.430811)(14.669301,0.4237589)(14.7082519,0.417161)(14.7464373,0.4106807)(14.7878653,0.4036379)(14.8265239,0.3970556)(14.868425,0.3899109)(14.9095606,0.3828878)(14.9479267,0.3763304)(14.9895355,0.3692124)(15,0.3674209)(15.0283747,0.3625632)(15.0704565,0.3553545)(15.1117728,0.3482738)(15.1503197,0.341666)(15.1921091,0.3345015)(15.231129,0.3278121)(15.2693835,0.3212551)(15.3108805,0.3141447)(15.3496081,0.3075121)(15.3915782,0.3003287)(15.4327828,0.293282)(15.471218,0.286715)(15.5128958,0.2796016)(15.551804,0.2729689)(15.5899468,0.2664751)(15.6313322,0.2594396)(15.669948,0.2528855)(15.7118065,0.2457936)(15.7528994,0.2388449)(15.7912229,0.2323775)(15.832789,0.2253779)(15.8715856,0.2188596)(15.9136247,0.2118136)(15.9548984,0.2049142)(15.9934026,0.1984948)(16,0.1973979)(16.0351493,0.1915542)(16.0741266,0.185093)(16.1123384,0.1787772)(16.1537928,0.171947)(16.1924777,0.1655938)(16.2344052,0.1587315)(16.2755671,0.152019)(16.3139597,0.1457806)(16.3555947,0.1390406)(16.3944603,0.1327732)(16.4325605,0.1266525)(16.4739032,0.1200377)(16.5124764,0.1138917)(16.5542922,0.1072576)(16.5933385,0.1010904)(16.6316193,0.0950703)(16.6731427,0.0885701)(16.7118966,0.082532)(16.7538931,0.0760204)(16.7951241,0.06966)(16.8335857,0.0637564)(16.8752897,0.0573878)(16.9142244,0.0514733)(16.9523935,0.0457047)(16.9938052,0.0394796)(17,0.0385535)(17.0324475,0.0337026)(17.0743323,0.0274761)(17.1154516,0.0213994)(17.1538015,0.0157644)(17.1953939,0.0096887)(17.2342168,0.0040515)(17.2762823,-0.0020192)(17.3175824,-0.0079413)(17.3561129,-0.013432)(17.3978861,-0.0193472)(17.4368897,-0.0248344)(17.4751279,-0.0301804)(17.5166086,-0.0359418)(17.5553199,-0.0412827)(17.5972737,-0.0470317)(17.6384621,-0.0526358)(17.6768809,-0.0578273)(17.7185424,-0.0634177)(17.7574343,-0.0685994)(17.7955608,-0.0736442)(17.8369299,-0.0790789)(17.8755295,-0.0841129)(17.9173716,-0.0895294)(17.9564443,-0.0945493)(17.9947515,-0.0994352)(18,-0.1000996)(18.0363012,-0.1046946)(18.0750815,-0.1095657)(18.1171044,-0.114803)(18.1583618,-0.1199031)(18.1968497,-0.1246236)(18.2385801,-0.129701)(18.2775411,-0.1344032)(18.3157366,-0.1389771)(18.3571747,-0.1438992)(18.3958433,-0.1484545)(18.4377545,-0.1533507)(18.4789002,-0.1581159)(18.5172764,-0.1625232)(18.5588952,-0.1672625)(18.5977445,-0.1716484)(18.6358283,-0.1759124)(18.6771547,-0.1804997)(18.7157117,-0.1847424)(18.7575111,-0.1893014)(18.7965411,-0.1935203)(18.8348057,-0.197621)(18.8763128,-0.2020294)(18.9150504,-0.2061066)(18.9570306,-0.2104847)(18.9982453,-0.2147422)(19,-0.2149218)(19.0366906,-0.2186773)(19.0783784,-0.2229048)(19.1172967,-0.2268146)(19.1554496,-0.230613)(19.196845,-0.2346958)(19.2354709,-0.2384694)(19.2773394,-0.2425207)(19.3184425,-0.2464586)(19.356776,-0.2500961)(19.3983522,-0.2540034)(19.4371588,-0.2576148)(19.479208,-0.2614894)(19.5204918,-0.2652547)(19.559006,-0.2687329)(19.6007629,-0.2724665)(19.6397502,-0.2759175)(19.6779721,-0.2792681)(19.7194365,-0.2828667)(19.7581315,-0.286191)(19.800069,-0.2897571)(19.8412411,-0.2932212)(19.8796437,-0.2964195)(19.9212888,-0.2998522)(19.9601645,-0.3030234)(19.9607869,-0.3030739)(19.9614094,-0.3031245)(19.9626542,-0.3032254)(19.9651439,-0.3034273)(19.9701234,-0.3038307)(19.9800822,-0.3046358)(19.9807047,-0.3046861)(19.9813271,-0.3047363)(19.9825719,-0.3048368)(19.9850617,-0.3050376)(19.9900411,-0.3054389)(19.9906635,-0.305489)(19.991286,-0.3055392)(19.9925308,-0.3056394)(19.9950205,-0.3058397)(19.995643,-0.3058897)(19.9962654,-0.3059398)(19.9975102,-0.3060399)(19.9981327,-0.3060899)(19.9987551,-0.3061399)(19.9993775,-0.3061899)(20,-0.3062399)
		};
		\addplot[smooth,color=gray,solid,line width=0.2ex] coordinates{(0,0)(20,0)};
\draw[line width=0.1ex,gray] (axis cs:1,0.05) circle [radius=0.7cm];
		\end{axis}
		\end{tikzpicture}
